Receding Neuron Importances for Structured Pruning

Structured pruning efficiently compresses networks by identifying and removing unimportant neurons. While this can be elegantly achieved by applying sparsity-inducing regularisation on BatchNorm parameters, an L1 penalty would shrink all scaling factors rather than just those of superfluous neurons. To tackle this issue, we introduce a simple BatchNorm variation with bounded scaling parameters, based on which we design a novel regularisation term that suppresses only neurons with low importance. Under our method, the weights of unnecessary neurons effectively recede, producing a polarised bimodal distribution of importances. We show that neural networks trained this way can be pruned to a larger extent and with less deterioration. We one-shot prune VGG and ResNet architectures at different ratios on CIFAR and ImagenNet datasets. In the case of VGG-style networks, our method significantly outperforms existing approaches particularly under a severe pruning regime.

==> image/cifar100_layer_prunings.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
height=0.6\textwidth,
axis line style={white!15!black},
colorbar,
colorbar style={ytick={1.5625,26.025390625,50.48828125,74.951171875,99.4140625},yticklabels={0\%,25\%,50\%,75\%,100\%},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
point meta max=99.4140625,
point meta min=1.5625,
tick align=outside,
title={CIFAR100},
x grid style={white!80!black},
xmajorticks=true,
xmin=0, xmax=13,
xtick style={draw=none},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12},
y dir=reverse,
y grid style={white!80!black},
ymajorticks=true,
ymin=0, ymax=5,
ytick style={draw=none},
ytick={0.5,1.5,2.5,3.5,4.5},
yticklabel style={rotate=45.0},
yticklabels={Slimming,Polarization,DeepHoyer,UCS,RNI}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=13, ymin=5, ymax=0] {image/layer_prunings-001.png};
\end{axis}



\end{tikzpicture}

==> image/cifar10_layer_prunings.tex <==
\begin{tikzpicture}

\begin{axis}[
width=\textwidth,
height=0.6\textwidth,
axis line style={white!15!black},
colorbar,
colorbar style={ytick={0.78125,25.439453125,50.09765625,74.755859375,99.4140625},yticklabels={0\%,25\%,50\%,75\%,100\%},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
point meta max=99.4140625,
point meta min=0.78125,
tick align=outside,
title={CIFAR10},
x grid style={white!80!black},
xmajorticks=true,
xmin=0, xmax=13,
xtick style={draw=none},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12},
y dir=reverse,
y grid style={white!80!black},
ymajorticks=true,
ymin=0, ymax=5,
ytick style={draw=none},
ytick={0.5,1.5,2.5,3.5,4.5},
yticklabel style={rotate=45.0},
yticklabels={Slimming,Polarization,DeepHoyer,UCS,RNI}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=13, ymin=5, ymax=0] {image/layer_prunings-000.png};
\end{axis}
\end{tikzpicture}

==> image/gamma_beta.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}%[font=\large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \gamma\)},
%title style={font=\Large},
%font=\large,
x grid style={white!69.0196078431373!black},
% xlabel={Value},
xmin=-1.02691972774966, xmax=1.50679308913336,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Density},
ymin=0, ymax=6.21064790181603,
ytick style={color=black}
]
\path [draw=color0, fill=color0, fill opacity=0.05, thick]
(axis cs:-0.432480836019603,4.21521705267299e-05)
--(axis cs:-0.432480836019603,0)
--(axis cs:-0.424305977278321,0)
--(axis cs:-0.416131118537039,0)
--(axis cs:-0.407956259795757,0)
--(axis cs:-0.399781401054475,0)
--(axis cs:-0.391606542313193,0)
--(axis cs:-0.383431683571911,0)
--(axis cs:-0.375256824830629,0)
--(axis cs:-0.367081966089348,0)
--(axis cs:-0.358907107348066,0)
--(axis cs:-0.350732248606784,0)
--(axis cs:-0.342557389865502,0)
--(axis cs:-0.33438253112422,0)
--(axis cs:-0.326207672382938,0)
--(axis cs:-0.318032813641656,0)
--(axis cs:-0.309857954900374,0)
--(axis cs:-0.301683096159092,0)
--(axis cs:-0.293508237417811,0)
--(axis cs:-0.285333378676529,0)
--(axis cs:-0.277158519935247,0)
--(axis cs:-0.268983661193965,0)
--(axis cs:-0.260808802452683,0)
--(axis cs:-0.252633943711401,0)
--(axis cs:-0.244459084970119,0)
--(axis cs:-0.236284226228837,0)
--(axis cs:-0.228109367487555,0)
--(axis cs:-0.219934508746274,0)
--(axis cs:-0.211759650004992,0)
--(axis cs:-0.20358479126371,0)
--(axis cs:-0.195409932522428,0)
--(axis cs:-0.187235073781146,0)
--(axis cs:-0.179060215039864,0)
--(axis cs:-0.170885356298582,0)
--(axis cs:-0.1627104975573,0)
--(axis cs:-0.154535638816018,0)
--(axis cs:-0.146360780074736,0)
--(axis cs:-0.138185921333455,0)
--(axis cs:-0.130011062592173,0)
--(axis cs:-0.121836203850891,0)
--(axis cs:-0.113661345109609,0)
--(axis cs:-0.105486486368327,0)
--(axis cs:-0.0973116276270451,0)
--(axis cs:-0.0891367688857632,0)
--(axis cs:-0.0809619101444813,0)
--(axis cs:-0.0727870514031994,0)
--(axis cs:-0.0646121926619175,0)
--(axis cs:-0.0564373339206357,0)
--(axis cs:-0.0482624751793537,0)
--(axis cs:-0.0400876164380718,0)
--(axis cs:-0.03191275769679,0)
--(axis cs:-0.023737898955508,0)
--(axis cs:-0.0155630402142262,0)
--(axis cs:-0.00738818147294429,0)
--(axis cs:0.000786677268337643,0)
--(axis cs:0.00896153600961952,0)
--(axis cs:0.0171363947509014,0)
--(axis cs:0.0253112534921833,0)
--(axis cs:0.0334861122334652,0)
--(axis cs:0.0416609709747471,0)
--(axis cs:0.049835829716029,0)
--(axis cs:0.0580106884573109,0)
--(axis cs:0.0661855471985928,0)
--(axis cs:0.0743604059398747,0)
--(axis cs:0.0825352646811566,0)
--(axis cs:0.0907101234224384,0)
--(axis cs:0.0988849821637203,0)
--(axis cs:0.107059840905002,0)
--(axis cs:0.115234699646284,0)
--(axis cs:0.123409558387566,0)
--(axis cs:0.131584417128848,0)
--(axis cs:0.13975927587013,0)
--(axis cs:0.147934134611412,0)
--(axis cs:0.156108993352694,0)
--(axis cs:0.164283852093975,0)
--(axis cs:0.172458710835257,0)
--(axis cs:0.180633569576539,0)
--(axis cs:0.188808428317821,0)
--(axis cs:0.196983287059103,0)
--(axis cs:0.205158145800385,0)
--(axis cs:0.213333004541667,0)
--(axis cs:0.221507863282949,0)
--(axis cs:0.229682722024231,0)
--(axis cs:0.237857580765513,0)
--(axis cs:0.246032439506794,0)
--(axis cs:0.254207298248076,0)
--(axis cs:0.262382156989358,0)
--(axis cs:0.27055701573064,0)
--(axis cs:0.278731874471922,0)
--(axis cs:0.286906733213204,0)
--(axis cs:0.295081591954486,0)
--(axis cs:0.303256450695768,0)
--(axis cs:0.31143130943705,0)
--(axis cs:0.319606168178331,0)
--(axis cs:0.327781026919613,0)
--(axis cs:0.335955885660895,0)
--(axis cs:0.344130744402177,0)
--(axis cs:0.352305603143459,0)
--(axis cs:0.360480461884741,0)
--(axis cs:0.368655320626023,0)
--(axis cs:0.376830179367305,0)
--(axis cs:0.385005038108587,0)
--(axis cs:0.393179896849869,0)
--(axis cs:0.40135475559115,0)
--(axis cs:0.409529614332432,0)
--(axis cs:0.417704473073714,0)
--(axis cs:0.425879331814996,0)
--(axis cs:0.434054190556278,0)
--(axis cs:0.44222904929756,0)
--(axis cs:0.450403908038842,0)
--(axis cs:0.458578766780124,0)
--(axis cs:0.466753625521406,0)
--(axis cs:0.474928484262687,0)
--(axis cs:0.483103343003969,0)
--(axis cs:0.491278201745251,0)
--(axis cs:0.499453060486533,0)
--(axis cs:0.507627919227815,0)
--(axis cs:0.515802777969097,0)
--(axis cs:0.523977636710379,0)
--(axis cs:0.532152495451661,0)
--(axis cs:0.540327354192943,0)
--(axis cs:0.548502212934225,0)
--(axis cs:0.556677071675506,0)
--(axis cs:0.564851930416788,0)
--(axis cs:0.57302678915807,0)
--(axis cs:0.581201647899352,0)
--(axis cs:0.589376506640634,0)
--(axis cs:0.597551365381916,0)
--(axis cs:0.605726224123198,0)
--(axis cs:0.61390108286448,0)
--(axis cs:0.622075941605762,0)
--(axis cs:0.630250800347043,0)
--(axis cs:0.638425659088325,0)
--(axis cs:0.646600517829607,0)
--(axis cs:0.654775376570889,0)
--(axis cs:0.662950235312171,0)
--(axis cs:0.671125094053453,0)
--(axis cs:0.679299952794735,0)
--(axis cs:0.687474811536017,0)
--(axis cs:0.695649670277299,0)
--(axis cs:0.70382452901858,0)
--(axis cs:0.711999387759862,0)
--(axis cs:0.720174246501144,0)
--(axis cs:0.728349105242426,0)
--(axis cs:0.736523963983708,0)
--(axis cs:0.74469882272499,0)
--(axis cs:0.752873681466272,0)
--(axis cs:0.761048540207554,0)
--(axis cs:0.769223398948836,0)
--(axis cs:0.777398257690118,0)
--(axis cs:0.785573116431399,0)
--(axis cs:0.793747975172681,0)
--(axis cs:0.801922833913963,0)
--(axis cs:0.810097692655245,0)
--(axis cs:0.818272551396527,0)
--(axis cs:0.826447410137809,0)
--(axis cs:0.834622268879091,0)
--(axis cs:0.842797127620373,0)
--(axis cs:0.850971986361655,0)
--(axis cs:0.859146845102936,0)
--(axis cs:0.867321703844218,0)
--(axis cs:0.8754965625855,0)
--(axis cs:0.883671421326782,0)
--(axis cs:0.891846280068064,0)
--(axis cs:0.900021138809346,0)
--(axis cs:0.908195997550628,0)
--(axis cs:0.91637085629191,0)
--(axis cs:0.924545715033192,0)
--(axis cs:0.932720573774474,0)
--(axis cs:0.940895432515755,0)
--(axis cs:0.949070291257037,0)
--(axis cs:0.957245149998319,0)
--(axis cs:0.965420008739601,0)
--(axis cs:0.973594867480883,0)
--(axis cs:0.981769726222165,0)
--(axis cs:0.989944584963447,0)
--(axis cs:0.998119443704729,0)
--(axis cs:1.00629430244601,0)
--(axis cs:1.01446916118729,0)
--(axis cs:1.02264401992857,0)
--(axis cs:1.03081887866986,0)
--(axis cs:1.03899373741114,0)
--(axis cs:1.04716859615242,0)
--(axis cs:1.0553434548937,0)
--(axis cs:1.06351831363498,0)
--(axis cs:1.07169317237627,0)
--(axis cs:1.07986803111755,0)
--(axis cs:1.08804288985883,0)
--(axis cs:1.09621774860011,0)
--(axis cs:1.10439260734139,0)
--(axis cs:1.11256746608267,0)
--(axis cs:1.12074232482396,0)
--(axis cs:1.12891718356524,0)
--(axis cs:1.13709204230652,0)
--(axis cs:1.1452669010478,0)
--(axis cs:1.15344175978908,0)
--(axis cs:1.16161661853037,0)
--(axis cs:1.16979147727165,0)
--(axis cs:1.17796633601293,0)
--(axis cs:1.18614119475421,0)
--(axis cs:1.19431605349549,0)
--(axis cs:1.19431605349549,5.34803799398552e-05)
--(axis cs:1.19431605349549,5.34803799398552e-05)
--(axis cs:1.18614119475421,0.000112476276332534)
--(axis cs:1.17796633601293,0.000222737520976237)
--(axis cs:1.16979147727165,0.000415486588635636)
--(axis cs:1.16161661853037,0.000730361151819789)
--(axis cs:1.15344175978908,0.00121044681569462)
--(axis cs:1.1452669010478,0.00189243864009037)
--(axis cs:1.13709204230652,0.00279283815788892)
--(axis cs:1.12891718356524,0.0038935907663589)
--(axis cs:1.12074232482396,0.00513265522412956)
--(axis cs:1.11256746608267,0.00640521820952754)
--(axis cs:1.10439260734139,0.00757867043944342)
--(axis cs:1.09621774860011,0.00851946941950632)
--(axis cs:1.08804288985883,0.00912464045196416)
--(axis cs:1.07986803111755,0.00934767608679577)
--(axis cs:1.07169317237627,0.00920992372157509)
--(axis cs:1.06351831363498,0.00879397403006826)
--(axis cs:1.0553434548937,0.00822257044401012)
--(axis cs:1.04716859615242,0.00763170956236617)
--(axis cs:1.03899373741114,0.00714752864298579)
--(axis cs:1.03081887866986,0.00687334033794075)
--(axis cs:1.02264401992857,0.00688806044171898)
--(axis cs:1.01446916118729,0.0072532186111267)
--(axis cs:1.00629430244601,0.00802449594049486)
--(axis cs:0.998119443704729,0.00926494465012626)
--(axis cs:0.989944584963447,0.0110587614217827)
--(axis cs:0.981769726222165,0.013524668799683)
--(axis cs:0.973594867480883,0.016826033313515)
--(axis cs:0.965420008739601,0.0211722945901885)
--(axis cs:0.957245149998319,0.0268057756715957)
--(axis cs:0.949070291257037,0.0339714318952812)
--(axis cs:0.940895432515755,0.0428739766518501)
--(axis cs:0.932720573774474,0.053633721202859)
--(axis cs:0.924545715033192,0.0662550887724006)
--(axis cs:0.91637085629191,0.0806178313023081)
--(axis cs:0.908195997550628,0.0964921457888812)
--(axis cs:0.900021138809346,0.113570052417968)
--(axis cs:0.891846280068064,0.131501632484803)
--(axis cs:0.883671421326782,0.149927898038301)
--(axis cs:0.8754965625855,0.168509517783291)
--(axis cs:0.867321703844218,0.186956851939731)
--(axis cs:0.859146845102936,0.205066941517094)
--(axis cs:0.850971986361655,0.222766197202118)
--(axis cs:0.842797127620373,0.240147004587351)
--(axis cs:0.834622268879091,0.257478529172322)
--(axis cs:0.826447410137809,0.275172463395825)
--(axis cs:0.818272551396527,0.293695584437831)
--(axis cs:0.810097692655245,0.313439804008588)
--(axis cs:0.801922833913963,0.334579213298938)
--(axis cs:0.793747975172681,0.35695330943826)
--(axis cs:0.785573116431399,0.380010410840707)
--(axis cs:0.777398257690118,0.402826818189318)
--(axis cs:0.769223398948836,0.42419432131439)
--(axis cs:0.761048540207554,0.442752201334939)
--(axis cs:0.752873681466272,0.457136365375263)
--(axis cs:0.74469882272499,0.466125653095946)
--(axis cs:0.736523963983708,0.4687752152258)
--(axis cs:0.728349105242426,0.464530761657234)
--(axis cs:0.720174246501144,0.453313097751873)
--(axis cs:0.711999387759862,0.435554860710757)
--(axis cs:0.70382452901858,0.412169364617542)
--(axis cs:0.695649670277299,0.38444098305834)
--(axis cs:0.687474811536017,0.353846919107921)
--(axis cs:0.679299952794735,0.321844339287857)
--(axis cs:0.671125094053453,0.289674214895107)
--(axis cs:0.662950235312171,0.258234520528986)
--(axis cs:0.654775376570889,0.228056676385396)
--(axis cs:0.646600517829607,0.199384532169675)
--(axis cs:0.638425659088325,0.172317568626194)
--(axis cs:0.630250800347043,0.146956381048747)
--(axis cs:0.622075941605762,0.123491581714878)
--(axis cs:0.61390108286448,0.102206875849983)
--(axis cs:0.605726224123198,0.0834085398901735)
--(axis cs:0.597551365381916,0.06732543734356)
--(axis cs:0.589376506640634,0.0540307174956634)
--(axis cs:0.581201647899352,0.0434180457279185)
--(axis cs:0.57302678915807,0.0352348413326499)
--(axis cs:0.564851930416788,0.0291498220018267)
--(axis cs:0.556677071675506,0.0248231443974069)
--(axis cs:0.548502212934225,0.0219548726707407)
--(axis cs:0.540327354192943,0.0203036913794578)
--(axis cs:0.532152495451661,0.0196830546020511)
--(axis cs:0.523977636710379,0.0199497596933405)
--(axis cs:0.515802777969097,0.0209987276521606)
--(axis cs:0.507627919227815,0.0227703479935089)
--(axis cs:0.499453060486533,0.0252680009790287)
--(axis cs:0.491278201745251,0.0285777985604839)
--(axis cs:0.483103343003969,0.0328824313836906)
--(axis cs:0.474928484262687,0.0384657639341332)
--(axis cs:0.466753625521406,0.045712010617521)
--(axis cs:0.458578766780124,0.0551098086489822)
--(axis cs:0.450403908038842,0.0672745438222295)
--(axis cs:0.44222904929756,0.0830004237232777)
--(axis cs:0.434054190556278,0.10334770749509)
--(axis cs:0.425879331814996,0.129763189566154)
--(axis cs:0.417704473073714,0.164227018930336)
--(axis cs:0.409529614332432,0.209416604516918)
--(axis cs:0.40135475559115,0.268873504972501)
--(axis cs:0.393179896849869,0.347143848339176)
--(axis cs:0.385005038108587,0.449834703032983)
--(axis cs:0.376830179367305,0.583499440605422)
--(axis cs:0.368655320626023,0.755258569053458)
--(axis cs:0.360480461884741,0.972101439519124)
--(axis cs:0.352305603143459,1.23990060358438)
--(axis cs:0.344130744402177,1.56227567536981)
--(axis cs:0.335955885660895,1.93951786412119)
--(axis cs:0.327781026919613,2.36778703253749)
--(axis cs:0.319606168178331,2.83871271383935)
--(axis cs:0.31143130943705,3.33940774487377)
--(axis cs:0.303256450695768,3.85280595448584)
--(axis cs:0.295081591954486,4.35822210093976)
--(axis cs:0.286906733213204,4.83211281960827)
--(axis cs:0.278731874471922,5.24913866620333)
--(axis cs:0.27055701573064,5.58369771013088)
--(axis cs:0.262382156989358,5.81204344738868)
--(axis cs:0.254207298248076,5.91490276363432)
--(axis cs:0.246032439506794,5.88024317570975)
--(axis cs:0.237857580765513,5.7056215879722)
--(axis cs:0.229682722024231,5.39948785018114)
--(axis cs:0.221507863282949,4.98096295961858)
--(axis cs:0.213333004541667,4.47793341539571)
--(axis cs:0.205158145800385,3.92370799862671)
--(axis cs:0.196983287059103,3.35285014408864)
--(axis cs:0.188808428317821,2.79701388133345)
--(axis cs:0.180633569576539,2.28160142391298)
--(axis cs:0.172458710835257,1.82382371255544)
--(axis cs:0.164283852093975,1.43235886737285)
--(axis cs:0.156108993352694,1.10839960706597)
--(axis cs:0.147934134611412,0.847591975241277)
--(axis cs:0.13975927587013,0.64227133185087)
--(axis cs:0.131584417128848,0.483492646798484)
--(axis cs:0.123409558387566,0.362559556749859)
--(axis cs:0.115234699646284,0.271985724503936)
--(axis cs:0.107059840905002,0.20599524153518)
--(axis cs:0.0988849821637203,0.160744789883521)
--(axis cs:0.0907101234224384,0.134421886231239)
--(axis cs:0.0825352646811566,0.127259819464732)
--(axis cs:0.0743604059398747,0.141355167067619)
--(axis cs:0.0661855471985928,0.180051779922629)
--(axis cs:0.0580106884573109,0.246660535041266)
--(axis cs:0.049835829716029,0.342492207346943)
--(axis cs:0.0416609709747471,0.464578741414658)
--(axis cs:0.0334861122334652,0.603891038076576)
--(axis cs:0.0253112534921833,0.745057546049097)
--(axis cs:0.0171363947509014,0.868298687314935)
--(axis cs:0.00896153600961952,0.953488812057265)
--(axis cs:0.000786677268337643,0.985244446065863)
--(axis cs:-0.00738818147294429,0.957249351872204)
--(axis cs:-0.0155630402142262,0.874118396070118)
--(axis cs:-0.023737898955508,0.750026689876897)
--(axis cs:-0.03191275769679,0.604652397148512)
--(axis cs:-0.0400876164380718,0.458021379443773)
--(axis cs:-0.0482624751793537,0.326094159818865)
--(axis cs:-0.0564373339206357,0.218363173754204)
--(axis cs:-0.0646121926619175,0.137732972274607)
--(axis cs:-0.0727870514031994,0.0820821387656355)
--(axis cs:-0.0809619101444813,0.0465109333220991)
--(axis cs:-0.0891367688857632,0.0253905552381966)
--(axis cs:-0.0973116276270451,0.0137293192686398)
--(axis cs:-0.105486486368327,0.00778613964289166)
--(axis cs:-0.113661345109609,0.00512123019940345)
--(axis cs:-0.121836203850891,0.0043475164737114)
--(axis cs:-0.130011062592173,0.00479581057290583)
--(axis cs:-0.138185921333455,0.00621452867710987)
--(axis cs:-0.146360780074736,0.00854676167611274)
--(axis cs:-0.154535638816018,0.0117836403772938)
--(axis cs:-0.1627104975573,0.0158782387040202)
--(axis cs:-0.170885356298582,0.0207049364562376)
--(axis cs:-0.179060215039864,0.0260532780933947)
--(axis cs:-0.187235073781146,0.0316470142414431)
--(axis cs:-0.195409932522428,0.0371779689483891)
--(axis cs:-0.20358479126371,0.0423433938915877)
--(axis cs:-0.211759650004992,0.0468771059488127)
--(axis cs:-0.219934508746274,0.0505692064866714)
--(axis cs:-0.228109367487555,0.0532744454170137)
--(axis cs:-0.236284226228837,0.054912607477)
--(axis cs:-0.244459084970119,0.0554644263972365)
--(axis cs:-0.252633943711401,0.0549645382045061)
--(axis cs:-0.260808802452683,0.0534912451722719)
--(axis cs:-0.268983661193965,0.0511531400164074)
--(axis cs:-0.277158519935247,0.0480747300294268)
--(axis cs:-0.285333378676529,0.0443851447058148)
--(axis cs:-0.293508237417811,0.0402136863784918)
--(axis cs:-0.301683096159092,0.0356928649412903)
--(axis cs:-0.309857954900374,0.0309652982396227)
--(axis cs:-0.318032813641656,0.0261882067505357)
--(axis cs:-0.326207672382938,0.0215300535302756)
--(axis cs:-0.33438253112422,0.0171578185528553)
--(axis cs:-0.342557389865502,0.0132181580497702)
--(axis cs:-0.350732248606784,0.00981868190907306)
--(axis cs:-0.358907107348066,0.00701550029077295)
--(axis cs:-0.367081966089348,0.0048105688010986)
--(axis cs:-0.375256824830629,0.00315881874449373)
--(axis cs:-0.383431683571911,0.00198218754756968)
--(axis cs:-0.391606542313193,0.00118631750743832)
--(axis cs:-0.399781401054475,0.000675905016273636)
--(axis cs:-0.407956259795757,0.000365970827623816)
--(axis cs:-0.416131118537039,0.000188015226724301)
--(axis cs:-0.424305977278321,9.15170806554757e-05)
--(axis cs:-0.432480836019603,4.21521705267299e-05)
--cycle;

\path [draw=color1, fill=color1, fill opacity=0.05, thick]
(axis cs:-0.184831038823269,1.61918929671618e-05)
--(axis cs:-0.184831038823269,0)
--(axis cs:-0.17690915257426,0)
--(axis cs:-0.168987266325251,0)
--(axis cs:-0.161065380076241,0)
--(axis cs:-0.153143493827232,0)
--(axis cs:-0.145221607578223,0)
--(axis cs:-0.137299721329214,0)
--(axis cs:-0.129377835080204,0)
--(axis cs:-0.121455948831195,0)
--(axis cs:-0.113534062582186,0)
--(axis cs:-0.105612176333176,0)
--(axis cs:-0.0976902900841669,0)
--(axis cs:-0.0897684038351576,0)
--(axis cs:-0.0818465175861483,0)
--(axis cs:-0.073924631337139,0)
--(axis cs:-0.0660027450881297,0)
--(axis cs:-0.0580808588391203,0)
--(axis cs:-0.050158972590111,0)
--(axis cs:-0.0422370863411017,0)
--(axis cs:-0.0343152000920924,0)
--(axis cs:-0.0263933138430831,0)
--(axis cs:-0.0184714275940738,0)
--(axis cs:-0.0105495413450644,0)
--(axis cs:-0.00262765509605511,0)
--(axis cs:0.00529423115295419,0)
--(axis cs:0.0132161174019635,0)
--(axis cs:0.0211380036509728,0)
--(axis cs:0.0290598898999821,0)
--(axis cs:0.0369817761489915,0)
--(axis cs:0.0449036623980008,0)
--(axis cs:0.0528255486470101,0)
--(axis cs:0.0607474348960194,0)
--(axis cs:0.0686693211450287,0)
--(axis cs:0.076591207394038,0)
--(axis cs:0.0845130936430473,0)
--(axis cs:0.0924349798920567,0)
--(axis cs:0.100356866141066,0)
--(axis cs:0.108278752390075,0)
--(axis cs:0.116200638639085,0)
--(axis cs:0.124122524888094,0)
--(axis cs:0.132044411137103,0)
--(axis cs:0.139966297386113,0)
--(axis cs:0.147888183635122,0)
--(axis cs:0.155810069884131,0)
--(axis cs:0.163731956133141,0)
--(axis cs:0.17165384238215,0)
--(axis cs:0.179575728631159,0)
--(axis cs:0.187497614880168,0)
--(axis cs:0.195419501129178,0)
--(axis cs:0.203341387378187,0)
--(axis cs:0.211263273627196,0)
--(axis cs:0.219185159876206,0)
--(axis cs:0.227107046125215,0)
--(axis cs:0.235028932374224,0)
--(axis cs:0.242950818623234,0)
--(axis cs:0.250872704872243,0)
--(axis cs:0.258794591121252,0)
--(axis cs:0.266716477370262,0)
--(axis cs:0.274638363619271,0)
--(axis cs:0.28256024986828,0)
--(axis cs:0.29048213611729,0)
--(axis cs:0.298404022366299,0)
--(axis cs:0.306325908615308,0)
--(axis cs:0.314247794864318,0)
--(axis cs:0.322169681113327,0)
--(axis cs:0.330091567362336,0)
--(axis cs:0.338013453611345,0)
--(axis cs:0.345935339860355,0)
--(axis cs:0.353857226109364,0)
--(axis cs:0.361779112358373,0)
--(axis cs:0.369700998607383,0)
--(axis cs:0.377622884856392,0)
--(axis cs:0.385544771105401,0)
--(axis cs:0.393466657354411,0)
--(axis cs:0.40138854360342,0)
--(axis cs:0.409310429852429,0)
--(axis cs:0.417232316101439,0)
--(axis cs:0.425154202350448,0)
--(axis cs:0.433076088599457,0)
--(axis cs:0.440997974848467,0)
--(axis cs:0.448919861097476,0)
--(axis cs:0.456841747346485,0)
--(axis cs:0.464763633595494,0)
--(axis cs:0.472685519844504,0)
--(axis cs:0.480607406093513,0)
--(axis cs:0.488529292342522,0)
--(axis cs:0.496451178591532,0)
--(axis cs:0.504373064840541,0)
--(axis cs:0.51229495108955,0)
--(axis cs:0.52021683733856,0)
--(axis cs:0.528138723587569,0)
--(axis cs:0.536060609836578,0)
--(axis cs:0.543982496085588,0)
--(axis cs:0.551904382334597,0)
--(axis cs:0.559826268583606,0)
--(axis cs:0.567748154832616,0)
--(axis cs:0.575670041081625,0)
--(axis cs:0.583591927330634,0)
--(axis cs:0.591513813579644,0)
--(axis cs:0.599435699828653,0)
--(axis cs:0.607357586077662,0)
--(axis cs:0.615279472326671,0)
--(axis cs:0.623201358575681,0)
--(axis cs:0.63112324482469,0)
--(axis cs:0.6390451310737,0)
--(axis cs:0.646967017322709,0)
--(axis cs:0.654888903571718,0)
--(axis cs:0.662810789820727,0)
--(axis cs:0.670732676069737,0)
--(axis cs:0.678654562318746,0)
--(axis cs:0.686576448567755,0)
--(axis cs:0.694498334816765,0)
--(axis cs:0.702420221065774,0)
--(axis cs:0.710342107314783,0)
--(axis cs:0.718263993563793,0)
--(axis cs:0.726185879812802,0)
--(axis cs:0.734107766061811,0)
--(axis cs:0.742029652310821,0)
--(axis cs:0.74995153855983,0)
--(axis cs:0.757873424808839,0)
--(axis cs:0.765795311057849,0)
--(axis cs:0.773717197306858,0)
--(axis cs:0.781639083555867,0)
--(axis cs:0.789560969804876,0)
--(axis cs:0.797482856053886,0)
--(axis cs:0.805404742302895,0)
--(axis cs:0.813326628551905,0)
--(axis cs:0.821248514800914,0)
--(axis cs:0.829170401049923,0)
--(axis cs:0.837092287298932,0)
--(axis cs:0.845014173547942,0)
--(axis cs:0.852936059796951,0)
--(axis cs:0.86085794604596,0)
--(axis cs:0.86877983229497,0)
--(axis cs:0.876701718543979,0)
--(axis cs:0.884623604792988,0)
--(axis cs:0.892545491041997,0)
--(axis cs:0.900467377291007,0)
--(axis cs:0.908389263540016,0)
--(axis cs:0.916311149789026,0)
--(axis cs:0.924233036038035,0)
--(axis cs:0.932154922287044,0)
--(axis cs:0.940076808536053,0)
--(axis cs:0.947998694785063,0)
--(axis cs:0.955920581034072,0)
--(axis cs:0.963842467283081,0)
--(axis cs:0.971764353532091,0)
--(axis cs:0.9796862397811,0)
--(axis cs:0.987608126030109,0)
--(axis cs:0.995530012279119,0)
--(axis cs:1.00345189852813,0)
--(axis cs:1.01137378477714,0)
--(axis cs:1.01929567102615,0)
--(axis cs:1.02721755727516,0)
--(axis cs:1.03513944352417,0)
--(axis cs:1.04306132977317,0)
--(axis cs:1.05098321602218,0)
--(axis cs:1.05890510227119,0)
--(axis cs:1.0668269885202,0)
--(axis cs:1.07474887476921,0)
--(axis cs:1.08267076101822,0)
--(axis cs:1.09059264726723,0)
--(axis cs:1.09851453351624,0)
--(axis cs:1.10643641976525,0)
--(axis cs:1.11435830601426,0)
--(axis cs:1.12228019226327,0)
--(axis cs:1.13020207851228,0)
--(axis cs:1.13812396476129,0)
--(axis cs:1.1460458510103,0)
--(axis cs:1.1539677372593,0)
--(axis cs:1.16188962350831,0)
--(axis cs:1.16981150975732,0)
--(axis cs:1.17773339600633,0)
--(axis cs:1.18565528225534,0)
--(axis cs:1.19357716850435,0)
--(axis cs:1.20149905475336,0)
--(axis cs:1.20942094100237,0)
--(axis cs:1.21734282725138,0)
--(axis cs:1.22526471350039,0)
--(axis cs:1.2331865997494,0)
--(axis cs:1.24110848599841,0)
--(axis cs:1.24903037224742,0)
--(axis cs:1.25695225849643,0)
--(axis cs:1.26487414474544,0)
--(axis cs:1.27279603099444,0)
--(axis cs:1.28071791724345,0)
--(axis cs:1.28863980349246,0)
--(axis cs:1.29656168974147,0)
--(axis cs:1.30448357599048,0)
--(axis cs:1.31240546223949,0)
--(axis cs:1.3203273484885,0)
--(axis cs:1.32824923473751,0)
--(axis cs:1.33617112098652,0)
--(axis cs:1.34409300723553,0)
--(axis cs:1.35201489348454,0)
--(axis cs:1.35993677973355,0)
--(axis cs:1.36785866598256,0)
--(axis cs:1.37578055223157,0)
--(axis cs:1.38370243848058,0)
--(axis cs:1.39162432472958,0)
--(axis cs:1.39162432472958,7.03436041219281e-06)
--(axis cs:1.39162432472958,7.03436041219281e-06)
--(axis cs:1.38370243848058,1.81184010398274e-05)
--(axis cs:1.37578055223157,4.17427853877341e-05)
--(axis cs:1.36785866598256,8.60229639460481e-05)
--(axis cs:1.35993677973355,0.000158574221774131)
--(axis cs:1.35201489348454,0.000261500973715379)
--(axis cs:1.34409300723553,0.000385867402787517)
--(axis cs:1.33617112098652,0.000509805393843504)
--(axis cs:1.32824923473751,0.000604134356202509)
--(axis cs:1.3203273484885,0.000645224417065237)
--(axis cs:1.31240546223949,0.000629150499635792)
--(axis cs:1.30448357599048,0.000578800582255639)
--(axis cs:1.29656168974147,0.000539100414087733)
--(axis cs:1.28863980349246,0.000562146138765074)
--(axis cs:1.28071791724345,0.000688623037631057)
--(axis cs:1.27279603099444,0.000932394061856266)
--(axis cs:1.26487414474544,0.0012736534719037)
--(axis cs:1.25695225849643,0.00166430174676803)
--(axis cs:1.24903037224742,0.00204567464403956)
--(axis cs:1.24110848599841,0.0023721194869042)
--(axis cs:1.2331865997494,0.00262802078582032)
--(axis cs:1.22526471350039,0.00282777989715106)
--(axis cs:1.21734282725138,0.00299947005290048)
--(axis cs:1.20942094100237,0.00316492695189018)
--(axis cs:1.20149905475336,0.00333083875389453)
--(axis cs:1.19357716850435,0.00349522683763415)
--(axis cs:1.18565528225534,0.00366100173607469)
--(axis cs:1.17773339600633,0.00384353411469637)
--(axis cs:1.16981150975732,0.00406470828987717)
--(axis cs:1.16188962350831,0.00433663296179132)
--(axis cs:1.1539677372593,0.00464716317257667)
--(axis cs:1.1460458510103,0.00496078651539411)
--(axis cs:1.13812396476129,0.00523935925894908)
--(axis cs:1.13020207851228,0.00547178495941986)
--(axis cs:1.12228019226327,0.00569181331025805)
--(axis cs:1.11435830601426,0.0059692686243526)
--(axis cs:1.10643641976525,0.00637967977522263)
--(axis cs:1.09851453351624,0.00697441522389558)
--(axis cs:1.09059264726723,0.00777284982297528)
--(axis cs:1.08267076101822,0.00878045959330309)
--(axis cs:1.07474887476921,0.0100173643373377)
--(axis cs:1.0668269885202,0.0115350273141958)
--(axis cs:1.05890510227119,0.0134063299902272)
--(axis cs:1.05098321602218,0.0156890089955586)
--(axis cs:1.04306132977317,0.0183777447247987)
--(axis cs:1.03513944352417,0.0213707807341498)
--(axis cs:1.02721755727516,0.0244759983718517)
--(axis cs:1.01929567102615,0.0274644105752411)
--(axis cs:1.01137378477714,0.0301524121382561)
--(axis cs:1.00345189852813,0.0324749062710767)
--(axis cs:0.995530012279119,0.0345148535511165)
--(axis cs:0.987608126030109,0.0364795914713714)
--(axis cs:0.9796862397811,0.038640906448636)
--(axis cs:0.971764353532091,0.0412636711583451)
--(axis cs:0.963842467283081,0.0445371525387282)
--(axis cs:0.955920581034072,0.048515222938631)
--(axis cs:0.947998694785063,0.0530819862836719)
--(axis cs:0.940076808536053,0.0579741617648157)
--(axis cs:0.932154922287044,0.0628817051348482)
--(axis cs:0.924233036038035,0.0676050004445705)
--(axis cs:0.916311149789026,0.0721982529330758)
--(axis cs:0.908389263540016,0.07701499039855)
--(axis cs:0.900467377291007,0.0826101443986302)
--(axis cs:0.892545491041997,0.0895246855715411)
--(axis cs:0.884623604792988,0.0980420269605478)
--(axis cs:0.876701718543979,0.108023366870331)
--(axis cs:0.86877983229497,0.118891989767922)
--(axis cs:0.86085794604596,0.129770257157343)
--(axis cs:0.852936059796951,0.139719832211378)
--(axis cs:0.845014173547942,0.148015459969903)
--(axis cs:0.837092287298932,0.154378751557714)
--(axis cs:0.829170401049923,0.159091915646916)
--(axis cs:0.821248514800914,0.162919162370094)
--(axis cs:0.813326628551905,0.166821984395537)
--(axis cs:0.805404742302895,0.171562178618647)
--(axis cs:0.797482856053886,0.177378468152467)
--(axis cs:0.789560969804876,0.183916015838813)
--(axis cs:0.781639083555867,0.190458663477073)
--(axis cs:0.773717197306858,0.196332590771717)
--(axis cs:0.765795311057849,0.201242954285823)
--(axis cs:0.757873424808839,0.205356294932183)
--(axis cs:0.74995153855983,0.209117547719139)
--(axis cs:0.742029652310821,0.212956610355836)
--(axis cs:0.734107766061811,0.217071182269403)
--(axis cs:0.726185879812802,0.221367041136805)
--(axis cs:0.718263993563793,0.225510859337021)
--(axis cs:0.710342107314783,0.229018363547162)
--(axis cs:0.702420221065774,0.231357176065024)
--(axis cs:0.694498334816765,0.232085084914497)
--(axis cs:0.686576448567755,0.231003597129236)
--(axis cs:0.678654562318746,0.228239971726831)
--(axis cs:0.670732676069737,0.224184860626439)
--(axis cs:0.662810789820727,0.219319036457208)
--(axis cs:0.654888903571718,0.214051660233346)
--(axis cs:0.646967017322709,0.208664273031148)
--(axis cs:0.6390451310737,0.203343367803264)
--(axis cs:0.63112324482469,0.198216054787735)
--(axis cs:0.623201358575681,0.19334329980193)
--(axis cs:0.615279472326671,0.1887077453289)
--(axis cs:0.607357586077662,0.184251801838259)
--(axis cs:0.599435699828653,0.179958207864648)
--(axis cs:0.591513813579644,0.175902665801917)
--(axis cs:0.583591927330634,0.172226076365685)
--(axis cs:0.575670041081625,0.169055450463524)
--(axis cs:0.567748154832616,0.166456148212952)
--(axis cs:0.559826268583606,0.164463473723252)
--(axis cs:0.551904382334597,0.163158757612397)
--(axis cs:0.543982496085588,0.162716248880038)
--(axis cs:0.536060609836578,0.163389155519418)
--(axis cs:0.528138723587569,0.165469273299315)
--(axis cs:0.52021683733856,0.169270462471099)
--(axis cs:0.51229495108955,0.175147231882937)
--(axis cs:0.504373064840541,0.183521364397262)
--(axis cs:0.496451178591532,0.194890284720183)
--(axis cs:0.488529292342522,0.20981628612188)
--(axis cs:0.480607406093513,0.228912388900824)
--(axis cs:0.472685519844504,0.252835254618418)
--(axis cs:0.464763633595494,0.282278085847166)
--(axis cs:0.456841747346485,0.317944862421363)
--(axis cs:0.448919861097476,0.360491721251966)
--(axis cs:0.440997974848467,0.410430222745828)
--(axis cs:0.433076088599457,0.467980410001903)
--(axis cs:0.425154202350448,0.532852625378431)
--(axis cs:0.417232316101439,0.603977054309441)
--(axis cs:0.409310429852429,0.679298569147096)
--(axis cs:0.40138854360342,0.755820245462424)
--(axis cs:0.393466657354411,0.83000344514295)
--(axis cs:0.385544771105401,0.898437725155803)
--(axis cs:0.377622884856392,0.958532915852837)
--(axis cs:0.369700998607383,1.00897593996672)
--(axis cs:0.361779112358373,1.0498097179306)
--(axis cs:0.353857226109364,1.08213869610361)
--(axis cs:0.345935339860355,1.1076021700493)
--(axis cs:0.338013453611345,1.12786989045904)
--(axis cs:0.330091567362336,1.1444450717682)
--(axis cs:0.322169681113327,1.1589369875543)
--(axis cs:0.314247794864318,1.17372434368152)
--(axis cs:0.306325908615308,1.19272556489466)
--(axis cs:0.298404022366299,1.22194968452996)
--(axis cs:0.29048213611729,1.26959559623797)
--(axis cs:0.28256024986828,1.34557426956901)
--(axis cs:0.274638363619271,1.46038156051439)
--(axis cs:0.266716477370262,1.62329634566004)
--(axis cs:0.258794591121252,1.84000238388349)
--(axis cs:0.250872704872243,2.10996441052104)
--(axis cs:0.242950818623234,2.42419347822198)
--(axis cs:0.235028932374224,2.76429772899192)
--(axis cs:0.227107046125215,3.10371544969228)
--(axis cs:0.219185159876206,3.41153823402307)
--(axis cs:0.211263273627196,3.65835547807477)
--(axis cs:0.203341387378187,3.82249930409201)
--(axis cs:0.195419501129178,3.89459727936046)
--(axis cs:0.187497614880168,3.87887026896405)
--(axis cs:0.179575728631159,3.79093823541732)
--(axis cs:0.17165384238215,3.65326957525844)
--(axis cs:0.163731956133141,3.49007361507249)
--(axis cs:0.155810069884131,3.32315276505068)
--(axis cs:0.147888183635122,3.16936540549226)
--(axis cs:0.139966297386113,3.03952334012485)
--(axis cs:0.132044411137103,2.93819663562058)
--(axis cs:0.124122524888094,2.86404647580053)
--(axis cs:0.116200638639085,2.8106276379324)
--(axis cs:0.108278752390075,2.76773077405493)
--(axis cs:0.100356866141066,2.72318599769154)
--(axis cs:0.0924349798920567,2.6648509814907)
--(axis cs:0.0845130936430473,2.58250273225949)
--(axis cs:0.076591207394038,2.46951631742286)
--(axis cs:0.0686693211450287,2.32429634288342)
--(axis cs:0.0607474348960194,2.15124863064722)
--(axis cs:0.0528255486470101,1.96073531408249)
--(axis cs:0.0449036623980008,1.76727524994198)
--(axis cs:0.0369817761489915,1.58562193896895)
--(axis cs:0.0290598898999821,1.42547242818483)
--(axis cs:0.0211380036509728,1.28705828396914)
--(axis cs:0.0132161174019635,1.16057045663029)
--(axis cs:0.00529423115295419,1.03097003965478)
--(axis cs:-0.00262765509605511,0.88636789000291)
--(axis cs:-0.0105495413450644,0.725169835634553)
--(axis cs:-0.0184714275940738,0.55744198802261)
--(axis cs:-0.0263933138430831,0.399777206141632)
--(axis cs:-0.0343152000920924,0.267302388621124)
--(axis cs:-0.0422370863411017,0.167797715582139)
--(axis cs:-0.050158972590111,0.100567105594612)
--(axis cs:-0.0580808588391203,0.059204364753054)
--(axis cs:-0.0660027450881297,0.0355403210154578)
--(axis cs:-0.073924631337139,0.0225178742019226)
--(axis cs:-0.0818465175861483,0.0152902240443934)
--(axis cs:-0.0897684038351576,0.0110313311143667)
--(axis cs:-0.0976902900841669,0.00826705182680774)
--(axis cs:-0.105612176333176,0.00627128243590053)
--(axis cs:-0.113534062582186,0.00469804019936528)
--(axis cs:-0.121455948831195,0.00339938853856638)
--(axis cs:-0.129377835080204,0.00233196598203946)
--(axis cs:-0.137299721329214,0.00149475186804531)
--(axis cs:-0.145221607578223,0.000885693667222218)
--(axis cs:-0.153143493827232,0.000481419581605142)
--(axis cs:-0.161065380076241,0.000238722982917345)
--(axis cs:-0.168987266325251,0.000107558268017429)
--(axis cs:-0.17690915257426,4.38988600655748e-05)
--(axis cs:-0.184831038823269,1.61918929671618e-05)
--cycle;


\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(\displaystyle \beta\)},
x grid style={white!69.0196078431373!black},
% xlabel={Value},
xmin=-1.02691972774966, xmax=1.50679308913336,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0, ymax=7.48771795240508,
ytick style={color=black}
]
\path [draw=color0, fill=color0, fill opacity=0.05, thick]
(axis cs:-0.911750963345883,5.03604441200171e-05)
--(axis cs:-0.911750963345883,0)
--(axis cs:-0.903048326172902,0)
--(axis cs:-0.894345688999922,0)
--(axis cs:-0.885643051826941,0)
--(axis cs:-0.876940414653961,0)
--(axis cs:-0.86823777748098,0)
--(axis cs:-0.859535140308,0)
--(axis cs:-0.850832503135019,0)
--(axis cs:-0.842129865962039,0)
--(axis cs:-0.833427228789058,0)
--(axis cs:-0.824724591616078,0)
--(axis cs:-0.816021954443097,0)
--(axis cs:-0.807319317270117,0)
--(axis cs:-0.798616680097136,0)
--(axis cs:-0.789914042924156,0)
--(axis cs:-0.781211405751175,0)
--(axis cs:-0.772508768578195,0)
--(axis cs:-0.763806131405214,0)
--(axis cs:-0.755103494232234,0)
--(axis cs:-0.746400857059253,0)
--(axis cs:-0.737698219886273,0)
--(axis cs:-0.728995582713292,0)
--(axis cs:-0.720292945540312,0)
--(axis cs:-0.711590308367331,0)
--(axis cs:-0.702887671194351,0)
--(axis cs:-0.69418503402137,0)
--(axis cs:-0.68548239684839,0)
--(axis cs:-0.676779759675409,0)
--(axis cs:-0.668077122502429,0)
--(axis cs:-0.659374485329448,0)
--(axis cs:-0.650671848156468,0)
--(axis cs:-0.641969210983487,0)
--(axis cs:-0.633266573810507,0)
--(axis cs:-0.624563936637526,0)
--(axis cs:-0.615861299464546,0)
--(axis cs:-0.607158662291565,0)
--(axis cs:-0.598456025118585,0)
--(axis cs:-0.589753387945604,0)
--(axis cs:-0.581050750772624,0)
--(axis cs:-0.572348113599643,0)
--(axis cs:-0.563645476426663,0)
--(axis cs:-0.554942839253682,0)
--(axis cs:-0.546240202080702,0)
--(axis cs:-0.537537564907721,0)
--(axis cs:-0.528834927734741,0)
--(axis cs:-0.52013229056176,0)
--(axis cs:-0.51142965338878,0)
--(axis cs:-0.502727016215799,0)
--(axis cs:-0.494024379042819,0)
--(axis cs:-0.485321741869838,0)
--(axis cs:-0.476619104696858,0)
--(axis cs:-0.467916467523877,0)
--(axis cs:-0.459213830350897,0)
--(axis cs:-0.450511193177916,0)
--(axis cs:-0.441808556004936,0)
--(axis cs:-0.433105918831955,0)
--(axis cs:-0.424403281658975,0)
--(axis cs:-0.415700644485994,0)
--(axis cs:-0.406998007313014,0)
--(axis cs:-0.398295370140033,0)
--(axis cs:-0.389592732967053,0)
--(axis cs:-0.380890095794072,0)
--(axis cs:-0.372187458621092,0)
--(axis cs:-0.363484821448111,0)
--(axis cs:-0.354782184275131,0)
--(axis cs:-0.34607954710215,0)
--(axis cs:-0.33737690992917,0)
--(axis cs:-0.328674272756189,0)
--(axis cs:-0.319971635583209,0)
--(axis cs:-0.311268998410228,0)
--(axis cs:-0.302566361237248,0)
--(axis cs:-0.293863724064267,0)
--(axis cs:-0.285161086891287,0)
--(axis cs:-0.276458449718306,0)
--(axis cs:-0.267755812545326,0)
--(axis cs:-0.259053175372345,0)
--(axis cs:-0.250350538199365,0)
--(axis cs:-0.241647901026384,0)
--(axis cs:-0.232945263853404,0)
--(axis cs:-0.224242626680423,0)
--(axis cs:-0.215539989507443,0)
--(axis cs:-0.206837352334462,0)
--(axis cs:-0.198134715161482,0)
--(axis cs:-0.189432077988501,0)
--(axis cs:-0.180729440815521,0)
--(axis cs:-0.17202680364254,0)
--(axis cs:-0.16332416646956,0)
--(axis cs:-0.154621529296579,0)
--(axis cs:-0.145918892123599,0)
--(axis cs:-0.137216254950618,0)
--(axis cs:-0.128513617777638,0)
--(axis cs:-0.119810980604657,0)
--(axis cs:-0.111108343431677,0)
--(axis cs:-0.102405706258696,0)
--(axis cs:-0.0937030690857159,0)
--(axis cs:-0.0850004319127354,0)
--(axis cs:-0.0762977947397548,0)
--(axis cs:-0.0675951575667744,0)
--(axis cs:-0.0588925203937939,0)
--(axis cs:-0.0501898832208134,0)
--(axis cs:-0.0414872460478329,0)
--(axis cs:-0.0327846088748524,0)
--(axis cs:-0.0240819717018719,0)
--(axis cs:-0.0153793345288914,0)
--(axis cs:-0.00667669735591092,0)
--(axis cs:0.00202593981706956,0)
--(axis cs:0.0107285769900501,0)
--(axis cs:0.0194312141630306,0)
--(axis cs:0.0281338513360111,0)
--(axis cs:0.0368364885089916,0)
--(axis cs:0.045539125681972,0)
--(axis cs:0.0542417628549526,0)
--(axis cs:0.0629444000279331,0)
--(axis cs:0.0716470372009136,0)
--(axis cs:0.0803496743738941,0)
--(axis cs:0.0890523115468745,0)
--(axis cs:0.0977549487198551,0)
--(axis cs:0.106457585892835,0)
--(axis cs:0.115160223065816,0)
--(axis cs:0.123862860238797,0)
--(axis cs:0.132565497411777,0)
--(axis cs:0.141268134584758,0)
--(axis cs:0.149970771757738,0)
--(axis cs:0.158673408930719,0)
--(axis cs:0.167376046103699,0)
--(axis cs:0.17607868327668,0)
--(axis cs:0.18478132044966,0)
--(axis cs:0.19348395762264,0)
--(axis cs:0.202186594795621,0)
--(axis cs:0.210889231968602,0)
--(axis cs:0.219591869141582,0)
--(axis cs:0.228294506314563,0)
--(axis cs:0.236997143487543,0)
--(axis cs:0.245699780660524,0)
--(axis cs:0.254402417833504,0)
--(axis cs:0.263105055006485,0)
--(axis cs:0.271807692179465,0)
--(axis cs:0.280510329352445,0)
--(axis cs:0.289212966525426,0)
--(axis cs:0.297915603698407,0)
--(axis cs:0.306618240871387,0)
--(axis cs:0.315320878044368,0)
--(axis cs:0.324023515217348,0)
--(axis cs:0.332726152390329,0)
--(axis cs:0.341428789563309,0)
--(axis cs:0.350131426736289,0)
--(axis cs:0.35883406390927,0)
--(axis cs:0.36753670108225,0)
--(axis cs:0.376239338255231,0)
--(axis cs:0.384941975428212,0)
--(axis cs:0.393644612601192,0)
--(axis cs:0.402347249774173,0)
--(axis cs:0.411049886947153,0)
--(axis cs:0.419752524120134,0)
--(axis cs:0.428455161293114,0)
--(axis cs:0.437157798466094,0)
--(axis cs:0.445860435639075,0)
--(axis cs:0.454563072812055,0)
--(axis cs:0.463265709985036,0)
--(axis cs:0.471968347158017,0)
--(axis cs:0.480670984330997,0)
--(axis cs:0.489373621503978,0)
--(axis cs:0.498076258676958,0)
--(axis cs:0.506778895849939,0)
--(axis cs:0.515481533022919,0)
--(axis cs:0.524184170195899,0)
--(axis cs:0.53288680736888,0)
--(axis cs:0.54158944454186,0)
--(axis cs:0.550292081714841,0)
--(axis cs:0.558994718887822,0)
--(axis cs:0.567697356060802,0)
--(axis cs:0.576399993233783,0)
--(axis cs:0.585102630406763,0)
--(axis cs:0.593805267579744,0)
--(axis cs:0.602507904752724,0)
--(axis cs:0.611210541925704,0)
--(axis cs:0.619913179098685,0)
--(axis cs:0.628615816271665,0)
--(axis cs:0.637318453444646,0)
--(axis cs:0.646021090617627,0)
--(axis cs:0.654723727790607,0)
--(axis cs:0.663426364963588,0)
--(axis cs:0.672129002136568,0)
--(axis cs:0.680831639309548,0)
--(axis cs:0.689534276482529,0)
--(axis cs:0.698236913655509,0)
--(axis cs:0.70693955082849,0)
--(axis cs:0.71564218800147,0)
--(axis cs:0.724344825174451,0)
--(axis cs:0.733047462347432,0)
--(axis cs:0.741750099520412,0)
--(axis cs:0.750452736693393,0)
--(axis cs:0.759155373866373,0)
--(axis cs:0.767858011039353,0)
--(axis cs:0.776560648212334,0)
--(axis cs:0.785263285385314,0)
--(axis cs:0.793965922558295,0)
--(axis cs:0.802668559731276,0)
--(axis cs:0.811371196904256,0)
--(axis cs:0.820073834077237,0)
--(axis cs:0.820073834077237,2.59549118378342e-05)
--(axis cs:0.820073834077237,2.59549118378342e-05)
--(axis cs:0.811371196904256,5.78920278479578e-05)
--(axis cs:0.802668559731276,0.000119383204924869)
--(axis cs:0.793965922558295,0.000227643819932997)
--(axis cs:0.785263285385314,0.000401485162147234)
--(axis cs:0.776560648212334,0.000655219593279944)
--(axis cs:0.767858011039353,0.000990312710325398)
--(axis cs:0.759155373866373,0.001388288026701)
--(axis cs:0.750452736693393,0.00180998145013509)
--(axis cs:0.741750099520412,0.00220498420828284)
--(axis cs:0.733047462347432,0.00253032003605497)
--(axis cs:0.724344825174451,0.00277107489715867)
--(axis cs:0.71564218800147,0.00295200579574185)
--(axis cs:0.70693955082849,0.0031316842285322)
--(axis cs:0.698236913655509,0.00337932669456456)
--(axis cs:0.689534276482529,0.00374446200398018)
--(axis cs:0.680831639309548,0.0042345424155736)
--(axis cs:0.672129002136568,0.00481179529845585)
--(axis cs:0.663426364963588,0.00540991588125229)
--(axis cs:0.654723727790607,0.00596019749704068)
--(axis cs:0.646021090617627,0.00641242191988529)
--(axis cs:0.637318453444646,0.00674098528723601)
--(axis cs:0.628615816271665,0.00693757999634192)
--(axis cs:0.619913179098685,0.00700052478191443)
--(axis cs:0.611210541925704,0.00693138137110808)
--(axis cs:0.602507904752724,0.00674206788513755)
--(axis cs:0.593805267579744,0.00646671104584506)
--(axis cs:0.585102630406763,0.00616905098517669)
--(axis cs:0.576399993233783,0.00593992074162213)
--(axis cs:0.567697356060802,0.00588539614028101)
--(axis cs:0.558994718887822,0.00610884529217666)
--(axis cs:0.550292081714841,0.00668856737073976)
--(axis cs:0.54158944454186,0.00765172688146293)
--(axis cs:0.53288680736888,0.00894921107157857)
--(axis cs:0.524184170195899,0.0104430356436664)
--(axis cs:0.515481533022919,0.0119206812028656)
--(axis cs:0.506778895849939,0.0131433247195188)
--(axis cs:0.498076258676958,0.0139191026917827)
--(axis cs:0.489373621503978,0.0141773687563785)
--(axis cs:0.480670984330997,0.0140149883967304)
--(axis cs:0.471968347158017,0.0136941358844072)
--(axis cs:0.463265709985036,0.0135878559076018)
--(axis cs:0.454563072812055,0.014086362299541)
--(axis cs:0.445860435639075,0.0154879019531668)
--(axis cs:0.437157798466094,0.017902400934577)
--(axis cs:0.428455161293114,0.0211957358006775)
--(axis cs:0.419752524120134,0.024996929168752)
--(axis cs:0.411049886947153,0.0287768726460662)
--(axis cs:0.402347249774173,0.0319846775865833)
--(axis cs:0.393644612601192,0.0342032176014015)
--(axis cs:0.384941975428212,0.0352716248354085)
--(axis cs:0.376239338255231,0.0353297754973928)
--(axis cs:0.36753670108225,0.0347677798827137)
--(axis cs:0.35883406390927,0.0341002619394882)
--(axis cs:0.350131426736289,0.033814048193583)
--(axis cs:0.341428789563309,0.03424584206348)
--(axis cs:0.332726152390329,0.0355300551719639)
--(axis cs:0.324023515217348,0.0376238710357593)
--(axis cs:0.315320878044368,0.0403829731264193)
--(axis cs:0.306618240871387,0.043644018976863)
--(axis cs:0.297915603698407,0.0472763280903568)
--(axis cs:0.289212966525426,0.0511885787935719)
--(axis cs:0.280510329352445,0.0553011953577774)
--(axis cs:0.271807692179465,0.0595091401206894)
--(axis cs:0.263105055006485,0.0636603285101725)
--(axis cs:0.254402417833504,0.0675660872095127)
--(axis cs:0.245699780660524,0.0710467003860797)
--(axis cs:0.236997143487543,0.0740004019177558)
--(axis cs:0.228294506314563,0.0764723385044046)
--(axis cs:0.219591869141582,0.0786964414775378)
--(axis cs:0.210889231968602,0.0810904888736792)
--(axis cs:0.202186594795621,0.0841998383160513)
--(axis cs:0.19348395762264,0.0886018654575658)
--(axis cs:0.18478132044966,0.0947958566491675)
--(axis cs:0.17607868327668,0.103109267469184)
--(axis cs:0.167376046103699,0.113648422106302)
--(axis cs:0.158673408930719,0.126308022152498)
--(axis cs:0.149970771757738,0.140832884034994)
--(axis cs:0.141268134584758,0.156909108645808)
--(axis cs:0.132565497411777,0.174264263460352)
--(axis cs:0.123862860238797,0.192780322636331)
--(axis cs:0.115160223065816,0.212655349676837)
--(axis cs:0.106457585892835,0.234666955836163)
--(axis cs:0.0977549487198551,0.260572480126815)
--(axis cs:0.0890523115468745,0.29361478788266)
--(axis cs:0.0803496743738941,0.338978987731088)
--(axis cs:0.0716470372009136,0.403871122471128)
--(axis cs:0.0629444000279331,0.496735427408722)
--(axis cs:0.0542417628549526,0.625165566647357)
--(axis cs:0.045539125681972,0.792509194513265)
--(axis cs:0.0368364885089916,0.994047419059119)
--(axis cs:0.0281338513360111,1.21457091621584)
--(axis cs:0.0194312141630306,1.42942070492367)
--(axis cs:0.0107285769900501,1.60998591274022)
--(axis cs:0.00202593981706956,1.73243119843042)
--(axis cs:-0.00667669735591092,1.78626560762668)
--(axis cs:-0.0153793345288914,1.77880388317572)
--(axis cs:-0.0240819717018719,1.73327710848119)
--(axis cs:-0.0327846088748524,1.68142057430979)
--(axis cs:-0.0414872460478329,1.65390136670083)
--(axis cs:-0.0501898832208134,1.67247105274379)
--(axis cs:-0.0588925203937939,1.74623584219186)
--(axis cs:-0.0675951575667744,1.87219147171627)
--(axis cs:-0.0762977947397548,2.03857470749986)
--(axis cs:-0.0850004319127354,2.22920309334985)
--(axis cs:-0.0937030690857159,2.42745059128861)
--(axis cs:-0.102405706258696,2.61916392904482)
--(axis cs:-0.111108343431677,2.79426755496346)
--(axis cs:-0.119810980604657,2.94704452912384)
--(axis cs:-0.128513617777638,3.07528308092012)
--(axis cs:-0.137216254950618,3.17870853865622)
--(axis cs:-0.145918892123599,3.25729528801048)
--(axis cs:-0.154621529296579,3.3100587235367)
--(axis cs:-0.16332416646956,3.33472642484486)
--(axis cs:-0.17202680364254,3.32834385054753)
--(axis cs:-0.180729440815521,3.28850645093408)
--(axis cs:-0.189432077988501,3.21466575873557)
--(axis cs:-0.198134715161482,3.10893786982124)
--(axis cs:-0.206837352334462,2.9760679038759)
--(axis cs:-0.215539989507443,2.82257490336793)
--(axis cs:-0.224242626680423,2.65544111813722)
--(axis cs:-0.232945263853404,2.48086213571586)
--(axis cs:-0.241647901026384,2.30349143244339)
--(axis cs:-0.250350538199365,2.1263616239893)
--(axis cs:-0.259053175372345,1.95137059477686)
--(axis cs:-0.267755812545326,1.78000516793797)
--(axis cs:-0.276458449718306,1.6139186358168)
--(axis cs:-0.285161086891287,1.45509958306092)
--(axis cs:-0.293863724064267,1.30560899012421)
--(axis cs:-0.302566361237248,1.16709769391074)
--(axis cs:-0.311268998410228,1.04041973201373)
--(axis cs:-0.319971635583209,0.925575296022618)
--(axis cs:-0.328674272756189,0.822006932722104)
--(axis cs:-0.33737690992917,0.72906540977631)
--(axis cs:-0.34607954710215,0.646378462240463)
--(axis cs:-0.354782184275131,0.573934934466212)
--(axis cs:-0.363484821448111,0.511878115467664)
--(axis cs:-0.372187458621092,0.460169818334415)
--(axis cs:-0.380890095794072,0.41834325183535)
--(axis cs:-0.389592732967053,0.385485018520984)
--(axis cs:-0.398295370140033,0.360434478054111)
--(axis cs:-0.406998007313014,0.342061189634446)
--(axis cs:-0.415700644485994,0.329451551011343)
--(axis cs:-0.424403281658975,0.321909913280111)
--(axis cs:-0.433105918831955,0.318801492964577)
--(axis cs:-0.441808556004936,0.319359141372129)
--(axis cs:-0.450511193177916,0.322594052636446)
--(axis cs:-0.459213830350897,0.32738897047028)
--(axis cs:-0.467916467523877,0.332748249809337)
--(axis cs:-0.476619104696858,0.33808653048153)
--(axis cs:-0.485321741869838,0.343403421694668)
--(axis cs:-0.494024379042819,0.349234133940166)
--(axis cs:-0.502727016215799,0.356366925238245)
--(axis cs:-0.51142965338878,0.365429321594843)
--(axis cs:-0.52013229056176,0.376511253536328)
--(axis cs:-0.528834927734741,0.38898054737746)
--(axis cs:-0.537537564907721,0.401560281838581)
--(axis cs:-0.546240202080702,0.412622164884351)
--(axis cs:-0.554942839253682,0.420564485593351)
--(axis cs:-0.563645476426663,0.424128610671051)
--(axis cs:-0.572348113599643,0.422563700021658)
--(axis cs:-0.581050750772624,0.415635020801242)
--(axis cs:-0.589753387945604,0.403535588107454)
--(axis cs:-0.598456025118585,0.386775049995991)
--(axis cs:-0.607158662291565,0.366091252171598)
--(axis cs:-0.615861299464546,0.342389078641074)
--(axis cs:-0.624563936637526,0.31668568224759)
--(axis cs:-0.633266573810507,0.290040231843851)
--(axis cs:-0.641969210983487,0.263462099243242)
--(axis cs:-0.650671848156468,0.237810645755452)
--(axis cs:-0.659374485329448,0.213712051644502)
--(axis cs:-0.668077122502429,0.191518593983996)
--(axis cs:-0.676779759675409,0.171322846185148)
--(axis cs:-0.68548239684839,0.153018619795164)
--(axis cs:-0.69418503402137,0.13638283320616)
--(axis cs:-0.702887671194351,0.12114895808505)
--(axis cs:-0.711590308367331,0.107056109083967)
--(axis cs:-0.720292945540312,0.0938785118230609)
--(axis cs:-0.728995582713292,0.0814517591809724)
--(axis cs:-0.737698219886273,0.0697052242616166)
--(axis cs:-0.746400857059253,0.0586901799428738)
--(axis cs:-0.755103494232234,0.0485784362547373)
--(axis cs:-0.763806131405214,0.0396119865367897)
--(axis cs:-0.772508768578195,0.0320099568624052)
--(axis cs:-0.781211405751175,0.0258684131120119)
--(axis cs:-0.789914042924156,0.0211003451257624)
--(axis cs:-0.798616680097136,0.0174473813551586)
--(axis cs:-0.807319317270117,0.0145595173734708)
--(axis cs:-0.816021954443097,0.0121051371564448)
--(axis cs:-0.824724591616078,0.00986077586209288)
--(axis cs:-0.833427228789058,0.00774476935627318)
--(axis cs:-0.842129865962039,0.00579052712505275)
--(axis cs:-0.850832503135019,0.00408399089606913)
--(axis cs:-0.859535140308,0.00270059212691054)
--(axis cs:-0.86823777748098,0.00166771392400239)
--(axis cs:-0.876940414653961,0.000959331036426423)
--(axis cs:-0.885643051826941,0.000513200759084146)
--(axis cs:-0.894345688999922,0.000255040776009806)
--(axis cs:-0.903048326172902,0.000117657143446907)
--(axis cs:-0.911750963345883,5.03604441200171e-05)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, fill opacity=0.05, thick}
\addlegendentry{VGG-19}

\path [draw=color1, fill=color1, fill opacity=0.05, thick]
(axis cs:-0.532190254465432,1.72702017827938e-05)
--(axis cs:-0.532190254465432,0)
--(axis cs:-0.525108322095487,0)
--(axis cs:-0.518026389725542,0)
--(axis cs:-0.510944457355597,0)
--(axis cs:-0.503862524985653,0)
--(axis cs:-0.496780592615708,0)
--(axis cs:-0.489698660245763,0)
--(axis cs:-0.482616727875818,0)
--(axis cs:-0.475534795505874,0)
--(axis cs:-0.468452863135929,0)
--(axis cs:-0.461370930765984,0)
--(axis cs:-0.454288998396039,0)
--(axis cs:-0.447207066026095,0)
--(axis cs:-0.44012513365615,0)
--(axis cs:-0.433043201286205,0)
--(axis cs:-0.42596126891626,0)
--(axis cs:-0.418879336546316,0)
--(axis cs:-0.411797404176371,0)
--(axis cs:-0.404715471806426,0)
--(axis cs:-0.397633539436481,0)
--(axis cs:-0.390551607066537,0)
--(axis cs:-0.383469674696592,0)
--(axis cs:-0.376387742326647,0)
--(axis cs:-0.369305809956702,0)
--(axis cs:-0.362223877586758,0)
--(axis cs:-0.355141945216813,0)
--(axis cs:-0.348060012846868,0)
--(axis cs:-0.340978080476923,0)
--(axis cs:-0.333896148106979,0)
--(axis cs:-0.326814215737034,0)
--(axis cs:-0.319732283367089,0)
--(axis cs:-0.312650350997145,0)
--(axis cs:-0.3055684186272,0)
--(axis cs:-0.298486486257255,0)
--(axis cs:-0.29140455388731,0)
--(axis cs:-0.284322621517366,0)
--(axis cs:-0.277240689147421,0)
--(axis cs:-0.270158756777476,0)
--(axis cs:-0.263076824407531,0)
--(axis cs:-0.255994892037587,0)
--(axis cs:-0.248912959667642,0)
--(axis cs:-0.241831027297697,0)
--(axis cs:-0.234749094927752,0)
--(axis cs:-0.227667162557808,0)
--(axis cs:-0.220585230187863,0)
--(axis cs:-0.213503297817918,0)
--(axis cs:-0.206421365447973,0)
--(axis cs:-0.199339433078029,0)
--(axis cs:-0.192257500708084,0)
--(axis cs:-0.185175568338139,0)
--(axis cs:-0.178093635968194,0)
--(axis cs:-0.17101170359825,0)
--(axis cs:-0.163929771228305,0)
--(axis cs:-0.15684783885836,0)
--(axis cs:-0.149765906488415,0)
--(axis cs:-0.142683974118471,0)
--(axis cs:-0.135602041748526,0)
--(axis cs:-0.128520109378581,0)
--(axis cs:-0.121438177008636,0)
--(axis cs:-0.114356244638692,0)
--(axis cs:-0.107274312268747,0)
--(axis cs:-0.100192379898802,0)
--(axis cs:-0.0931104475288575,0)
--(axis cs:-0.0860285151589127,0)
--(axis cs:-0.078946582788968,0)
--(axis cs:-0.0718646504190232,0)
--(axis cs:-0.0647827180490785,0)
--(axis cs:-0.0577007856791338,0)
--(axis cs:-0.050618853309189,0)
--(axis cs:-0.0435369209392443,0)
--(axis cs:-0.0364549885692995,0)
--(axis cs:-0.0293730561993548,0)
--(axis cs:-0.02229112382941,0)
--(axis cs:-0.0152091914594653,0)
--(axis cs:-0.00812725908952061,0)
--(axis cs:-0.0010453267195758,0)
--(axis cs:0.0060366056503689,0)
--(axis cs:0.0131185380203137,0)
--(axis cs:0.0202004703902584,0)
--(axis cs:0.0272824027602031,0)
--(axis cs:0.0343643351301479,0)
--(axis cs:0.0414462675000926,0)
--(axis cs:0.0485281998700374,0)
--(axis cs:0.0556101322399821,0)
--(axis cs:0.0626920646099268,0)
--(axis cs:0.0697739969798716,0)
--(axis cs:0.0768559293498163,0)
--(axis cs:0.0839378617197611,0)
--(axis cs:0.0910197940897058,0)
--(axis cs:0.0981017264596505,0)
--(axis cs:0.105183658829595,0)
--(axis cs:0.11226559119954,0)
--(axis cs:0.119347523569485,0)
--(axis cs:0.12642945593943,0)
--(axis cs:0.133511388309374,0)
--(axis cs:0.140593320679319,0)
--(axis cs:0.147675253049264,0)
--(axis cs:0.154757185419209,0)
--(axis cs:0.161839117789153,0)
--(axis cs:0.168921050159098,0)
--(axis cs:0.176002982529043,0)
--(axis cs:0.183084914898987,0)
--(axis cs:0.190166847268932,0)
--(axis cs:0.197248779638877,0)
--(axis cs:0.204330712008822,0)
--(axis cs:0.211412644378767,0)
--(axis cs:0.218494576748711,0)
--(axis cs:0.225576509118656,0)
--(axis cs:0.232658441488601,0)
--(axis cs:0.239740373858545,0)
--(axis cs:0.24682230622849,0)
--(axis cs:0.253904238598435,0)
--(axis cs:0.26098617096838,0)
--(axis cs:0.268068103338324,0)
--(axis cs:0.275150035708269,0)
--(axis cs:0.282231968078214,0)
--(axis cs:0.289313900448159,0)
--(axis cs:0.296395832818103,0)
--(axis cs:0.303477765188048,0)
--(axis cs:0.310559697557993,0)
--(axis cs:0.317641629927938,0)
--(axis cs:0.324723562297882,0)
--(axis cs:0.331805494667827,0)
--(axis cs:0.338887427037772,0)
--(axis cs:0.345969359407717,0)
--(axis cs:0.353051291777661,0)
--(axis cs:0.360133224147606,0)
--(axis cs:0.367215156517551,0)
--(axis cs:0.374297088887496,0)
--(axis cs:0.38137902125744,0)
--(axis cs:0.388460953627385,0)
--(axis cs:0.39554288599733,0)
--(axis cs:0.402624818367275,0)
--(axis cs:0.409706750737219,0)
--(axis cs:0.416788683107164,0)
--(axis cs:0.423870615477109,0)
--(axis cs:0.430952547847054,0)
--(axis cs:0.438034480216998,0)
--(axis cs:0.445116412586943,0)
--(axis cs:0.452198344956888,0)
--(axis cs:0.459280277326833,0)
--(axis cs:0.466362209696777,0)
--(axis cs:0.473444142066722,0)
--(axis cs:0.480526074436667,0)
--(axis cs:0.487608006806612,0)
--(axis cs:0.494689939176556,0)
--(axis cs:0.501771871546501,0)
--(axis cs:0.508853803916446,0)
--(axis cs:0.51593573628639,0)
--(axis cs:0.523017668656335,0)
--(axis cs:0.53009960102628,0)
--(axis cs:0.537181533396225,0)
--(axis cs:0.544263465766169,0)
--(axis cs:0.551345398136114,0)
--(axis cs:0.558427330506059,0)
--(axis cs:0.565509262876004,0)
--(axis cs:0.572591195245948,0)
--(axis cs:0.579673127615893,0)
--(axis cs:0.586755059985838,0)
--(axis cs:0.593836992355783,0)
--(axis cs:0.600918924725727,0)
--(axis cs:0.608000857095672,0)
--(axis cs:0.615082789465617,0)
--(axis cs:0.622164721835561,0)
--(axis cs:0.629246654205506,0)
--(axis cs:0.636328586575451,0)
--(axis cs:0.643410518945396,0)
--(axis cs:0.650492451315341,0)
--(axis cs:0.657574383685285,0)
--(axis cs:0.66465631605523,0)
--(axis cs:0.671738248425175,0)
--(axis cs:0.67882018079512,0)
--(axis cs:0.685902113165064,0)
--(axis cs:0.692984045535009,0)
--(axis cs:0.700065977904954,0)
--(axis cs:0.707147910274899,0)
--(axis cs:0.714229842644843,0)
--(axis cs:0.721311775014788,0)
--(axis cs:0.728393707384733,0)
--(axis cs:0.735475639754678,0)
--(axis cs:0.742557572124622,0)
--(axis cs:0.749639504494567,0)
--(axis cs:0.756721436864512,0)
--(axis cs:0.763803369234456,0)
--(axis cs:0.770885301604401,0)
--(axis cs:0.777967233974346,0)
--(axis cs:0.785049166344291,0)
--(axis cs:0.792131098714235,0)
--(axis cs:0.79921303108418,0)
--(axis cs:0.806294963454125,0)
--(axis cs:0.81337689582407,0)
--(axis cs:0.820458828194014,0)
--(axis cs:0.827540760563959,0)
--(axis cs:0.834622692933904,0)
--(axis cs:0.841704625303849,0)
--(axis cs:0.848786557673793,0)
--(axis cs:0.855868490043738,0)
--(axis cs:0.862950422413683,0)
--(axis cs:0.870032354783628,0)
--(axis cs:0.877114287153572,0)
--(axis cs:0.877114287153572,1.72835471556671e-05)
--(axis cs:0.877114287153572,1.72835471556671e-05)
--(axis cs:0.870032354783628,0.000119372028756901)
--(axis cs:0.862950422413683,0.000484727062150418)
--(axis cs:0.855868490043738,0.00117669839844228)
--(axis cs:0.848786557673793,0.00180760900332528)
--(axis cs:0.841704625303849,0.00203622556909436)
--(axis cs:0.834622692933904,0.00201907602930537)
--(axis cs:0.827540760563959,0.00176919825917275)
--(axis cs:0.820458828194014,0.00142628256820563)
--(axis cs:0.81337689582407,0.00146917016878792)
--(axis cs:0.806294963454125,0.00162318155763119)
--(axis cs:0.79921303108418,0.00126881653283159)
--(axis cs:0.792131098714235,0.000733745645686849)
--(axis cs:0.785049166344291,0.000737338586314389)
--(axis cs:0.777967233974346,0.00126712420462549)
--(axis cs:0.770885301604401,0.00155379692199874)
--(axis cs:0.763803369234456,0.00113233488879887)
--(axis cs:0.756721436864512,0.000482810790692758)
--(axis cs:0.749639504494567,0.000120306976555265)
--(axis cs:0.742557572124622,1.75177583213373e-05)
--(axis cs:0.735475639754678,1.49051827941487e-06)
--(axis cs:0.728393707384733,7.41084303302493e-08)
--(axis cs:0.721311775014788,2.16730578777464e-09)
--(axis cs:0.714229842644843,1.04740829030828e-09)
--(axis cs:0.707147910274899,4.21631244713973e-08)
--(axis cs:0.700065977904954,1.02974601833649e-06)
--(axis cs:0.692984045535009,1.47270301842622e-05)
--(axis cs:0.685902113165064,0.000123340146685733)
--(axis cs:0.67882018079512,0.000604943161709216)
--(axis cs:0.671738248425175,0.00173763353623146)
--(axis cs:0.66465631605523,0.00292310122521398)
--(axis cs:0.657574383685285,0.00287989048589904)
--(axis cs:0.650492451315341,0.00166174695959713)
--(axis cs:0.643410518945396,0.00056245636134176)
--(axis cs:0.636328586575451,0.000123054465060233)
--(axis cs:0.629246654205506,0.000102690924035889)
--(axis cs:0.622164721835561,0.000396160665360803)
--(axis cs:0.615082789465617,0.00101780637747832)
--(axis cs:0.608000857095672,0.00154468518105742)
--(axis cs:0.600918924725727,0.00146163921394535)
--(axis cs:0.593836992355783,0.00117211475871762)
--(axis cs:0.586755059985838,0.00134091952307637)
--(axis cs:0.579673127615893,0.00159907380715844)
--(axis cs:0.572591195245948,0.00133063829001336)
--(axis cs:0.565509262876004,0.000964954661924208)
--(axis cs:0.558427330506059,0.00117612481983322)
--(axis cs:0.551345398136114,0.00168969183119656)
--(axis cs:0.544263465766169,0.00200910918192691)
--(axis cs:0.537181533396225,0.00248228723192047)
--(axis cs:0.53009960102628,0.00310659320057763)
--(axis cs:0.523017668656335,0.00285493603901038)
--(axis cs:0.51593573628639,0.00168150062654105)
--(axis cs:0.508853803916446,0.000802165190714125)
--(axis cs:0.501771871546501,0.000864615575282519)
--(axis cs:0.494689939176556,0.00141399088836338)
--(axis cs:0.487608006806612,0.00160289270677877)
--(axis cs:0.480526074436667,0.00137089186335866)
--(axis cs:0.473444142066722,0.0013997393307718)
--(axis cs:0.466362209696777,0.001616387991744)
--(axis cs:0.459280277326833,0.00137295169338768)
--(axis cs:0.452198344956888,0.000951437770117399)
--(axis cs:0.445116412586943,0.00131163409110178)
--(axis cs:0.438034480216998,0.00269772760446668)
--(axis cs:0.430952547847054,0.00402318520749574)
--(axis cs:0.423870615477109,0.00394764114201587)
--(axis cs:0.416788683107164,0.00270289927555654)
--(axis cs:0.409706750737219,0.00197229258783332)
--(axis cs:0.402624818367275,0.00305097702535189)
--(axis cs:0.39554288599733,0.00539654618180581)
--(axis cs:0.388460953627385,0.007150710356479)
--(axis cs:0.38137902125744,0.00756059637870722)
--(axis cs:0.374297088887496,0.00734096128167603)
--(axis cs:0.367215156517551,0.00668345359874924)
--(axis cs:0.360133224147606,0.00581543694448991)
--(axis cs:0.353051291777661,0.00576376840037066)
--(axis cs:0.345969359407717,0.00658363667835054)
--(axis cs:0.338887427037772,0.00719795546969887)
--(axis cs:0.331805494667827,0.00689725032750277)
--(axis cs:0.324723562297882,0.0064078049086083)
--(axis cs:0.317641629927938,0.00673601777694248)
--(axis cs:0.310559697557993,0.00728576483109689)
--(axis cs:0.303477765188048,0.00772394881761895)
--(axis cs:0.296395832818103,0.00964556068543736)
--(axis cs:0.289313900448159,0.0140594222788636)
--(axis cs:0.282231968078214,0.0191620919985396)
--(axis cs:0.275150035708269,0.0223592298535357)
--(axis cs:0.268068103338324,0.0242187694137908)
--(axis cs:0.26098617096838,0.0267990729944088)
--(axis cs:0.253904238598435,0.0288652917737967)
--(axis cs:0.24682230622849,0.0285626696005499)
--(axis cs:0.239740373858545,0.0289944926119611)
--(axis cs:0.232658441488601,0.033373642938167)
--(axis cs:0.225576509118656,0.0387865389489671)
--(axis cs:0.218494576748711,0.0421681396659328)
--(axis cs:0.211412644378767,0.0472848184342819)
--(axis cs:0.204330712008822,0.0587028725094769)
--(axis cs:0.197248779638877,0.0724658917879601)
--(axis cs:0.190166847268932,0.0808333052145168)
--(axis cs:0.183084914898987,0.0857874642719023)
--(axis cs:0.176002982529043,0.0946476911779808)
--(axis cs:0.168921050159098,0.10756057414346)
--(axis cs:0.161839117789153,0.124372671227621)
--(axis cs:0.154757185419209,0.147246292632542)
--(axis cs:0.147675253049264,0.171900568298386)
--(axis cs:0.140593320679319,0.19189209813819)
--(axis cs:0.133511388309374,0.209165036837282)
--(axis cs:0.12642945593943,0.232510392824351)
--(axis cs:0.119347523569485,0.265914299743701)
--(axis cs:0.11226559119954,0.305103919826472)
--(axis cs:0.105183658829595,0.354330915352887)
--(axis cs:0.0981017264596505,0.425856947640919)
--(axis cs:0.0910197940897058,0.517898416248349)
--(axis cs:0.0839378617197611,0.628171537047748)
--(axis cs:0.0768559293498163,0.769020973534965)
--(axis cs:0.0697739969798716,0.941110594580642)
--(axis cs:0.0626920646099268,1.14011292604268)
--(axis cs:0.0556101322399821,1.39180135861098)
--(axis cs:0.0485281998700374,1.72384798090223)
--(axis cs:0.0414462675000926,2.12877415536665)
--(axis cs:0.0343643351301479,2.5766800991028)
--(axis cs:0.0272824027602031,3.03681196289567)
--(axis cs:0.0202004703902584,3.51093130450184)
--(axis cs:0.0131185380203137,4.02738305351141)
--(axis cs:0.0060366056503689,4.50103280937449)
--(axis cs:-0.0010453267195758,4.68644443792906)
--(axis cs:-0.00812725908952061,4.55036708388294)
--(axis cs:-0.0152091914594653,4.44943043212747)
--(axis cs:-0.02229112382941,4.66793177028741)
--(axis cs:-0.0293730561993548,5.15583387124147)
--(axis cs:-0.0364549885692995,5.74551476737493)
--(axis cs:-0.0435369209392443,6.32476416642823)
--(axis cs:-0.050618853309189,6.8135268574762)
--(axis cs:-0.0577007856791338,7.1149745096844)
--(axis cs:-0.0647827180490785,7.1311599546715)
--(axis cs:-0.0718646504190232,6.80341166604167)
--(axis cs:-0.078946582788968,6.18373857951206)
--(axis cs:-0.0860285151589127,5.42911386767314)
--(axis cs:-0.0931104475288575,4.66989684514629)
--(axis cs:-0.100192379898802,3.97401829959316)
--(axis cs:-0.107274312268747,3.38717843989112)
--(axis cs:-0.114356244638692,2.9160514357322)
--(axis cs:-0.121438177008636,2.53190632372351)
--(axis cs:-0.128520109378581,2.21373981897474)
--(axis cs:-0.135602041748526,1.971880902839)
--(axis cs:-0.142683974118471,1.80396355340602)
--(axis cs:-0.149765906488415,1.66327017007357)
--(axis cs:-0.15684783885836,1.50676982352433)
--(axis cs:-0.163929771228305,1.3319140591402)
--(axis cs:-0.17101170359825,1.1543647876144)
--(axis cs:-0.178093635968194,0.98495898994277)
--(axis cs:-0.185175568338139,0.835725685137435)
--(axis cs:-0.192257500708084,0.717857827567967)
--(axis cs:-0.199339433078029,0.632077043449254)
--(axis cs:-0.206421365447973,0.567014359746509)
--(axis cs:-0.213503297817918,0.502257229393183)
--(axis cs:-0.220585230187863,0.424662491029473)
--(axis cs:-0.227667162557808,0.344450753548451)
--(axis cs:-0.234749094927752,0.28068417271256)
--(axis cs:-0.241831027297697,0.23781621362907)
--(axis cs:-0.248912959667642,0.206264185396219)
--(axis cs:-0.255994892037587,0.177489707596321)
--(axis cs:-0.263076824407531,0.147508941829471)
--(axis cs:-0.270158756777476,0.11670990975749)
--(axis cs:-0.277240689147421,0.0883816802137996)
--(axis cs:-0.284322621517366,0.0637133162623035)
--(axis cs:-0.29140455388731,0.0447313602673453)
--(axis cs:-0.298486486257255,0.0347911462639291)
--(axis cs:-0.3055684186272,0.0325748599936581)
--(axis cs:-0.312650350997145,0.0323940738838961)
--(axis cs:-0.319732283367089,0.0306169879748445)
--(axis cs:-0.326814215737034,0.0278525682100886)
--(axis cs:-0.333896148106979,0.0242095491134837)
--(axis cs:-0.340978080476923,0.0186844881793697)
--(axis cs:-0.348060012846868,0.0129554956125824)
--(axis cs:-0.355141945216813,0.00936173447099387)
--(axis cs:-0.362223877586758,0.00817011232657646)
--(axis cs:-0.369305809956702,0.00844361958378474)
--(axis cs:-0.376387742326647,0.00851330238367913)
--(axis cs:-0.383469674696592,0.00707020015702173)
--(axis cs:-0.390551607066537,0.00504351036362636)
--(axis cs:-0.397633539436481,0.00391531692709962)
--(axis cs:-0.404715471806426,0.00317339934050553)
--(axis cs:-0.411797404176371,0.00205646146166348)
--(axis cs:-0.418879336546316,0.00124765275885277)
--(axis cs:-0.42596126891626,0.00131547085756023)
--(axis cs:-0.433043201286205,0.00157854609229195)
--(axis cs:-0.44012513365615,0.00124813732012003)
--(axis cs:-0.447207066026095,0.000584754282262552)
--(axis cs:-0.454288998396039,0.000160335615545567)
--(axis cs:-0.461370930765984,2.58246483601476e-05)
--(axis cs:-0.468452863135929,4.81779024904995e-06)
--(axis cs:-0.475534795505874,2.58751880826487e-05)
--(axis cs:-0.482616727875818,0.000160568507615691)
--(axis cs:-0.489698660245763,0.000585195001418359)
--(axis cs:-0.496780592615708,0.00124630100789152)
--(axis cs:-0.503862524985653,0.00155101563110611)
--(axis cs:-0.510944457355597,0.00112792503341047)
--(axis cs:-0.518026389725542,0.000479308497772319)
--(axis cs:-0.525108322095487,0.000119020248911104)
--(axis cs:-0.532190254465432,1.72702017827938e-05)
--cycle;
\addlegendimage{area legend, draw=color1, fill=color1, fill opacity=0.05, thick}
\addlegendentry{ResNet-50}

\end{groupplot}

\end{tikzpicture}


==> image/grad_r.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[every plot/.append style={very thick}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
width=8cm, height=8cm,
legend cell align={left},
legend style={fill opacity=1.0, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0130172409819357, ymax=0.27336210598173,
ytick style={color=black},
scaled ticks=false, tick label style={/pgf/number format/fixed},
ytick = {0, 0.05, 0.10, 0.15, 0.20, 0.25},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, column sep=2pt, very thick},
]
\addplot [semithick, color0]
table {%
-1 0.258202940225601
-0.990000009536743 0.257951706647873
-0.980000019073486 0.257686495780945
-0.970000028610229 0.257407158613205
-0.959999978542328 0.257113754749298
-0.949999988079071 0.256806254386902
-0.939999997615814 0.256484627723694
-0.930000007152557 0.256149023771286
-0.920000016689301 0.255799233913422
-0.910000026226044 0.25543537735939
-0.899999976158142 0.255057513713837
-0.889999985694885 0.254665583372116
-0.879999995231628 0.254259616136551
-0.870000004768372 0.253839612007141
-0.860000014305115 0.253405630588531
-0.850000023841858 0.252957731485367
-0.839999973773956 0.252495855093002
-0.829999983310699 0.252020120620728
-0.819999992847443 0.25153049826622
-0.810000002384186 0.251027017831802
-0.800000011920929 0.250509828329086
-0.790000021457672 0.249978825449944
-0.779999971389771 0.249434173107147
-0.769999980926514 0.248875856399536
-0.759999990463257 0.248303964734077
-0.75 0.247718498110771
-0.740000009536743 0.247119590640068
-0.730000019073486 0.24650727212429
-0.720000028610229 0.245881617069244
-0.709999978542328 0.245242699980736
-0.699999988079071 0.244590535759926
-0.689999997615814 0.243925288319588
-0.680000007152557 0.243246987462044
-0.670000016689301 0.2425557076931
-0.660000026226044 0.241851508617401
-0.649999976158142 0.241134479641914
-0.639999985694885 0.240404799580574
-0.629999995231628 0.239662557840347
-0.620000004768372 0.238907754421234
-0.610000014305115 0.238140434026718
-0.600000023841858 0.237360864877701
-0.589999973773956 0.236569121479988
-0.579999983310699 0.23576520383358
-0.569999992847443 0.234949305653572
-0.560000002384186 0.23412150144577
-0.550000011920929 0.233281940221786
-0.540000021457672 0.23243074119091
-0.529999971389771 0.231567963957787
-0.519999980926514 0.230693802237511
-0.509999990463257 0.229808330535889
-0.5 0.228911712765694
-0.490000009536743 0.228004068136215
-0.479999989271164 0.22708548605442
-0.469999998807907 0.226156204938889
-0.46000000834465 0.225216314196587
-0.449999988079071 0.224265918135643
-0.439999997615814 0.223305135965347
-0.430000007152557 0.22233422100544
-0.419999986886978 0.221353232860565
-0.409999996423721 0.220362365245819
-0.400000005960464 0.21936172246933
-0.389999985694885 0.218351498246193
-0.379999995231628 0.217331871390343
-0.370000004768372 0.216302901506424
-0.360000014305115 0.215264886617661
-0.349999994039536 0.214217871427536
-0.340000003576279 0.213162064552307
-0.330000013113022 0.212097629904747
-0.319999992847443 0.21102474629879
-0.310000002384186 0.209943562746048
-0.300000011920929 0.208854213356972
-0.28999999165535 0.207756981253624
-0.280000001192093 0.206651896238327
-0.270000010728836 0.205539256334305
-0.259999990463257 0.204419180750847
-0.25 0.203291833400726
-0.239999994635582 0.202157452702522
-0.230000004172325 0.20101609826088
-0.219999998807907 0.199868068099022
-0.209999993443489 0.198713481426239
-0.200000002980232 0.19755257666111
-0.189999997615814 0.196385487914085
-0.180000007152557 0.195212468504906
-0.170000001788139 0.194033533334732
-0.159999996423721 0.192849084734917
-0.150000005960464 0.191659167408943
-0.140000000596046 0.190464004874229
-0.129999995231628 0.189263790845871
-0.119999997317791 0.188058704137802
-0.109999999403954 0.186848938465118
-0.100000001490116 0.185634717345238
-0.0900000035762787 0.18441615998745
-0.0799999982118607 0.183193489909172
-0.0700000002980232 0.181966915726662
-0.0599999986588955 0.180736601352692
-0.0500000007450581 0.179502695798874
-0.0399999991059303 0.178265482187271
-0.0299999993294477 0.177025079727173
-0.0199999995529652 0.175781697034836
-0.00999999977648258 0.174535557627678
0 0.17328679561615
0.00999999977648258 0.172035574913025
0.0199999995529652 0.170782208442688
0.0299999993294477 0.169526726007462
0.0399999991059303 0.168269455432892
0.0500000007450581 0.167010545730591
0.0599999986588955 0.165750041604042
0.0700000002980232 0.164488270878792
0.0799999982118607 0.163225427269936
0.0900000035762787 0.161961615085602
0.100000001490116 0.160697087645531
0.109999999403954 0.159431964159012
0.119999997317791 0.158166483044624
0.129999995231628 0.156900718808174
0.140000000596046 0.155634954571724
0.150000005960464 0.154369324445724
0.159999996423721 0.153103962540627
0.170000001788139 0.151839151978493
0.180000007152557 0.150574952363968
0.189999997615814 0.149311646819115
0.200000002980232 0.148049309849739
0.209999993443489 0.146788090467453
0.219999998807907 0.145528271794319
0.230000004172325 0.14426988363266
0.239999994635582 0.143013179302216
0.25 0.141758307814598
0.259999990463257 0.140505418181419
0.270000010728836 0.139254659414291
0.280000001192093 0.138006210327148
0.28999999165535 0.136760160326958
0.300000011920929 0.135516747832298
0.310000002384186 0.134276047348976
0.319999992847443 0.133038312196732
0.330000013113022 0.131803557276726
0.340000003576279 0.130572006106377
0.349999994039536 0.129343777894974
0.360000014305115 0.128119006752968
0.370000004768372 0.126897871494293
0.379999995231628 0.125680461525917
0.389999985694885 0.124466955661774
0.400000005960464 0.12325743585825
0.409999996423721 0.122052043676376
0.419999986886978 0.120850898325443
0.430000007152557 0.119654178619385
0.439999997615814 0.118461959064007
0.449999988079071 0.117274343967438
0.46000000834465 0.116091504693031
0.469999998807907 0.114913515746593
0.479999989271164 0.113740518689156
0.490000009536743 0.112572588026524
0.5 0.111409842967987
0.509999990463257 0.110252417623997
0.519999980926514 0.1091004088521
0.529999971389771 0.107953883707523
0.540000021457672 0.106812946498394
0.550000011920929 0.105677731335163
0.560000002384186 0.104548320174217
0.569999992847443 0.10342475771904
0.579999983310699 0.102307215332985
0.589999973773956 0.101195693016052
0.600000023841858 0.100090362131596
0.610000014305115 0.0989912375807762
0.620000004768372 0.0978983789682388
0.629999995231628 0.0968119278550148
0.639999985694885 0.0957319736480713
0.649999976158142 0.0946585312485695
0.660000026226044 0.0935916379094124
0.670000016689301 0.0925314426422119
0.680000007152557 0.0914780050516129
0.689999997615814 0.090431347489357
0.699999988079071 0.0893915519118309
0.709999978542328 0.0883586406707764
0.720000028610229 0.0873327180743217
0.730000019073486 0.0863138288259506
0.740000009536743 0.0853019878268242
0.75 0.0842972472310066
0.759999990463257 0.0832997113466263
0.769999980926514 0.082309365272522
0.779999971389771 0.0813262760639191
0.790000021457672 0.0803504884243011
0.800000011920929 0.0793820321559906
0.810000002384186 0.0784209296107292
0.819999992847443 0.0774672254920006
0.829999983310699 0.0765209496021271
0.839999973773956 0.0755821466445923
0.850000023841858 0.0746508091688156
0.860000014305115 0.0737270042300224
0.870000004768372 0.0728107094764709
0.879999995231628 0.0719019696116447
0.889999985694885 0.071000799536705
0.899999976158142 0.0701072290539742
0.910000026226044 0.069221243262291
0.920000016689301 0.0683428794145584
0.930000007152557 0.0674721375107765
0.939999997615814 0.0666090399026871
0.949999988079071 0.0657535791397095
0.959999978542328 0.0649057477712631
0.970000028610229 0.0640655905008316
0.980000019073486 0.0632330775260925
0.990000009536743 0.0624081939458847
1 0.0615909844636917
1.00999999046326 0.06078140437603
1.01999998092651 0.0599794872105122
1.02999997138977 0.059185191988945
1.03999996185303 0.0583985149860382
1.04999995231628 0.057619471102953
1.05999994277954 0.0568480081856251
1.07000005245209 0.0560841597616673
1.08000004291534 0.055327869951725
1.0900000333786 0.0545791536569595
1.10000002384186 0.0538379810750484
1.11000001430511 0.0531043410301208
1.12000000476837 0.0523781888186932
1.12999999523163 0.0516595467925072
1.13999998569489 0.0509483516216278
1.14999997615814 0.0502446107566357
1.1599999666214 0.0495482534170151
1.16999995708466 0.0488593131303787
1.17999994754791 0.0481777153909206
1.19000005722046 0.0475034490227699
1.20000004768372 0.0468364804983139
1.21000003814697 0.0461767986416817
1.22000002861023 0.0455243587493896
1.23000001907349 0.0448791272938251
1.24000000953674 0.044241052120924
1.25 0.0436101220548153
1.25999999046326 0.0429863072931767
1.26999998092651 0.0423695519566536
1.27999997138977 0.0417598336935043
1.28999996185303 0.0411571115255356
1.29999995231628 0.0405613221228123
1.30999994277954 0.039972472935915
1.32000005245209 0.0393904745578766
1.33000004291534 0.0388153195381165
1.3400000333786 0.0382469370961189
1.35000002384186 0.0376853346824646
1.36000001430511 0.0371304005384445
1.37000000476837 0.0365821681916714
1.37999999523163 0.0360405296087265
1.38999998569489 0.0355054587125778
1.39999997615814 0.0349769070744514
1.4099999666214 0.0344548486173153
1.41999995708466 0.0339392200112343
1.42999994754791 0.033429991453886
1.44000005722046 0.0329270847141743
1.45000004768372 0.032430462539196
1.46000003814697 0.0319400988519192
1.47000002861023 0.0314559303224087
1.48000001907349 0.0309778861701488
1.49000000953674 0.0305059663951397
1.5 0.0300400834530592
1.50999999046326 0.029580183327198
1.51999998092651 0.0291262343525887
1.52999997138977 0.0286781992763281
1.53999996185303 0.0282359886914492
1.54999995231628 0.0277995783835649
1.55999994277954 0.0273689143359661
1.57000005245209 0.0269439369440079
1.58000004291534 0.026524605229497
1.5900000333786 0.0261108670383692
1.60000002384186 0.0257026683539152
1.61000001430511 0.0252999439835548
1.62000000476837 0.0249026659876108
1.62999999523163 0.0245107598602772
1.63999998569489 0.0241241883486509
1.64999997615814 0.0237429067492485
1.6599999666214 0.0233668424189091
1.66999995708466 0.0229959543794394
1.67999994754791 0.0226301793009043
1.69000005722046 0.0222694911062717
1.70000004768372 0.0219138115644455
1.71000003814697 0.0215631071478128
1.72000002861023 0.0212173331528902
1.73000001907349 0.0208764020353556
1.74000000953674 0.0205403007566929
1.75 0.0202089585363865
1.75999999046326 0.0198823120445013
1.76999998092651 0.019560344517231
1.77999997138977 0.0192429646849632
1.78999996185303 0.0189301706850529
1.79999995231628 0.0186218731105328
1.80999994277954 0.0183180216699839
1.82000005245209 0.018018577247858
1.83000004291534 0.0177235081791878
1.8400000333786 0.0174327399581671
1.85000002384186 0.0171462297439575
1.86000001430511 0.0168639346957207
1.87000000476837 0.0165857821702957
1.87999999523163 0.0163117572665215
1.88999998569489 0.0160417854785919
1.89999997615814 0.0157758239656687
1.9099999666214 0.0155138364061713
1.91999995708466 0.0152557687833905
1.92999994754791 0.0150015652179718
1.94000005722046 0.0147511912509799
1.95000004768372 0.0145045882090926
1.96000003814697 0.0142617216333747
1.97000002861023 0.0140225393697619
1.98000001907349 0.0137869976460934
1.99000000953674 0.0135550331324339
2 0.0133266309276223
2.00999999046326 0.0131017109379172
2.01999998092651 0.0128802740946412
2.02999997138977 0.01266223564744
2.03999996185303 0.0124475695192814
2.04999995231628 0.0122362291440368
2.05999994277954 0.0120281688868999
2.0699999332428 0.0118233384564519
2.07999992370605 0.011621723882854
2.08999991416931 0.0114232497289777
2.09999990463257 0.0112278880551457
2.10999989509583 0.0110355978831649
2.11999988555908 0.0108463345095515
2.13000011444092 0.0106600634753704
2.14000010490417 0.0104767447337508
2.15000009536743 0.0102963373064995
2.16000008583069 0.0101187843829393
2.17000007629395 0.0099440710619092
2.1800000667572 0.00977214518934488
2.19000005722046 0.00960297510027885
2.20000004768372 0.00943651329725981
2.21000003814697 0.00927273370325565
2.22000002861023 0.00911158323287964
2.23000001907349 0.00895304325968027
2.24000000953674 0.00879706349223852
2.25 0.00864361505955458
2.25999999046326 0.00849265139549971
2.26999998092651 0.0083441473543644
2.27999997138977 0.00819806754589081
2.28999996185303 0.00805437937378883
2.29999995231628 0.00791303161531687
2.30999994277954 0.00777401449158788
2.3199999332428 0.00763727631419897
2.32999992370605 0.00750278867781162
2.33999991416931 0.00737051712349057
2.34999990463257 0.00724043743684888
2.35999989509583 0.0071124997921288
2.36999988555908 0.00698669208213687
2.38000011444092 0.00686297519132495
2.39000010490417 0.00674131326377392
2.40000009536743 0.00662168907001615
2.41000008583069 0.00650405883789062
2.42000007629395 0.00638839229941368
2.4300000667572 0.0062746680341661
2.44000005722046 0.00616285437718034
2.45000004768372 0.00605292292311788
2.46000003814697 0.00594483688473701
2.47000002861023 0.0058385762386024
2.48000001907349 0.00573411211371422
2.49000000953674 0.00563141563907266
2.5 0.00553046306595206
2.50999999046326 0.00543122179806232
2.51999998092651 0.00533367041498423
2.52999997138977 0.00523777538910508
2.53999996185303 0.0051435218192637
2.54999995231628 0.00505087291821837
2.55999994277954 0.00495981611311436
2.5699999332428 0.00487031694501638
2.57999992370605 0.00478234887123108
2.58999991416931 0.0046958988532424
2.59999990463257 0.00461093010380864
2.60999989509583 0.00452742492780089
2.61999988555908 0.00444537121802568
2.63000011444092 0.00436472427099943
2.64000010490417 0.00428547989577055
2.65000009536743 0.00420760037377477
2.66000008583069 0.00413108058273792
2.67000007629395 0.00405588978901505
2.6800000667572 0.00398199772462249
2.69000005722046 0.00390940858051181
2.70000004768372 0.0038380732294172
2.71000003814697 0.0037679853849113
2.72000002861023 0.00369912781752646
2.73000001907349 0.00363146676681936
2.74000000953674 0.00356499780900776
2.75 0.00349969789385796
2.75999999046326 0.0034355407115072
2.76999998092651 0.00337251368910074
2.77999997138977 0.00331059959717095
2.78999996185303 0.00324977212585509
2.79999995231628 0.00319002219475806
2.80999994277954 0.00313132815063
2.8199999332428 0.00307367322966456
2.82999992370605 0.00301703996956348
2.83999991416931 0.00296140601858497
2.84999990463257 0.00290676369331777
2.85999989509583 0.00285309203900397
2.86999988555908 0.00280037615448236
2.88000011444092 0.00274859578348696
2.89000010490417 0.00269774394109845
2.90000009536743 0.00264779711142182
2.91000008583069 0.00259874807670712
2.92000007629395 0.0025505714584142
2.9300000667572 0.00250325654633343
2.94000005722046 0.00245679123327136
2.95000004768372 0.00241115689277649
2.96000003814697 0.00236634630709887
2.97000002861023 0.00232233642600477
2.98000001907349 0.00227912305854261
2.99000000953674 0.00223668897524476
3 0.00219501391984522
3.00999999046326 0.00215409742668271
3.01999998092651 0.00211391178891063
3.02999997138977 0.00207445933483541
3.03999996185303 0.00203571794554591
3.04999995231628 0.00199767714366317
3.05999994277954 0.0019603343680501
3.0699999332428 0.00192366039846092
3.07999992370605 0.00188765279017389
3.08999991416931 0.00185230420902371
3.09999990463257 0.00181759637780488
3.10999989509583 0.00178351998329163
3.11999988555908 0.00175006256904453
3.13000011444092 0.0017172172665596
3.14000010490417 0.00168497231788933
3.15000009536743 0.0016533185262233
3.16000008583069 0.00162223924417049
3.17000007629395 0.00159173074644059
3.1800000667572 0.00156177906319499
3.19000005722046 0.00153237814083695
3.20000004768372 0.00150351517368108
3.21000003814697 0.0014751834096387
3.22000002861023 0.00144736818037927
3.23000001907349 0.0014200663426891
3.24000000953674 0.00139327137731016
3.25 0.00136696465779096
3.25999999046326 0.00134114094544202
3.26999998092651 0.00131579709704965
3.27999997138977 0.00129092088900506
3.28999996185303 0.00126650102902204
3.29999995231628 0.00124253251124173
3.30999994277954 0.00121901021338999
3.3199999332428 0.00119592109695077
3.32999992370605 0.00117325817700475
3.33999991416931 0.00115101900883019
3.34999990463257 0.00112918869126588
3.35999989509583 0.00110776093788445
3.36999988555908 0.00108673516660929
3.38000011444092 0.00106610113289207
3.39000010490417 0.00104584719520062
3.40000009536743 0.00102596869692206
3.41000008583069 0.00100646587088704
3.42000007629395 0.00098732125479728
3.4300000667572 0.000968533044215292
3.44000005722046 0.000950099201872945
3.45000004768372 0.000932006572838873
3.46000003814697 0.000914251722861081
3.47000002861023 0.000896829355042428
3.48000001907349 0.000879730563610792
3.49000000953674 0.000862953602336347
3.5 0.00084649003110826
3.50999999046326 0.000830334611237049
3.51999998092651 0.000814481056295335
3.52999997138977 0.000798922497779131
3.53999996185303 0.000783659459557384
3.54999995231628 0.000768683734349906
3.55999994277954 0.000753984320908785
3.5699999332428 0.000739563198294491
3.57999992370605 0.000725414138287306
3.58999991416931 0.0007115313783288
3.59999990463257 0.000697908981237561
3.60999989509583 0.000684541242662817
3.61999988555908 0.000671425543259829
3.63000011444092 0.000658560718875378
3.64000010490417 0.000645935535430908
3.65000009536743 0.000633545801974833
3.66000008583069 0.00062139390502125
3.67000007629395 0.000609469891060144
3.6800000667572 0.000597773061599582
3.69000005722046 0.000586293870583177
3.70000004768372 0.000575033249333501
3.71000003814697 0.000563984736800194
3.72000002861023 0.000553146353922784
3.73000001907349 0.000542511756066233
3.74000000953674 0.000532081874553114
3.75 0.00052184663945809
3.75999999046326 0.00051180535228923
3.76999998092651 0.000501956325024366
3.77999997138977 0.00049229379510507
3.78999996185303 0.000482813338749111
3.79999995231628 0.000473514694022015
3.80999994277954 0.000464388343971223
3.8199999332428 0.000455440516816452
3.82999992370605 0.000446659309091046
3.83999991416931 0.000438045855844393
3.84999990463257 0.00042959742131643
3.85999989509583 0.000421309960074723
3.86999988555908 0.000413180940086022
3.88000011444092 0.000405205239076167
3.89000010490417 0.000397380499634892
3.90000009536743 0.000389705353882164
3.91000008583069 0.000382178550353274
3.92000007629395 0.000374794122762978
3.9300000667572 0.000367550877854228
3.94000005722046 0.000360444275429472
3.95000004768372 0.000353475334122777
3.96000003814697 0.000346639717463404
3.97000002861023 0.000339935097144917
3.98000001907349 0.00033335605985485
3.99000000953674 0.000326904904795811
4 0.000320577353704721
4.01000022888184 0.000314370234264061
4.01999998092651 0.000308280723402277
4.03000020980835 0.000302309723338112
4.03999996185303 0.000296451413305476
4.05000019073486 0.000290706724626943
4.05999994277954 0.000285072048427537
4.07000017166138 0.000279546249657869
4.07999992370605 0.00027412484632805
4.09000015258789 0.000268807809334248
4.09999990463257 0.000263593712588772
4.1100001335144 0.000258477608440444
4.11999988555908 0.000253462989348918
4.13000011444092 0.000248542142799124
4.1399998664856 0.000243717557168566
4.15000009536743 0.000238984634052031
4.15999984741211 0.000234343024203554
4.17000007629395 0.000229789977311157
4.17999982833862 0.00022532521688845
4.19000005722046 0.000220946152694523
4.19999980926514 0.000216651576920412
4.21000003814697 0.000212438957532868
4.21999979019165 0.000208308920264244
4.23000001907349 0.000204257303266786
4.23999977111816 0.00020028548897244
4.25 0.000196387816686183
4.26000022888184 0.000192566454643384
4.26999998092651 0.000188819380127825
4.28000020980835 0.000185144366696477
4.28999996185303 0.000181538751348853
4.30000019073486 0.000178004454937764
4.30999994277954 0.000174538799910806
4.32000017166138 0.000171137377037667
4.32999992370605 0.000167803940712474
4.34000015258789 0.000164534110808745
4.34999990463257 0.000161328483955003
4.3600001335144 0.000158184338943101
4.36999988555908 0.000155100002302788
4.38000011444092 0.000152075896039605
4.3899998664856 0.000149111801874824
4.40000009536743 0.000146203718031757
4.40999984741211 0.000143351542646997
4.42000007629395 0.000140554184326902
4.42999982833862 0.000137812312459573
4.44000005722046 0.000135124122607522
4.44999980926514 0.000132486107759178
4.46000003814697 0.000129900014144368
4.46999979019165 0.000127363746287301
4.48000001907349 0.000124877711641602
4.48999977111816 0.000122439116239548
4.5 0.000120047145173885
4.51000022888184 0.000117702948045917
4.51999998092651 0.000115403221570887
4.53000020980835 0.000113148395030294
4.53999996185303 0.00011093718057964
4.55000019073486 0.0001087687414838
4.55999994277954 0.000106643070466816
4.57000017166138 0.000104558108432684
4.57999992370605 0.000102513913589064
4.59000015258789 0.000100509074400179
4.59999990463257 9.85442020464689e-05
4.6100001335144 9.66167717706412e-05
4.61999988555908 9.47262451518327e-05
4.63000011444092 9.28736262721941e-05
4.6399998664856 9.10566741367802e-05
4.65000009536743 8.92752432264388e-05
4.65999984741211 8.75271434779279e-05
4.67000007629395 8.58139464980923e-05
4.67999982833862 8.41346191009507e-05
4.69000005722046 8.24879170977511e-05
4.69999980926514 8.08728509582579e-05
4.71000003814697 7.92893406469375e-05
4.71999979019165 7.77358800405636e-05
4.73000001907349 7.62134513934143e-05
4.73999977111816 7.47205704101361e-05
4.75 7.32571570551954e-05
4.76000022888184 7.18217488611117e-05
4.76999998092651 7.04148988006637e-05
4.78000020980835 6.90345768816769e-05
4.78999996185303 6.76813797326759e-05
4.80000019073486 6.63547762087546e-05
4.80999994277954 6.50539077469148e-05
4.82000017166138 6.37787379673682e-05
4.82999992370605 6.25284301349893e-05
4.84000015258789 6.13020310993306e-05
4.84999990463257 6.01001120230649e-05
4.8600001335144 5.89217561355326e-05
4.86999988555908 5.77661412535235e-05
4.88000011444092 5.66324015380815e-05
4.8899998664856 5.55215483473148e-05
4.90000009536743 5.44322465430014e-05
4.90999984741211 5.3364630730357e-05
4.92000007629395 5.23178314324468e-05
4.92999982833862 5.12902734044474e-05
4.94000005722046 5.02836956002284e-05
4.94999980926514 4.92969593324233e-05
4.96000003814697 4.83296753372997e-05
4.96999979019165 4.73803047498222e-05
4.98000001907349 4.64505646959879e-05
4.98999977111816 4.55381232313812e-05
5 4.46438571088947e-05
5.01000022888184 4.37674680142663e-05
5.01999998092651 4.29078900197055e-05
5.03000020980835 4.20651886088308e-05
5.03999996185303 4.12387271353509e-05
5.05000019073486 4.04282000090461e-05
5.05999994277954 3.96341092709918e-05
5.07000017166138 3.88557782571297e-05
5.07999992370605 3.80918609153014e-05
5.09000015258789 3.73435359506402e-05
5.09999990463257 3.66094936907757e-05
5.1100001335144 3.5889806895284e-05
5.11999988555908 3.51849812432192e-05
5.13000011444092 3.44933141604997e-05
5.1399998664856 3.38153149641585e-05
5.15000009536743 3.31503761117347e-05
5.15999984741211 3.24986431223806e-05
5.17000007629395 3.1859857699601e-05
5.17999982833862 3.12331685563549e-05
5.19000005722046 3.0618659366155e-05
5.19999980926514 3.00164920190582e-05
5.21000003814697 2.94264227704844e-05
5.21999979019165 2.88476203422761e-05
5.23000001907349 2.8280506739975e-05
5.23999977111816 2.77239632850979e-05
5.25 2.71780972980196e-05
5.26000022888184 2.66436709353002e-05
5.26999998092651 2.61195746134035e-05
5.28000020980835 2.56053026532754e-05
5.28999996185303 2.51016190304654e-05
5.30000019073486 2.46080144279404e-05
5.30999994277954 2.41234574787086e-05
5.32000017166138 2.36483592743753e-05
5.32999992370605 2.3183150915429e-05
5.34000015258789 2.27270757022779e-05
5.34999990463257 2.22794260480441e-05
5.3600001335144 2.18408822547644e-05
5.36999988555908 2.14110277738655e-05
5.38000011444092 2.09891459235223e-05
5.3899998664856 2.05762098630657e-05
5.40000009536743 2.01709681277862e-05
5.40999984741211 1.9773837266257e-05
5.42000007629395 1.93846663023578e-05
5.42999982833862 1.90025439223973e-05
5.44000005722046 1.8628121324582e-05
5.44999980926514 1.82615312951384e-05
5.46000003814697 1.79016078618588e-05
5.46999979019165 1.75490076799178e-05
5.48000001907349 1.72035888681421e-05
5.48999977111816 1.68645037774695e-05
5.5 1.6532121662749e-05
5.51000022888184 1.62063297466375e-05
5.51999998092651 1.58870279847179e-05
5.53000020980835 1.55740817717742e-05
5.53999996185303 1.52671691466821e-05
5.55000019073486 1.49661682371516e-05
5.55999994277954 1.46714537549997e-05
5.57000017166138 1.43824454426067e-05
5.57999992370605 1.40990578074707e-05
5.59000015258789 1.38211862577009e-05
5.59999990463257 1.35485252030776e-05
5.6100001335144 1.32814138851245e-05
5.61999988555908 1.30197686303291e-05
5.63000011444092 1.27630491988384e-05
5.6399998664856 1.25116093840916e-05
5.65000009536743 1.22647179523483e-05
5.65999984741211 1.20227286970476e-05
5.67000007629395 1.1785950846388e-05
5.67999982833862 1.15534930955619e-05
5.69000005722046 1.13256728582201e-05
5.69999980926514 1.11024210127653e-05
5.71000003814697 1.08834510683664e-05
5.71999979019165 1.06687039078679e-05
5.73000001907349 1.04582859421498e-05
5.73999977111816 1.02519425126957e-05
5.75 1.0049971024273e-05
5.76000022888184 9.85155384114478e-06
5.76999998092651 9.65718845691299e-06
5.78000020980835 9.46679847402265e-06
5.78999996185303 9.28013923839899e-06
5.80000019073486 9.09713889996056e-06
5.80999994277954 8.9175655375584e-06
5.82000017166138 8.74170564202359e-06
5.82999992370605 8.56915085023502e-06
5.84000015258789 8.40001393953571e-06
5.84999990463257 8.23424215923296e-06
5.8600001335144 8.07193919172278e-06
5.86999988555908 7.91271304478869e-06
5.88000011444092 7.75634089222876e-06
5.8899998664856 7.60344119044021e-06
5.90000009536743 7.45329134588246e-06
5.90999984741211 7.30617557564983e-06
5.92000007629395 7.16203521733405e-06
5.92999982833862 7.02082343195798e-06
5.94000005722046 6.8821709646727e-06
5.94999980926514 6.74619468554738e-06
5.96000003814697 6.61330568618723e-06
5.96999979019165 6.48284367343877e-06
5.98000001907349 6.3546121964464e-06
5.98999977111816 6.22917968939873e-06
6 6.10619281360414e-06
6.01000022888184 5.98561291553779e-06
6.01999998092651 5.86768965149531e-06
6.03000020980835 5.75179774386925e-06
6.03999996185303 5.63819321541814e-06
6.05000019073486 5.52683150090161e-06
6.05999994277954 5.41767894901568e-06
6.07000017166138 5.31096702616196e-06
6.07999992370605 5.205975867284e-06
6.09000015258789 5.10321251567802e-06
6.09999990463257 5.00250962431892e-06
6.1100001335144 4.90342972625513e-06
6.11999988555908 4.80673816127819e-06
6.13000011444092 4.7117368922045e-06
6.1399998664856 4.61878880742006e-06
6.15000009536743 4.52759604741004e-06
6.15999984741211 4.4381358748069e-06
6.17000007629395 4.35062338510761e-06
6.17999982833862 4.26453289037454e-06
6.19000005722046 4.1803291424003e-06
6.19999980926514 4.09773838327965e-06
6.21000003814697 4.01684883399867e-06
6.21999979019165 3.93751633964712e-06
6.23000001907349 3.8597113416472e-06
6.23999977111816 3.78352615371114e-06
6.25 3.70881457456562e-06
6.26000022888184 3.63555272997473e-06
6.26999998092651 3.56360487785423e-06
6.28000020980835 3.4931701975438e-06
6.28999996185303 3.42422299581813e-06
6.30000019073486 3.35662593897723e-06
6.30999994277954 3.2903578812693e-06
6.32000017166138 3.22528626384155e-06
6.32999992370605 3.16160594593384e-06
6.34000015258789 3.09907954942901e-06
6.34999990463257 3.03789897770912e-06
6.3600001335144 2.9778307180095e-06
6.36999988555908 2.91906371785444e-06
6.38000011444092 2.8613687845791e-06
6.3899998664856 2.80473204838927e-06
6.40000009536743 2.7493308607518e-06
6.40999984741211 2.69494944404869e-06
6.42000007629395 2.64176196651533e-06
6.42999982833862 2.58946147368988e-06
6.44000005722046 2.53841176345304e-06
6.44999980926514 2.48812125391851e-06
6.46000003814697 2.43894874074613e-06
6.46999979019165 2.39087717091024e-06
6.48000001907349 2.34370008911355e-06
6.48999977111816 2.29731494982843e-06
6.5 2.25188614422223e-06
6.51000022888184 2.20730998989893e-06
6.51999998092651 2.16374792216811e-06
6.53000020980835 2.12091845241957e-06
6.53999996185303 2.0789846075786e-06
6.55000019073486 2.03801300813211e-06
6.55999994277954 1.99756641450222e-06
6.57000017166138 1.95813777281728e-06
6.57999992370605 1.91946060112969e-06
6.59000015258789 1.88143917512207e-06
6.59999990463257 1.84438863470859e-06
6.6100001335144 1.80788697434764e-06
6.61999988555908 1.77216702468286e-06
6.63000011444092 1.73705529959989e-06
6.6399998664856 1.70269993304828e-06
6.65000009536743 1.66908557730494e-06
6.65999984741211 1.63604750014201e-06
6.67000007629395 1.6037264458646e-06
6.67999982833862 1.57203601247602e-06
6.69000005722046 1.54088957060594e-06
6.69999980926514 1.51057349739858e-06
6.71000003814697 1.48063384131092e-06
6.71999979019165 1.4513558426188e-06
6.73000001907349 1.42258352298086e-06
6.73999977111816 1.39459189085755e-06
6.75 1.36694529828674e-06
6.76000022888184 1.33984815420263e-06
6.76999998092651 1.31349611365295e-06
6.78000020980835 1.28746717109607e-06
6.78999996185303 1.26202689898491e-06
6.80000019073486 1.23703034660139e-06
6.80999994277954 1.21260325158801e-06
6.82000017166138 1.18860339171079e-06
6.82999992370605 1.16508988412534e-06
6.84000015258789 1.14211661639274e-06
6.84999990463257 1.11942188141256e-06
6.8600001335144 1.09737686670996e-06
6.86999988555908 1.07559787920763e-06
6.88000011444092 1.05438743958075e-06
6.8899998664856 1.03355341707356e-06
6.90000009536743 1.01308819466794e-06
6.90999984741211 9.93047024167026e-07
6.92000007629395 9.73479700405733e-07
6.92999982833862 9.54145434661768e-07
6.94000005722046 9.35213734010176e-07
6.94999980926514 9.16849785426166e-07
6.96000003814697 8.98701443929895e-07
6.96999979019165 8.80823279203469e-07
6.98000001907349 8.63432831010869e-07
6.98999977111816 8.46355931116705e-07
7 8.29587008865929e-07
7.01000022888184 8.13175233815855e-07
7.01999998092651 7.97167444943625e-07
7.03000020980835 7.81344454026112e-07
7.03999996185303 7.65861727813899e-07
7.05000019073486 7.50712388253305e-07
7.05999994277954 7.35942194296513e-07
7.07000017166138 7.21340313702967e-07
7.07999992370605 7.0705635835111e-07
7.09000015258789 6.93084018621448e-07
7.09999990463257 6.79368838518712e-07
7.1100001335144 6.6600330228539e-07
7.11999988555908 6.52740197892854e-07
7.13000011444092 6.39865277207718e-07
7.1399998664856 6.27182032530982e-07
7.15000009536743 6.14827513345517e-07
7.15999984741211 6.02610555233696e-07
7.17000007629395 5.90758531870961e-07
7.17999982833862 5.78992171540449e-07
7.19000005722046 5.67580514143629e-07
7.19999980926514 5.56383213279332e-07
7.21000003814697 5.45308012078749e-07
7.21999979019165 5.34572563992697e-07
7.23000001907349 5.23996277479455e-07
7.23999977111816 5.13577674610133e-07
7.25 5.03440901411523e-07
7.26000022888184 4.93496827402851e-07
7.26999998092651 4.83700716813473e-07
7.28000020980835 4.74132491490309e-07
7.28999996185303 4.64788143972328e-07
7.30000019073486 4.55582409131239e-07
7.30999994277954 4.46553741539901e-07
7.32000017166138 4.37777629258562e-07
7.32999992370605 4.29053926609413e-07
7.34000015258789 4.20614725271662e-07
7.34999990463257 4.12224522960969e-07
7.3600001335144 4.04110977569871e-07
7.36999988555908 3.96118082335306e-07
7.38000011444092 3.88243933002741e-07
7.3899998664856 3.80597697358098e-07
7.40000009536743 3.73101244122154e-07
7.40999984741211 3.65716402939142e-07
7.42000007629395 3.58441241132823e-07
7.42999982833862 3.51345448734719e-07
7.44000005722046 3.4442504670551e-07
7.44999980926514 3.37538352823685e-07
7.46000003814697 3.30891538169453e-07
7.46999979019165 3.24377566585099e-07
7.48000001907349 3.17926662773971e-07
7.48999977111816 3.11638615357879e-07
7.5 3.05509814779725e-07
7.51000022888184 2.99406877957153e-07
7.51999998092651 2.93524379912924e-07
7.53000020980835 2.87665130827008e-07
7.53999996185303 2.8202009616507e-07
7.55000019073486 2.76396036724691e-07
7.55999994277954 2.70918093292494e-07
7.57000017166138 2.65613778083207e-07
7.57999992370605 2.60357836623371e-07
7.59000015258789 2.55179998021049e-07
7.59999990463257 2.50139152058182e-07
7.6100001335144 2.45173112034536e-07
7.61999988555908 2.40339659285382e-07
7.63000011444092 2.35577928719977e-07
7.6399998664856 2.30887238217292e-07
7.65000009536743 2.26323123797556e-07
7.65999984741211 2.21883198037176e-07
7.67000007629395 2.17453461459627e-07
7.67999982833862 2.13144986105362e-07
7.69000005722046 2.08955100333696e-07
7.69999980926514 2.04854515573061e-07
7.71000003814697 2.00787994231177e-07
7.71999979019165 1.96782167449783e-07
7.73000001907349 1.92888379046963e-07
7.73999977111816 1.89104511605365e-07
7.75 1.85325404800096e-07
7.76000022888184 1.81653533104509e-07
7.76999998092651 1.7808675067954e-07
7.78000020980835 1.74572832634112e-07
7.78999996185303 1.71111267377455e-07
7.80000019073486 1.67701188047431e-07
7.80999994277954 1.64390414170157e-07
7.82000017166138 1.61128809850197e-07
7.82999992370605 1.57963256697258e-07
7.84000015258789 1.54797746176882e-07
7.84999990463257 1.51726055719337e-07
7.8600001335144 1.48769046859343e-07
7.86999988555908 1.4583316954031e-07
7.88000011444092 1.42940862701835e-07
7.8899998664856 1.40091714229129e-07
7.90000009536743 1.37329195126767e-07
7.90999984741211 1.34607844870516e-07
7.92000007629395 1.31926952917638e-07
7.92999982833862 1.29329009723733e-07
7.94000005722046 1.26769592156961e-07
7.94999980926514 1.24248359156809e-07
7.96000003814697 1.2180628061742e-07
7.96999979019165 1.19400510811829e-07
7.98000001907349 1.17030502622129e-07
7.98999977111816 1.14695872355242e-07
8 1.12436012500439e-07
8.01000022888184 1.10209761317037e-07
8.02000045776367 1.08016656952259e-07
8.02999973297119 1.05895161084391e-07
8.03999996185303 1.0380507831087e-07
8.05000019073486 1.01746081782039e-07
8.0600004196167 9.97177735939658e-08
8.06999969482422 9.77571019689094e-08
8.07999992370605 9.58254773308909e-08
8.09000015258789 9.39225870411065e-08
8.10000038146973 9.20480687227609e-08
8.10999965667725 9.02374495126423e-08
8.11999988555908 8.84713671212012e-08
8.13000011444092 8.67139320348542e-08
8.14000034332275 8.49827088700295e-08
8.14999961853027 8.33118249943254e-08
8.15999984741211 8.16656893221079e-08
8.17000007629395 8.00440531634194e-08
8.18000030517578 7.84799780717549e-08
8.1899995803833 7.69061117011915e-08
8.19999980926514 7.53884350501721e-08
8.21000003814697 7.38933536581499e-08
8.22000026702881 7.24205264646116e-08
8.22999954223633 7.10015441995893e-08
8.23999977111816 6.96035300506992e-08
8.25 6.82263205931122e-08
8.26000022888184 6.68696031880245e-08
8.27000045776367 6.55331291454786e-08
8.27999973297119 6.42468975797783e-08
8.28999996185303 6.2979701453969e-08
8.30000019073486 6.17313631323668e-08
8.3100004196167 6.05016197141595e-08
8.31999969482422 5.92902793528083e-08
8.32999992370605 5.8125749546889e-08
8.34000015258789 5.6978503693017e-08
8.35000038146973 5.58483357337991e-08
8.35999965667725 5.47350609281239e-08
8.36999988555908 5.36659641170445e-08
8.38000011444092 5.25853884880689e-08
8.39000034332275 5.1548052937278e-08
8.39999961853027 5.0526203665413e-08
8.40999984741211 4.95460668048509e-08
8.42000007629395 4.85541598038708e-08
8.43000030517578 4.76030805884875e-08
8.4399995803833 4.66404195265113e-08
8.44999980926514 4.5717644781007e-08
8.46000003814697 4.48086119320124e-08
8.47000026702881 4.39381260264327e-08
8.47999954223633 4.30558237951573e-08
8.48999977111816 4.22111732234498e-08
8.5 4.13790708364559e-08
8.51000022888184 4.05593461039189e-08
8.52000045776367 3.97518284955822e-08
8.52999973297119 3.89564043246082e-08
8.53999996185303 3.81961271500586e-08
8.55000019073486 3.74471191832981e-08
8.5600004196167 3.6686394366825e-08
8.56999969482422 3.59597471799589e-08
8.57999992370605 3.5266268127998e-08
8.59000015258789 3.45608732743585e-08
8.60000038146973 3.38660157694903e-08
8.60999965667725 3.32033174288426e-08
8.61999988555908 3.25504210252348e-08
8.63000011444092 3.190722352997e-08
8.64000034332275 3.12736041507833e-08
8.64999961853027 3.06494598589779e-08
8.65999984741211 3.00346165715837e-08
8.67000007629395 2.94596471661634e-08
8.68000030517578 2.88830275252394e-08
8.6899995803833 2.8294930842776e-08
8.69999980926514 2.77355045597005e-08
8.71000003814697 2.72040647786298e-08
8.72000026702881 2.66609934129747e-08
8.72999954223633 2.61260559852872e-08
8.73999977111816 2.56181742486206e-08
8.75 2.50989273808955e-08
8.76000022888184 2.46061713227164e-08
8.77000045776367 2.41207338547156e-08
8.77999973297119 2.36425456989764e-08
8.78999996185303 2.31714558651674e-08
8.80000019073486 2.27074039571562e-08
8.8100004196167 2.22680736072789e-08
8.81999969482422 2.18176499089395e-08
8.82999992370605 2.13913970981139e-08
8.84000015258789 2.09714645649228e-08
8.85000038146973 2.05577705969517e-08
8.85999965667725 2.01502494689976e-08
8.86999988555908 1.97487839415089e-08
8.88000011444092 1.93533100656396e-08
8.89000034332275 1.8980170324312e-08
8.89999961853027 1.85963013876744e-08
8.90999984741211 1.82342656529499e-08
8.92000007629395 1.7861660595031e-08
8.93000030517578 1.7510437544388e-08
8.9399995803833 1.71644511937075e-08
8.94999980926514 1.68236002906497e-08
8.96000003814697 1.64878315445094e-08
8.97000026702881 1.61722368829942e-08
8.97999954223633 1.58462967192463e-08
8.98999977111816 1.55400812218431e-08
9 1.52236818706797e-08
9.01000022888184 1.49266057292152e-08
9.02000045776367 1.46339278472851e-08
9.02999973297119 1.43456126977526e-08
9.03999996185303 1.40615705745972e-08
9.05000019073486 1.3781763286147e-08
9.0600004196167 1.35061268835557e-08
9.06999969482422 1.32346240633296e-08
9.07999992370605 1.29807560256268e-08
9.09000015258789 1.2717181085975e-08
9.10000038146973 1.24708776638727e-08
9.10999965667725 1.22150485282191e-08
9.11999988555908 1.19761125461082e-08
9.13000011444092 1.17407195077135e-08
9.14000034332275 1.15088258922924e-08
9.14999961853027 1.12803935081729e-08
9.15999984741211 1.10553575183303e-08
9.17000007629395 1.08336823956279e-08
9.18000030517578 1.06276099032243e-08
9.1899995803833 1.04124104893799e-08
9.19999980926514 1.02124744216781e-08
9.21000003814697 1.00035615346883e-08
9.22000026702881 9.80960024321575e-09
9.22999954223633 9.61851753800147e-09
9.23999977111816 9.41868627535314e-09
9.25 9.23333498548118e-09
9.26000022888184 9.05073882506713e-09
9.27000045776367 8.87086049061736e-09
9.27999973297119 8.6936742249577e-09
9.28999996185303 8.53013570889516e-09
9.30000019073486 8.35809199628557e-09
9.3100004196167 8.18862666562836e-09
9.31999969482422 8.03239608160311e-09
9.32999992370605 7.8678805692789e-09
9.34000015258789 7.71631292195707e-09
9.35000038146973 7.56698170789605e-09
9.35999965667725 7.40960359735254e-09
9.36999988555908 7.26476212520311e-09
9.38000011444092 7.1220682684725e-09
9.39000034332275 6.98149360545131e-09
9.39999961853027 6.84301904030349e-09
9.40999984741211 6.70660105228649e-09
9.42000007629395 6.57222098965349e-09
9.43000030517578 6.43984998660585e-09
9.4399995803833 6.31894225833207e-09
9.44999980926514 6.19041795602016e-09
9.46000003814697 6.07311223532747e-09
9.47000026702881 5.94833338141143e-09
9.47999954223633 5.83454307090392e-09
9.48999977111816 5.71341285393601e-09
9.5 5.6030358130954e-09
9.51000022888184 5.49428991192258e-09
9.52000045776367 5.37840794123667e-09
9.52999973297119 5.272950964752e-09
9.53999996185303 5.16905540592916e-09
9.55000019073486 5.06670527755659e-09
9.5600004196167 4.96587970744145e-09
9.56999969482422 4.86656359655058e-09
9.57999992370605 4.77696460166044e-09
9.59000015258789 4.68051108981626e-09
9.60000038146973 4.58550442061778e-09
9.60999965667725 4.49192905094264e-09
9.61999988555908 4.40767111697937e-09
9.63000011444092 4.31681002055484e-09
9.64000034332275 4.23507762192799e-09
9.64999961853027 4.14686907035389e-09
9.65999984741211 4.06759514959276e-09
9.67000007629395 3.98948785118591e-09
9.68000030517578 3.90507981506971e-09
9.6899995803833 3.82933862397294e-09
9.69999980926514 3.75471431723895e-09
9.71000003814697 3.68119601468209e-09
9.72000026702881 3.60876839522462e-09
9.72999954223633 3.5374210227701e-09
9.73999977111816 3.46713369125951e-09
9.75 3.39789374415034e-09
9.76000022888184 3.32968896898933e-09
9.77000045776367 3.26250426674335e-09
9.77999973297119 3.20307380619056e-09
9.78999996185303 3.13782355654268e-09
9.80000019073486 3.07355452200397e-09
9.8100004196167 3.0167981446283e-09
9.81999969482422 2.95439006592346e-09
9.82999992370605 2.89292256816509e-09
9.84000015258789 2.83873702322524e-09
9.85000038146973 2.77905543022428e-09
9.85999965667725 2.72650790833495e-09
9.86999988555908 2.67472843873406e-09
9.88000011444092 2.61760724207249e-09
9.89000034332275 2.56739940418527e-09
9.89999961853027 2.5179336393677e-09
9.90999984741211 2.46919573676507e-09
9.92000007629395 2.42117859095003e-09
9.93000030517578 2.36806818598723e-09
9.9399995803833 2.32152341794745e-09
9.94999980926514 2.27566832045056e-09
9.96000003814697 2.23049578806922e-09
9.97000026702881 2.18599693901922e-09
9.97999954223633 2.14768625106387e-09
9.98999977111816 2.10445305626195e-09
10 2.06186734352798e-09
};
\addlegendentry{$b=0$}
\addplot [semithick, color1]
table {%
-1 0.223313838243484
-0.990000009536743 0.224087357521057
-0.980000019073486 0.224856123328209
-0.970000028610229 0.225619956851006
-0.959999978542328 0.226378694176674
-0.949999988079071 0.227132216095924
-0.939999997615814 0.227880537509918
-0.930000007152557 0.228623405098915
-0.920000016689301 0.229360729455948
-0.910000026226044 0.230092406272888
-0.899999976158142 0.230818316340446
-0.889999985694885 0.231538370251656
-0.879999995231628 0.232252433896065
-0.870000004768372 0.232960402965546
-0.860000014305115 0.233662083745003
-0.850000023841858 0.234357416629791
-0.839999973773956 0.235046297311783
-0.829999983310699 0.235728606581688
-0.819999992847443 0.23640413582325
-0.810000002384186 0.237072885036469
-0.800000011920929 0.237734690308571
-0.790000021457672 0.238389402627945
-0.779999971389771 0.239036947488785
-0.769999980926514 0.239677101373672
-0.759999990463257 0.24030989408493
-0.75 0.240935087203979
-0.740000009536743 0.241552621126175
-0.730000019073486 0.242162361741066
-0.720000028610229 0.242764174938202
-0.709999978542328 0.243357986211777
-0.699999988079071 0.243943572044373
-0.689999997615814 0.244520992040634
-0.680000007152557 0.245089888572693
-0.670000016689301 0.245650336146355
-0.660000026226044 0.246202081441879
-0.649999976158142 0.246745139360428
-0.639999985694885 0.24727925658226
-0.629999995231628 0.247804433107376
-0.620000004768372 0.24832047522068
-0.610000014305115 0.248827278614044
-0.600000023841858 0.249324724078178
-0.589999973773956 0.249812737107277
-0.579999983310699 0.250291168689728
-0.569999992847443 0.250759840011597
-0.560000002384186 0.251218795776367
-0.550000011920929 0.251667737960815
-0.540000021457672 0.252106696367264
-0.529999971389771 0.252535462379456
-0.519999980926514 0.252953976392746
-0.509999990463257 0.253362119197845
-0.5 0.253759771585464
-0.490000009536743 0.254146814346313
-0.479999989271164 0.254523128271103
-0.469999998807907 0.25488868355751
-0.46000000834465 0.255243271589279
-0.449999988079071 0.255586922168732
-0.439999997615814 0.255919367074966
-0.430000007152557 0.256240546703339
-0.419999986886978 0.256550490856171
-0.409999996423721 0.256848871707916
-0.400000005960464 0.257135808467865
-0.389999985694885 0.257411062717438
-0.379999995231628 0.257674604654312
-0.370000004768372 0.257926255464554
-0.360000014305115 0.258166074752808
-0.349999994039536 0.258393824100494
-0.340000003576279 0.258609473705292
-0.330000013113022 0.258812963962555
-0.319999992847443 0.25900411605835
-0.310000002384186 0.259182840585709
-0.300000011920929 0.259349197149277
-0.28999999165535 0.25950300693512
-0.280000001192093 0.259644150733948
-0.270000010728836 0.259772598743439
-0.259999990463257 0.259888291358948
-0.25 0.259991139173508
-0.239999994635582 0.260081022977829
-0.230000004172325 0.260157853364944
-0.219999998807907 0.260221719741821
-0.209999993443489 0.26027238368988
-0.200000002980232 0.260309815406799
-0.189999997615814 0.260333985090256
-0.180000007152557 0.260344862937927
-0.170000001788139 0.260342299938202
-0.159999996423721 0.260326325893402
-0.150000005960464 0.260296791791916
-0.140000000596046 0.260253697633743
-0.129999995231628 0.260197073221207
-0.119999997317791 0.260126680135727
-0.109999999403954 0.260042637586594
-0.100000001490116 0.259944885969162
-0.0900000035762787 0.259833306074142
-0.0799999982118607 0.259707897901535
-0.0700000002980232 0.259568601846695
-0.0599999986588955 0.2594153881073
-0.0500000007450581 0.25924825668335
-0.0399999991059303 0.259067237377167
-0.0299999993294477 0.258872181177139
-0.0199999995529652 0.258663177490234
-0.00999999977648258 0.25844007730484
0 0.258202910423279
0.00999999977648258 0.257951706647873
0.0199999995529652 0.25768655538559
0.0299999993294477 0.257407158613205
0.0399999991059303 0.257113724946976
0.0500000007450581 0.256806254386902
0.0599999986588955 0.256484597921371
0.0700000002980232 0.256148964166641
0.0799999982118607 0.255799233913422
0.0900000035762787 0.255435407161713
0.100000001490116 0.255057543516159
0.109999999403954 0.254665583372116
0.119999997317791 0.254259586334229
0.129999995231628 0.253839641809464
0.140000000596046 0.253405660390854
0.150000005960464 0.252957731485367
0.159999996423721 0.252495855093002
0.170000001788139 0.252020090818405
0.180000007152557 0.25153049826622
0.189999997615814 0.251027047634125
0.200000002980232 0.250509828329086
0.209999993443489 0.249978810548782
0.219999998807907 0.249434188008308
0.230000004172325 0.248875841498375
0.239999994635582 0.248303934931755
0.25 0.247718572616577
0.259999990463257 0.247119605541229
0.270000010728836 0.246507346630096
0.280000001192093 0.245881646871567
0.28999999165535 0.245242670178413
0.300000011920929 0.244590550661087
0.310000002384186 0.243925258517265
0.319999992847443 0.243246987462044
0.330000013113022 0.242555648088455
0.340000003576279 0.241851538419724
0.349999994039536 0.241134524345398
0.360000014305115 0.240404814481735
0.370000004768372 0.239662542939186
0.379999995231628 0.238907769322395
0.389999985694885 0.238140478730202
0.400000005960464 0.237360894680023
0.409999996423721 0.236569091677666
0.419999986886978 0.235765188932419
0.430000007152557 0.234949320554733
0.439999997615814 0.23412150144577
0.449999988079071 0.233281970024109
0.46000000834465 0.232430726289749
0.469999998807907 0.231567949056625
0.479999989271164 0.230693787336349
0.490000009536743 0.229808375239372
0.5 0.228911712765694
0.509999990463257 0.228004038333893
0.519999980926514 0.227085515856743
0.529999971389771 0.226156234741211
0.540000021457672 0.225216314196587
0.550000011920929 0.224265903234482
0.560000002384186 0.22330516576767
0.569999992847443 0.222334206104279
0.579999983310699 0.221353217959404
0.589999973773956 0.220362335443497
0.600000023841858 0.219361752271652
0.610000014305115 0.218351528048515
0.620000004768372 0.217331856489182
0.629999995231628 0.216302931308746
0.639999985694885 0.215264916419983
0.649999976158142 0.214217901229858
0.660000026226044 0.213162064552307
0.670000016689301 0.212097644805908
0.680000007152557 0.21102474629879
0.689999997615814 0.209943637251854
0.699999988079071 0.208854228258133
0.709999978542328 0.207757011055946
0.720000028610229 0.206651896238327
0.730000019073486 0.205539241433144
0.740000009536743 0.204419150948524
0.75 0.203291833400726
0.759999990463257 0.202157452702522
0.769999980926514 0.201016128063202
0.779999971389771 0.199868097901344
0.790000021457672 0.198713466525078
0.800000011920929 0.19755257666111
0.810000002384186 0.196385502815247
0.819999992847443 0.195212453603745
0.829999983310699 0.194033548235893
0.839999973773956 0.192849069833755
0.850000023841858 0.191659167408943
0.860000014305115 0.190464019775391
0.870000004768372 0.18926377594471
0.879999995231628 0.188058704137802
0.889999985694885 0.186848938465118
0.899999976158142 0.185634672641754
0.910000026226044 0.18441615998745
0.920000016689301 0.18319346010685
0.930000007152557 0.181966930627823
0.939999997615814 0.180736616253853
0.949999988079071 0.179502710700035
0.959999978542328 0.178265511989594
0.970000028610229 0.177025124430656
0.980000019073486 0.175781697034836
0.990000009536743 0.174535557627678
1 0.173286810517311
1.00999999046326 0.17203563451767
1.01999998092651 0.170782193541527
1.02999997138977 0.169526815414429
1.03999996185303 0.168269455432892
1.04999995231628 0.167010545730591
1.05999994277954 0.165750071406364
1.07000005245209 0.164488315582275
1.08000004291534 0.163225397467613
1.0900000333786 0.161961659789085
1.10000002384186 0.16069707274437
1.11000001430511 0.159432008862495
1.12000000476837 0.158166468143463
1.12999999523163 0.156900733709335
1.13999998569489 0.155634939670563
1.14999997615814 0.154369354248047
1.1599999666214 0.153103962540627
1.16999995708466 0.151839181780815
1.17999994754791 0.150574952363968
1.19000005722046 0.149311646819115
1.20000004768372 0.148049280047417
1.21000003814697 0.146788105368614
1.22000002861023 0.145528227090836
1.23000001907349 0.144269898533821
1.24000000953674 0.143013179302216
1.25 0.141758292913437
1.25999999046326 0.140505433082581
1.26999998092651 0.139254659414291
1.27999997138977 0.138006195425987
1.28999996185303 0.136760145425797
1.29999995231628 0.135516762733459
1.30999994277954 0.134276062250137
1.32000005245209 0.133038282394409
1.33000004291534 0.131803542375565
1.3400000333786 0.130572021007538
1.35000002384186 0.129343762993813
1.36000001430511 0.12811903655529
1.37000000476837 0.126897886395454
1.37999999523163 0.125680476427078
1.38999998569489 0.124466940760612
1.39999997615814 0.12325744330883
1.4099999666214 0.122052013874054
1.41999995708466 0.120850928127766
1.42999994754791 0.119654186069965
1.44000005722046 0.118461973965168
1.45000004768372 0.117274329066277
1.46000003814697 0.116091512143612
1.47000002861023 0.114913523197174
1.48000001907349 0.113740503787994
1.49000000953674 0.112572580575943
1.5 0.111409857869148
1.50999999046326 0.110252432525158
1.51999998092651 0.109100416302681
1.52999997138977 0.107953883707523
1.53999996185303 0.106812968850136
1.54999995231628 0.105677731335163
1.55999994277954 0.104548312723637
1.57000005245209 0.103424780070782
1.58000004291534 0.102307207882404
1.5900000333786 0.101195722818375
1.60000002384186 0.100090347230434
1.61000001430511 0.0989912375807762
1.62000000476837 0.0978983864188194
1.62999999523163 0.0968119576573372
1.63999998569489 0.0957319661974907
1.64999997615814 0.0946585386991501
1.6599999666214 0.0935916602611542
1.66999995708466 0.0925314873456955
1.67999994754791 0.0914780125021935
1.69000005722046 0.0904313400387764
1.70000004768372 0.0893915370106697
1.71000003814697 0.0883586406707764
1.72000002861023 0.0873327106237411
1.73000001907349 0.0863138064742088
1.74000000953674 0.0853020027279854
1.75 0.0842972546815872
1.75999999046326 0.0832997113466263
1.76999998092651 0.0823093578219414
1.77999997138977 0.0813262760639191
1.78999996185303 0.0803504958748817
1.79999995231628 0.0793820545077324
1.80999994277954 0.0784209296107292
1.82000005245209 0.0774672254920006
1.83000004291534 0.0765209421515465
1.8400000333786 0.0755821615457535
1.85000002384186 0.0746508091688156
1.86000001430511 0.0737270191311836
1.87000000476837 0.0728107020258904
1.87999999523163 0.0719019845128059
1.88999998569489 0.071000799536705
1.89999997615814 0.0701072439551353
1.9099999666214 0.0692212358117104
1.91999995708466 0.068342886865139
1.92999994754791 0.0674721300601959
1.94000005722046 0.0666090473532677
1.95000004768372 0.0657535865902901
1.96000003814697 0.0649057552218437
1.97000002861023 0.0640656054019928
1.98000001907349 0.0632330775260925
1.99000000953674 0.0624082013964653
2 0.0615909770131111
2.00999999046326 0.0607814081013203
2.01999998092651 0.0599794760346413
2.02999997138977 0.059185191988945
2.03999996185303 0.0583985187113285
2.04999995231628 0.0576194636523724
2.05999994277954 0.0568480156362057
2.0699999332428 0.0560841597616673
2.07999992370605 0.0553278736770153
2.08999991416931 0.0545791611075401
2.09999990463257 0.0538379810750484
2.10999989509583 0.0531043484807014
2.11999988555908 0.052378211170435
2.13000011444092 0.0516595356166363
2.14000010490417 0.0509483478963375
2.15000009536743 0.0502446070313454
2.16000008583069 0.0495482385158539
2.17000007629395 0.0488592907786369
2.1800000667572 0.0481777116656303
2.19000005722046 0.0475034452974796
2.20000004768372 0.0468364767730236
2.21000003814697 0.0461767986416817
2.22000002861023 0.0455243624746799
2.23000001907349 0.0448791272938251
2.24000000953674 0.0442410558462143
2.25 0.0436101257801056
2.25999999046326 0.0429863072931767
2.26999998092651 0.0423695556819439
2.27999997138977 0.0417598336935043
2.28999996185303 0.0411571189761162
2.29999995231628 0.0405613221228123
2.30999994277954 0.039972472935915
2.3199999332428 0.0393904894590378
2.32999992370605 0.0388153232634068
2.33999991416931 0.0382469557225704
2.34999990463257 0.0376853346824646
2.35999989509583 0.0371304228901863
2.36999988555908 0.0365821644663811
2.38000011444092 0.0360405296087265
2.39000010490417 0.0355054549872875
2.40000009536743 0.0349769070744514
2.41000008583069 0.0344548486173153
2.42000007629395 0.0339392200112343
2.4300000667572 0.033429991453886
2.44000005722046 0.032927080988884
2.45000004768372 0.0324304662644863
2.46000003814697 0.0319400988519192
2.47000002861023 0.0314559303224087
2.48000001907349 0.0309778861701488
2.49000000953674 0.03050597012043
2.5 0.030040081590414
2.50999999046326 0.0295801851898432
2.51999998092651 0.0291262343525887
2.52999997138977 0.0286781974136829
2.53999996185303 0.0282359886914492
2.54999995231628 0.0277995802462101
2.55999994277954 0.0273689161986113
2.5699999332428 0.0269439481198788
2.57999992370605 0.026524605229497
2.58999991416931 0.0261108633130789
2.59999990463257 0.0257026683539152
2.60999989509583 0.0252999458462
2.61999988555908 0.0249026697129011
2.63000011444092 0.0245107598602772
2.64000010490417 0.0241241883486509
2.65000009536743 0.0237428937107325
2.66000008583069 0.0233668331056833
2.67000007629395 0.0229959506541491
2.6800000667572 0.0226301811635494
2.69000005722046 0.0222694911062717
2.70000004768372 0.0219138097018003
2.71000003814697 0.0215631071478128
2.72000002861023 0.0212173312902451
2.73000001907349 0.0208763983100653
2.74000000953674 0.020540302619338
2.75 0.0202089585363865
2.75999999046326 0.0198823120445013
2.76999998092651 0.0195603482425213
2.77999997138977 0.0192429609596729
2.78999996185303 0.0189301688224077
2.79999995231628 0.0186218712478876
2.80999994277954 0.018318023532629
2.8199999332428 0.0180185921490192
2.82999992370605 0.0177235156297684
2.83999991416931 0.0174327436834574
2.84999990463257 0.0171462334692478
2.85999989509583 0.016863938421011
2.86999988555908 0.016585785895586
2.88000011444092 0.0163117442280054
2.89000010490417 0.0160417854785919
2.90000009536743 0.0157758221030235
2.91000008583069 0.0155138373374939
2.92000007629395 0.0152557669207454
2.9300000667572 0.0150015614926815
2.94000005722046 0.0147511912509799
2.95000004768372 0.0145045882090926
2.96000003814697 0.0142617207020521
2.97000002861023 0.0140225412324071
2.98000001907349 0.0137869967147708
2.99000000953674 0.0135550312697887
3 0.01332663372159
3.00999999046326 0.0131017174571753
3.01999998092651 0.0128802750259638
3.02999997138977 0.0126622337847948
3.03999996185303 0.0124475713819265
3.04999995231628 0.0122362300753593
3.05999994277954 0.0120281688868999
3.0699999332428 0.0118233384564519
3.07999992370605 0.0116217257454991
3.08999991416931 0.0114232525229454
3.09999990463257 0.0112278889864683
3.10999989509583 0.0110355960205197
3.11999988555908 0.0108463345095515
3.13000011444092 0.010660064406693
3.14000010490417 0.010476746596396
3.15000009536743 0.0102963373064995
3.16000008583069 0.0101187825202942
3.17000007629395 0.0099440710619092
3.1800000667572 0.00977214705199003
3.19000005722046 0.009602976962924
3.20000004768372 0.00943651143461466
3.21000003814697 0.0092727355659008
3.22000002861023 0.00911158509552479
3.23000001907349 0.0089530423283577
3.24000000953674 0.00879706256091595
3.25 0.00864361599087715
3.25999999046326 0.00849265232682228
3.26999998092651 0.0083441473543644
3.27999997138977 0.00819806568324566
3.28999996185303 0.00805437844246626
3.29999995231628 0.00791303161531687
3.30999994277954 0.00777401449158788
3.3199999332428 0.00763727398589253
3.32999992370605 0.0075027896091342
3.33999991416931 0.00737051945179701
3.34999990463257 0.00724043790251017
3.35999989509583 0.00711249886080623
3.36999988555908 0.00698669254779816
3.38000011444092 0.00686297472566366
3.39000010490417 0.00674131652340293
3.40000009536743 0.00662168860435486
3.41000008583069 0.00650405790656805
3.42000007629395 0.00638839136809111
3.4300000667572 0.00627466989681125
3.44000005722046 0.00616285391151905
3.45000004768372 0.00605292152613401
3.46000003814697 0.00594483688473701
3.47000002861023 0.00583857810124755
3.48000001907349 0.00573411211371422
3.49000000953674 0.00563141424208879
3.5 0.00553046306595206
3.50999999046326 0.00543122226372361
3.51999998092651 0.00533367088064551
3.52999997138977 0.00523777399212122
3.53999996185303 0.00514352135360241
3.54999995231628 0.00505087431520224
3.55999994277954 0.00495981611311436
3.5699999332428 0.0048703164793551
3.57999992370605 0.00478234887123108
3.58999991416931 0.00469590025022626
3.59999990463257 0.00461093010380864
3.60999989509583 0.00452742399647832
3.61999988555908 0.00444537168368697
3.63000011444092 0.00436472380533814
3.64000010490417 0.00428548129275441
3.65000009536743 0.00420760037377477
3.66000008583069 0.00413107918575406
3.67000007629395 0.00405589072033763
3.6800000667572 0.00398199865594506
3.69000005722046 0.00390940858051181
3.70000004768372 0.00383807229809463
3.71000003814697 0.0037679853849113
3.72000002861023 0.00369912851601839
3.73000001907349 0.00363146746531129
3.74000000953674 0.0035649964120239
3.75 0.0034996981266886
3.75999999046326 0.00343554210849106
3.76999998092651 0.0033725134562701
3.77999997138977 0.00331059889867902
3.78999996185303 0.00324977259151638
3.79999995231628 0.00319002335891128
3.80999994277954 0.00313132815063
3.8199999332428 0.00307367299683392
3.82999992370605 0.00301704020239413
3.83999991416931 0.00296140694990754
3.84999990463257 0.00290676415897906
3.85999989509583 0.00285309134051204
3.86999988555908 0.00280037615448236
3.88000011444092 0.00274859578348696
3.89000010490417 0.00269774440675974
3.90000009536743 0.00264779711142182
3.91000008583069 0.00259874737821519
3.92000007629395 0.0025505714584142
3.9300000667572 0.00250325677916408
3.94000005722046 0.00245679169893265
3.95000004768372 0.00241115619428456
3.96000003814697 0.00236634653992951
3.97000002861023 0.0023223371244967
3.98000001907349 0.00227912305854261
3.99000000953674 0.00223668850958347
4 0.00219501391984522
4.01000022888184 0.00215409160591662
4.01999998092651 0.00211391178891063
4.03000020980835 0.00207445863634348
4.03999996185303 0.00203571794554591
4.05000019073486 0.00199767691083252
4.05999994277954 0.00196033460088074
4.07000017166138 0.00192365981638432
4.07999992370605 0.00188765290658921
4.09000015258789 0.0018523036269471
4.09999990463257 0.0018175964942202
4.1100001335144 0.00178351963404566
4.11999988555908 0.00175006245262921
4.13000011444092 0.0017172172665596
4.1399998664856 0.00168497255071998
4.15000009536743 0.00165331829339266
4.15999984741211 0.00162223970983177
4.17000007629395 0.00159173074644059
4.17999982833862 0.00156177894677967
4.19000005722046 0.00153237790800631
4.19999980926514 0.0015035152900964
4.21000003814697 0.0014751834096387
4.21999979019165 0.00144736841320992
4.23000001907349 0.00142006622627378
4.23999977111816 0.00139327149372548
4.25 0.00136696442496032
4.26000022888184 0.00134114071261138
4.26999998092651 0.00131579686421901
4.28000020980835 0.0012909205397591
4.28999996185303 0.00126650079619139
4.30000019073486 0.00124253227841109
4.30999994277954 0.00121901021338999
4.32000017166138 0.00119592051487416
4.32999992370605 0.00117325806058943
4.34000015258789 0.00115101865958422
4.34999990463257 0.00112918857485056
4.3600001335144 0.00110776070505381
4.36999988555908 0.00108673505019397
4.38000011444092 0.00106610101647675
4.3899998664856 0.00104584719520062
4.40000009536743 0.00102596869692206
4.40999984741211 0.00100646610371768
4.42000007629395 0.00098732125479728
4.42999982833862 0.000968533102422953
4.44000005722046 0.00095009891083464
4.44999980926514 0.000932006747461855
4.46000003814697 0.000914251722861081
4.46999979019165 0.00089682947145775
4.48000001907349 0.000879730505403131
4.48999977111816 0.000862953893374652
4.5 0.00084649003110826
4.51000022888184 0.000830331002362072
4.51999998092651 0.000814481056295335
4.53000020980835 0.000798922381363809
4.53999996185303 0.000783659401349723
4.55000019073486 0.000768683617934585
4.55999994277954 0.000753984320908785
4.57000017166138 0.000739562907256186
4.57999992370605 0.000725414080079645
4.59000015258789 0.000711531203705817
4.59999990463257 0.000697909039445221
4.6100001335144 0.000684541068039834
4.61999988555908 0.000671425543259829
4.63000011444092 0.000658560718875378
4.6399998664856 0.00064593565184623
4.65000009536743 0.000633545860182494
4.65999984741211 0.000621394021436572
4.67000007629395 0.000609469774644822
4.67999982833862 0.000597773178014904
4.69000005722046 0.000586293870583177
4.69999980926514 0.000575033365748823
4.71000003814697 0.000563984736800194
4.71999979019165 0.000553146412130445
4.73000001907349 0.000542511697858572
4.73999977111816 0.000532082049176097
4.75 0.000521846581250429
4.76000022888184 0.000511805119458586
4.76999998092651 0.000501956266816705
4.78000020980835 0.000492293678689748
4.78999996185303 0.000482813338749111
4.80000019073486 0.000473514606710523
4.80999994277954 0.000464388314867392
4.82000017166138 0.0004554403712973
4.82999992370605 0.000446659250883386
4.84000015258789 0.000438045797636732
4.84999990463257 0.000429597363108769
4.8600001335144 0.000421309930970892
4.86999988555908 0.000413181027397513
4.88000011444092 0.000405205326387659
4.8899998664856 0.000397380645154044
4.90000009536743 0.000389705412089825
4.90999984741211 0.000382178695872426
4.92000007629395 0.000374794122762978
4.92999982833862 0.00036755102337338
4.94000005722046 0.000360444217221811
4.94999980926514 0.000353475421434268
4.96000003814697 0.000346639775671065
4.96999979019165 0.000339935184456408
4.98000001907349 0.000333356088958681
4.98999977111816 0.000326904992107302
5 0.000320577353704721
5.01000022888184 0.000314370234264061
5.01999998092651 0.000308280752506107
5.03000020980835 0.000302309752441943
5.03999996185303 0.000296451442409307
5.05000019073486 0.000290706753730774
5.05999994277954 0.000285072048427537
5.07000017166138 0.00027954630786553
5.07999992370605 0.00027412487543188
5.09000015258789 0.000268807838438079
5.09999990463257 0.000263593712588772
5.1100001335144 0.000258477608440444
5.11999988555908 0.000253462989348918
5.13000011444092 0.000248542142799124
5.1399998664856 0.000243717586272396
5.15000009536743 0.000238984663155861
5.15999984741211 0.000234343024203554
5.17000007629395 0.000229789977311157
5.17999982833862 0.000225325260544196
5.19000005722046 0.000220946152694523
5.19999980926514 0.000216651576920412
5.21000003814697 0.000212438972084783
5.21999979019165 0.000208308949368075
5.23000001907349 0.000204257303266786
5.23999977111816 0.000200285503524356
5.25 0.000196387831238098
5.26000022888184 0.000192566440091468
5.26999998092651 0.00018881939467974
5.28000020980835 0.000185144366696477
5.28999996185303 0.000181538765900768
5.30000019073486 0.000178004454937764
5.30999994277954 0.000174538799910806
5.32000017166138 0.000171137391589582
5.32999992370605 0.00016780395526439
5.34000015258789 0.000164534110808745
5.34999990463257 0.000161328498506919
5.3600001335144 0.000158184324391186
5.36999988555908 0.000155100016854703
5.38000011444092 0.00015207588148769
5.3899998664856 0.000149111801874824
5.40000009536743 0.000146203718031757
5.40999984741211 0.000143351513543166
5.42000007629395 0.000140554198878817
5.42999982833862 0.000137812327011488
5.44000005722046 0.000135124137159437
5.44999980926514 0.000132486107759178
5.46000003814697 0.000129900028696284
5.46999979019165 0.000127363746287301
5.48000001907349 0.000124877697089687
5.48999977111816 0.000122439116239548
5.5 0.000120047152449843
5.51000022888184 0.000117702955321874
5.51999998092651 0.000115403228846844
5.53000020980835 0.000113148409582209
5.53999996185303 0.000110937173303682
5.55000019073486 0.000108768734207842
5.55999994277954 0.000106643063190859
5.57000017166138 0.000104558122984599
5.57999992370605 0.000102513913589064
5.59000015258789 0.000100509074400179
5.59999990463257 9.85441947705112e-05
5.6100001335144 9.6616757218726e-05
5.61999988555908 9.47262451518327e-05
5.63000011444092 9.28736408241093e-05
5.6399998664856 9.10566741367802e-05
5.65000009536743 8.92752286745235e-05
5.65999984741211 8.75271362019703e-05
5.67000007629395 8.58139537740499e-05
5.67999982833862 8.4134611824993e-05
5.69000005722046 8.24879098217934e-05
5.69999980926514 8.08728509582579e-05
5.71000003814697 7.92893333709799e-05
5.71999979019165 7.77358800405636e-05
5.73000001907349 7.62134513934143e-05
5.73999977111816 7.47205704101361e-05
5.75 7.32571497792378e-05
5.76000022888184 7.18217488611117e-05
5.76999998092651 7.04148988006637e-05
5.78000020980835 6.90345623297617e-05
5.78999996185303 6.76813797326759e-05
5.80000019073486 6.63547762087546e-05
5.80999994277954 6.50539004709572e-05
5.82000017166138 6.37787379673682e-05
5.82999992370605 6.25284374109469e-05
5.84000015258789 6.13020310993306e-05
5.84999990463257 6.01001156610437e-05
5.8600001335144 5.89217561355326e-05
5.86999988555908 5.77661412535235e-05
5.88000011444092 5.66323942621239e-05
5.8899998664856 5.55215410713572e-05
5.90000009536743 5.44322429050226e-05
5.90999984741211 5.33646161784418e-05
5.92000007629395 5.23178241564892e-05
5.92999982833862 5.12902661284897e-05
5.94000005722046 5.02836956002284e-05
5.94999980926514 4.92969593324233e-05
5.96000003814697 4.83296680613421e-05
5.96999979019165 4.73803011118434e-05
5.98000001907349 4.6450561058009e-05
5.98999977111816 4.55381159554236e-05
6 4.46438498329371e-05
6.01000022888184 4.3767475290224e-05
6.01999998092651 4.29078900197055e-05
6.03000020980835 4.20651886088308e-05
6.03999996185303 4.12387271353509e-05
6.05000019073486 4.04282000090461e-05
6.05999994277954 3.9634105633013e-05
6.07000017166138 3.88557782571297e-05
6.07999992370605 3.80918536393438e-05
6.09000015258789 3.73435323126614e-05
6.09999990463257 3.66094936907757e-05
6.1100001335144 3.58898105332628e-05
6.11999988555908 3.51849812432192e-05
6.13000011444092 3.44933141604997e-05
6.1399998664856 3.38153149641585e-05
6.15000009536743 3.31503724737559e-05
6.15999984741211 3.24986394844018e-05
6.17000007629395 3.18598540616222e-05
6.17999982833862 3.12331612803973e-05
6.19000005722046 3.0618659366155e-05
6.19999980926514 3.00164920190582e-05
6.21000003814697 2.94264209514949e-05
6.21999979019165 2.88476167042973e-05
6.23000001907349 2.8280506739975e-05
6.23999977111816 2.77239669230767e-05
6.25 2.71781027549878e-05
6.26000022888184 2.6643674573279e-05
6.26999998092651 2.61195764323929e-05
6.28000020980835 2.56053062912542e-05
6.28999996185303 2.51016208494548e-05
6.30000019073486 2.46080180659192e-05
6.30999994277954 2.4123459297698e-05
6.32000017166138 2.36483629123541e-05
6.32999992370605 2.31831527344184e-05
6.34000015258789 2.27270793402568e-05
6.34999990463257 2.22794260480441e-05
6.3600001335144 2.1840880435775e-05
6.36999988555908 2.14110314118443e-05
6.38000011444092 2.09891477425117e-05
6.3899998664856 2.05762098630657e-05
6.40000009536743 2.01709699467756e-05
6.40999984741211 1.97738427232252e-05
6.42000007629395 1.93846644833684e-05
6.42999982833862 1.90025457413867e-05
6.44000005722046 1.8628121324582e-05
6.44999980926514 1.82615349331172e-05
6.46000003814697 1.79016060428694e-05
6.46999979019165 1.75490113178967e-05
6.48000001907349 1.72035906871315e-05
6.48999977111816 1.68645074154483e-05
6.5 1.6532121662749e-05
6.51000022888184 1.62063297466375e-05
6.51999998092651 1.58870279847179e-05
6.53000020980835 1.55740835907636e-05
6.53999996185303 1.52671691466821e-05
6.55000019073486 1.49661691466463e-05
6.55999994277954 1.46714537549997e-05
6.57000017166138 1.4382444533112e-05
6.57999992370605 1.40990578074707e-05
6.59000015258789 1.38211862577009e-05
6.59999990463257 1.35485279315617e-05
6.6100001335144 1.32814147946192e-05
6.61999988555908 1.30197686303291e-05
6.63000011444092 1.27630482893437e-05
6.6399998664856 1.25116102935863e-05
6.65000009536743 1.22647179523483e-05
6.65999984741211 1.20227277875529e-05
6.67000007629395 1.1785950846388e-05
6.67999982833862 1.15534930955619e-05
6.69000005722046 1.13256737677148e-05
6.69999980926514 1.110242192226e-05
6.71000003814697 1.08834510683664e-05
6.71999979019165 1.06687029983732e-05
6.73000001907349 1.04582868516445e-05
6.73999977111816 1.02519425126957e-05
6.75 1.00499719337677e-05
6.76000022888184 9.85155293165008e-06
6.76999998092651 9.65718845691299e-06
6.78000020980835 9.46679847402265e-06
6.78999996185303 9.28013923839899e-06
6.80000019073486 9.09713980945526e-06
6.80999994277954 8.9175664470531e-06
6.82000017166138 8.74170473252889e-06
6.82999992370605 8.56915175972972e-06
6.84000015258789 8.40001393953571e-06
6.84999990463257 8.23424306872766e-06
6.8600001335144 8.07193919172278e-06
6.86999988555908 7.91271304478869e-06
6.88000011444092 7.75634180172347e-06
6.8899998664856 7.60344119044021e-06
6.90000009536743 7.45329271012451e-06
6.90999984741211 7.30617648514453e-06
6.92000007629395 7.16203521733405e-06
6.92999982833862 7.02082388670533e-06
6.94000005722046 6.8821709646727e-06
6.94999980926514 6.74619468554738e-06
6.96000003814697 6.61330659568193e-06
6.96999979019165 6.48284458293347e-06
6.98000001907349 6.3546131059411e-06
6.98999977111816 6.22918014414608e-06
7 6.10619235885679e-06
7.01000022888184 5.98561337028514e-06
7.01999998092651 5.86769237997942e-06
7.03000020980835 5.751800017606e-06
7.03999996185303 5.63819367016549e-06
7.05000019073486 5.52683059140691e-06
7.05999994277954 5.41767713002628e-06
7.07000017166138 5.31096520717256e-06
7.07999992370605 5.20597632203135e-06
7.09000015258789 5.10321251567802e-06
7.09999990463257 5.00251235280302e-06
7.1100001335144 4.90343199999188e-06
7.11999988555908 4.80673861602554e-06
7.13000011444092 4.71173734695185e-06
7.1399998664856 4.61878607893595e-06
7.15000009536743 4.52759422842064e-06
7.15999984741211 4.4381358748069e-06
7.17000007629395 4.35062338510761e-06
7.17999982833862 4.26453561885864e-06
7.19000005722046 4.18033141613705e-06
7.19999980926514 4.09773838327965e-06
7.21000003814697 4.01684883399867e-06
7.21999979019165 3.93751497540507e-06
7.23000001907349 3.85970952265779e-06
7.23999977111816 3.78352683583216e-06
7.25 3.70881457456562e-06
7.26000022888184 3.63555318472208e-06
7.26999998092651 3.56360646946996e-06
7.28000020980835 3.49317156178586e-06
7.28999996185303 3.42422299581813e-06
7.30000019073486 3.35662571160356e-06
7.30999994277954 3.29035628965357e-06
7.32000017166138 3.22528444485215e-06
7.32999992370605 3.16160594593384e-06
7.34000015258789 3.09907954942901e-06
7.34999990463257 3.03790034195117e-06
7.3600001335144 2.97783230962523e-06
7.36999988555908 2.91906417260179e-06
7.38000011444092 2.86136901195277e-06
7.3899998664856 2.80473136626824e-06
7.40000009536743 2.74932926913607e-06
7.40999984741211 2.69494989879604e-06
7.42000007629395 2.64176219388901e-06
7.42999982833862 2.58946261055826e-06
7.44000005722046 2.53841358244244e-06
7.44999980926514 2.48812102654483e-06
7.46000003814697 2.43894919549348e-06
7.46999979019165 2.39087603404187e-06
7.48000001907349 2.34369895224518e-06
7.48999977111816 2.29731517720211e-06
7.5 2.25188614422223e-06
7.51000022888184 2.20730998989893e-06
7.51999998092651 2.16374905903649e-06
7.53000020980835 2.12091936191428e-06
7.53999996185303 2.0789846075786e-06
7.55000019073486 2.03801278075844e-06
7.55999994277954 1.99756550500751e-06
7.57000017166138 1.95813686332258e-06
7.57999992370605 1.91946082850336e-06
7.59000015258789 1.88143894774839e-06
7.59999990463257 1.8443895442033e-06
7.6100001335144 1.80788788384234e-06
7.61999988555908 1.77216691099602e-06
7.63000011444092 1.73705529959989e-06
7.6399998664856 1.70269902355358e-06
7.65000009536743 1.66908489518391e-06
7.65999984741211 1.63604772751569e-06
7.67000007629395 1.60372667323827e-06
7.67999982833862 1.57203680828388e-06
7.69000005722046 1.54089025272697e-06
7.69999980926514 1.51057338371174e-06
7.71000003814697 1.48063395499776e-06
7.71999979019165 1.45135538787144e-06
7.73000001907349 1.42258295454667e-06
7.73999977111816 1.39459189085755e-06
7.75 1.36694552566041e-06
7.76000022888184 1.3398483815763e-06
7.76999998092651 1.31349690946081e-06
7.78000020980835 1.28746785321709e-06
7.78999996185303 1.26202701267175e-06
7.80000019073486 1.23703023291455e-06
7.80999994277954 1.21260268315382e-06
7.82000017166138 1.18860293696343e-06
7.82999992370605 1.16508988412534e-06
7.84000015258789 1.14211673007958e-06
7.84999990463257 1.11942244984675e-06
7.8600001335144 1.09737743514415e-06
7.86999988555908 1.07559799289447e-06
7.88000011444092 1.05438755326759e-06
7.8899998664856 1.03355284863937e-06
7.90000009536743 1.01308762623376e-06
7.90999984741211 9.93047024167026e-07
7.92000007629395 9.73479700405733e-07
7.92999982833862 9.54145889409119e-07
7.94000005722046 9.35214075070689e-07
7.94999980926514 9.16849842269585e-07
7.96000003814697 8.98701443929895e-07
7.96999979019165 8.8082271076928e-07
7.98000001907349 8.63432376263518e-07
7.98999977111816 8.46355874273286e-07
8 8.29587065709347e-07
8.01000022888184 8.13175176972436e-07
8.02000045776367 7.9716721756995e-07
8.02999973297119 7.81344965616881e-07
8.03999996185303 7.65861784657318e-07
8.05000019073486 7.50712331409886e-07
8.0600004196167 7.35941853236e-07
8.06999969482422 7.2134065476348e-07
8.07999992370605 7.07056415194529e-07
8.09000015258789 6.93084018621448e-07
8.10000038146973 6.79368497458199e-07
8.10999965667725 6.66003643345903e-07
8.11999988555908 6.52740084206016e-07
8.13000011444092 6.39865277207718e-07
8.14000034332275 6.27181805157306e-07
8.14999961853027 6.14827797562612e-07
8.15999984741211 6.02610555233696e-07
8.17000007629395 5.90758531870961e-07
8.18000030517578 5.78991887323355e-07
8.1899995803833 5.67580741517304e-07
8.19999980926514 5.56383156435913e-07
8.21000003814697 5.45308068922168e-07
8.22000026702881 5.34572279775603e-07
8.22999954223633 5.23996561696549e-07
8.23999977111816 5.13577617766714e-07
8.25 5.03440901411523e-07
8.26000022888184 4.93496770559432e-07
8.27000045776367 4.83700489439798e-07
8.27999973297119 4.74132747285694e-07
8.28999996185303 4.64788143972328e-07
8.30000019073486 4.55582437552948e-07
8.3100004196167 4.46553571009645e-07
8.31999969482422 4.37777828210528e-07
8.32999992370605 4.29053926609413e-07
8.34000015258789 4.20614782115081e-07
8.35000038146973 4.12224409274131e-07
8.35999965667725 4.04111176521837e-07
8.36999988555908 3.96118025491887e-07
8.38000011444092 3.88243933002741e-07
8.39000034332275 3.80597469984423e-07
8.39999961853027 3.73101471495829e-07
8.40999984741211 3.65716402939142e-07
8.42000007629395 3.58441241132823e-07
8.43000030517578 3.51345249782753e-07
8.4399995803833 3.44425188814057e-07
8.44999980926514 3.37538381245395e-07
8.46000003814697 3.30891538169453e-07
8.47000026702881 3.24377424476552e-07
8.47999954223633 3.17926804882518e-07
8.48999977111816 3.1163855851446e-07
8.5 3.05509814779725e-07
8.51000022888184 2.99406934800572e-07
8.52000045776367 2.93524237804377e-07
8.52999973297119 2.87665301357265e-07
8.53999996185303 2.82020124586779e-07
8.55000019073486 2.76396036724691e-07
8.5600004196167 2.70917979605656e-07
8.56999969482422 2.65613948613463e-07
8.57999992370605 2.60357808201661e-07
8.59000015258789 2.55180026442758e-07
8.60000038146973 2.50139009949635e-07
8.60999965667725 2.45173197299664e-07
8.61999988555908 2.40339659285382e-07
8.63000011444092 2.35577914509122e-07
8.64000034332275 2.308871103196e-07
8.64999961853027 2.26323251695248e-07
8.65999984741211 2.21883198037176e-07
8.67000007629395 2.17453447248772e-07
8.68000030517578 2.13144900840234e-07
8.6899995803833 2.08955214020534e-07
8.69999980926514 2.04854515573061e-07
8.71000003814697 2.00787980020323e-07
8.72000026702881 1.967820679738e-07
8.72999954223633 1.92888478522946e-07
8.73999977111816 1.89104511605365e-07
8.75 1.85325390589242e-07
8.76000022888184 1.81653504682799e-07
8.77000045776367 1.78086665414412e-07
8.77999973297119 1.74572917899241e-07
8.78999996185303 1.711112531666e-07
8.80000019073486 1.67701188047431e-07
8.8100004196167 1.64390343115883e-07
8.81999969482422 1.61128866693616e-07
8.82999992370605 1.57963270908112e-07
8.84000015258789 1.54797746176882e-07
8.85000038146973 1.51725970454208e-07
8.85999965667725 1.48769132124471e-07
8.86999988555908 1.45833141118601e-07
8.88000011444092 1.4294084849098e-07
8.89000034332275 1.4009165738571e-07
8.89999961853027 1.37329266181041e-07
8.90999984741211 1.34607844870516e-07
8.92000007629395 1.31926952917638e-07
8.93000030517578 1.29328952880314e-07
8.9399995803833 1.26769663211235e-07
8.94999980926514 1.24248359156809e-07
8.96000003814697 1.2180628061742e-07
8.97000026702881 1.19400468179265e-07
8.97999954223633 1.17030566570975e-07
8.98999977111816 1.14695872355242e-07
9 1.12436012500439e-07
9.01000022888184 1.10209761317037e-07
9.02000045776367 1.08016642741404e-07
9.02999973297119 1.05895153978963e-07
9.03999996185303 1.03805085416298e-07
9.05000019073486 1.01746088887467e-07
9.0600004196167 9.97177593831111e-08
9.06999969482422 9.77570948634821e-08
9.07999992370605 9.58254702254635e-08
9.09000015258789 9.39225799356791e-08
9.10000038146973 9.20480758281883e-08
9.10999965667725 9.0237442407215e-08
9.11999988555908 8.84713671212012e-08
9.13000011444092 8.67139249294269e-08
9.14000034332275 8.49826946591747e-08
9.14999961853027 8.33118178888981e-08
9.15999984741211 8.16656822166806e-08
9.17000007629395 8.00440460579921e-08
9.18000030517578 7.84799638609002e-08
9.1899995803833 7.69061117011915e-08
9.19999980926514 7.53884421555995e-08
9.21000003814697 7.38933323418678e-08
9.22000026702881 7.24205264646116e-08
9.22999954223633 7.10015299887345e-08
9.23999977111816 6.96035229452718e-08
9.25 6.82263205931122e-08
9.26000022888184 6.68695960825971e-08
9.27000045776367 6.55331220400512e-08
9.27999973297119 6.42468833689236e-08
9.28999996185303 6.29796943485417e-08
9.30000019073486 6.17313560269395e-08
9.3100004196167 6.05016055033047e-08
9.31999969482422 5.92902722473809e-08
9.32999992370605 5.81257353360343e-08
9.34000015258789 5.69785001403034e-08
9.35000038146973 5.58483215229444e-08
9.35999965667725 5.47350573754102e-08
9.36999988555908 5.36659641170445e-08
9.38000011444092 5.25853849353553e-08
9.39000034332275 5.1548042279137e-08
9.39999961853027 5.05262001126994e-08
9.40999984741211 4.95460668048509e-08
9.42000007629395 4.85541562511571e-08
9.43000030517578 4.76030805884875e-08
9.4399995803833 4.66404159737976e-08
9.44999980926514 4.57176412282934e-08
9.46000003814697 4.48086119320124e-08
9.47000026702881 4.3938122473719e-08
9.47999954223633 4.30558166897299e-08
9.48999977111816 4.22111767761635e-08
9.5 4.13790743891695e-08
9.51000022888184 4.05593425512052e-08
9.52000045776367 3.97518284955822e-08
9.52999973297119 3.89563972191809e-08
9.53999996185303 3.81961271500586e-08
9.55000019073486 3.74471156305844e-08
9.5600004196167 3.66863908141113e-08
9.56999969482422 3.59597400745315e-08
9.57999992370605 3.5266268127998e-08
9.59000015258789 3.45608697216448e-08
9.60000038146973 3.3866008664063e-08
9.60999965667725 3.32033174288426e-08
9.61999988555908 3.25504174725211e-08
9.63000011444092 3.19072270826837e-08
9.64000034332275 3.12736041507833e-08
9.64999961853027 3.06494598589779e-08
9.65999984741211 3.003461301887e-08
9.67000007629395 2.94596471661634e-08
9.68000030517578 2.88830239725257e-08
9.6899995803833 2.82949290664192e-08
9.69999980926514 2.77355027833437e-08
9.71000003814697 2.72040647786298e-08
9.72000026702881 2.66609880839042e-08
9.72999954223633 2.61260542089303e-08
9.73999977111816 2.56181742486206e-08
9.75 2.50989273808955e-08
9.76000022888184 2.46061730990732e-08
9.77000045776367 2.41207320783587e-08
9.77999973297119 2.36425403699059e-08
9.78999996185303 2.31714558651674e-08
9.80000019073486 2.27074021807994e-08
9.8100004196167 2.22680736072789e-08
9.81999969482422 2.18176499089395e-08
9.82999992370605 2.13913935454002e-08
9.84000015258789 2.09714645649228e-08
9.85000038146973 2.05577705969517e-08
9.85999965667725 2.01502494689976e-08
9.86999988555908 1.97487857178658e-08
9.88000011444092 1.93533100656396e-08
9.89000034332275 1.8980170324312e-08
9.89999961853027 1.85962996113176e-08
9.90999984741211 1.82342638765931e-08
9.92000007629395 1.7861660595031e-08
9.93000030517578 1.75104357680311e-08
9.9399995803833 1.71644511937075e-08
9.94999980926514 1.68235985142928e-08
9.96000003814697 1.64878297681526e-08
9.97000026702881 1.61722333302805e-08
9.97999954223633 1.58462949428895e-08
9.98999977111816 1.55400829982e-08
10 1.52236836470365e-08
};
\addlegendentry{$b=1$}
\addplot [semithick, color2]
table {%
-1 0.137724980711937
-0.990000009536743 0.138542488217354
-0.980000019073486 0.139362424612045
-0.970000028610229 0.140184715390205
-0.959999978542328 0.141009375452995
-0.949999988079071 0.141836389899254
-0.939999997615814 0.142665669322014
-0.930000007152557 0.143497243523598
-0.920000016689301 0.144331023097038
-0.910000026226044 0.145166993141174
-0.899999976158142 0.146005168557167
-0.889999985694885 0.146845400333405
-0.879999995231628 0.14768773317337
-0.870000004768372 0.148532122373581
-0.860000014305115 0.149378523230553
-0.850000023841858 0.150226876139641
-0.839999973773956 0.151077181100845
-0.829999983310699 0.15192936360836
-0.819999992847443 0.152783364057541
-0.810000002384186 0.153639167547226
-0.800000011920929 0.154496759176254
-0.790000021457672 0.155356004834175
-0.779999971389771 0.156216993927956
-0.769999980926514 0.1570795327425
-0.759999990463257 0.157943695783615
-0.75 0.158809378743172
-0.740000009536743 0.159676522016525
-0.730000019073486 0.160545110702515
-0.720000028610229 0.161415055394173
-0.709999978542328 0.162286311388016
-0.699999988079071 0.163158878684044
-0.689999997615814 0.16403266787529
-0.680000007152557 0.164907619357109
-0.670000016689301 0.165783673524857
-0.660000026226044 0.166660785675049
-0.649999976158142 0.167538940906525
-0.639999985694885 0.168417990207672
-0.629999995231628 0.169297933578491
-0.620000004768372 0.170178726315498
-0.610000014305115 0.171060279011726
-0.600000023841858 0.171942502260208
-0.589999973773956 0.172825410962105
-0.579999983310699 0.173708885908127
-0.569999992847443 0.174592882394791
-0.560000002384186 0.175477311015129
-0.550000011920929 0.17636214196682
-0.540000021457672 0.177247300744057
-0.529999971389771 0.178132697939873
-0.519999980926514 0.179018273949623
-0.509999990463257 0.179904028773308
-0.5 0.18078975379467
-0.490000009536743 0.181675478816032
-0.479999989271164 0.182561129331589
-0.469999998807907 0.183446571230888
-0.46000000834465 0.184331774711609
-0.449999988079071 0.185216665267944
-0.439999997615814 0.186101168394089
-0.430000007152557 0.186985209584236
-0.419999986886978 0.187868714332581
-0.409999996423721 0.188751548528671
-0.400000005960464 0.189633727073669
-0.389999985694885 0.190515011548996
-0.379999995231628 0.191395491361618
-0.370000004768372 0.192275077104568
-0.360000014305115 0.193153560161591
-0.349999994039536 0.194030925631523
-0.340000003576279 0.194907113909721
-0.330000013113022 0.195782005786896
-0.319999992847443 0.196655482053757
-0.310000002384186 0.197527542710304
-0.300000011920929 0.198398053646088
-0.28999999165535 0.199266865849495
-0.280000001192093 0.200133949518204
-0.270000010728836 0.200999274849892
-0.259999990463257 0.201862633228302
-0.25 0.20272396504879
-0.239999994635582 0.20358319580555
-0.230000004172325 0.204440265893936
-0.219999998807907 0.205295011401176
-0.209999993443489 0.206147372722626
-0.200000002980232 0.206997275352478
-0.189999997615814 0.207844510674477
-0.180000007152557 0.208689093589783
-0.170000001788139 0.209530889987946
-0.159999996423721 0.210369825363159
-0.150000005960464 0.211205691099167
-0.140000000596046 0.212038516998291
-0.129999995231628 0.212868109345436
-0.119999997317791 0.213694483041763
-0.109999999403954 0.214517369866371
-0.100000001490116 0.215336725115776
-0.0900000035762787 0.216152518987656
-0.0799999982118607 0.216964572668076
-0.0700000002980232 0.217772781848907
-0.0599999986588955 0.218577057123184
-0.0500000007450581 0.2193773239851
-0.0399999991059303 0.220173358917236
-0.0299999993294477 0.220965161919594
-0.0199999995529652 0.221752554178238
-0.00999999977648258 0.222535446286201
0 0.223313793540001
0.00999999977648258 0.22408738732338
0.0199999995529652 0.224856078624725
0.0299999993294477 0.225619941949844
0.0399999991059303 0.226378664374352
0.0500000007450581 0.227132230997086
0.0599999986588955 0.227880522608757
0.0700000002980232 0.22862334549427
0.0799999982118607 0.229360654950142
0.0900000035762787 0.230092331767082
0.100000001490116 0.230818256735802
0.109999999403954 0.231538370251656
0.119999997317791 0.232252389192581
0.129999995231628 0.232960388064384
0.140000000596046 0.233662098646164
0.150000005960464 0.234357431530952
0.159999996423721 0.235046327114105
0.170000001788139 0.235728621482849
0.180000007152557 0.23640413582325
0.189999997615814 0.23707289993763
0.200000002980232 0.23773467540741
0.209999993443489 0.238389432430267
0.219999998807907 0.23903688788414
0.230000004172325 0.239677101373672
0.239999994635582 0.24030989408493
0.25 0.240935072302818
0.259999990463257 0.241552576422691
0.270000010728836 0.242162361741066
0.280000001192093 0.242764174938202
0.28999999165535 0.243357926607132
0.300000011920929 0.243943601846695
0.310000002384186 0.244520902633667
0.319999992847443 0.245089873671532
0.330000013113022 0.245650261640549
0.340000003576279 0.246202066540718
0.349999994039536 0.246745094656944
0.360000014305115 0.247279286384583
0.370000004768372 0.247804403305054
0.379999995231628 0.248320430517197
0.389999985694885 0.248827204108238
0.400000005960464 0.249324768781662
0.409999996423721 0.249812752008438
0.419999986886978 0.250291168689728
0.430000007152557 0.250759869813919
0.439999997615814 0.251218795776367
0.449999988079071 0.251667678356171
0.46000000834465 0.252106666564941
0.469999998807907 0.252535462379456
0.479999989271164 0.252953976392746
0.490000009536743 0.253362059593201
0.5 0.253759771585464
0.509999990463257 0.254146814346313
0.519999980926514 0.254523128271103
0.529999971389771 0.254888653755188
0.540000021457672 0.255243241786957
0.550000011920929 0.255586922168732
0.560000002384186 0.255919337272644
0.569999992847443 0.256240546703339
0.579999983310699 0.256550431251526
0.589999973773956 0.256848871707916
0.600000023841858 0.25713574886322
0.610000014305115 0.257411062717438
0.620000004768372 0.257674545049667
0.629999995231628 0.257926315069199
0.639999985694885 0.258166044950485
0.649999976158142 0.258393853902817
0.660000026226044 0.258609443902969
0.670000016689301 0.258812934160233
0.680000007152557 0.259004056453705
0.689999997615814 0.259182870388031
0.699999988079071 0.259349197149277
0.709999978542328 0.25950300693512
0.720000028610229 0.259644150733948
0.730000019073486 0.259772598743439
0.740000009536743 0.259888261556625
0.75 0.259991139173508
0.759999990463257 0.260080993175507
0.769999980926514 0.260157883167267
0.779999971389771 0.260221719741821
0.790000021457672 0.260272324085236
0.800000011920929 0.260309815406799
0.810000002384186 0.260333985090256
0.819999992847443 0.260344862937927
0.829999983310699 0.26034227013588
0.839999973773956 0.26032629609108
0.850000023841858 0.260296791791916
0.860000014305115 0.260253757238388
0.870000004768372 0.260197013616562
0.879999995231628 0.260126769542694
0.889999985694885 0.260042607784271
0.899999976158142 0.259944885969162
0.910000026226044 0.25983327627182
0.920000016689301 0.259707808494568
0.930000007152557 0.259568601846695
0.939999997615814 0.259415417909622
0.949999988079071 0.259248286485672
0.959999978542328 0.259067237377167
0.970000028610229 0.258872181177139
0.980000019073486 0.25866311788559
0.990000009536743 0.258440047502518
1 0.258202910423279
1.00999999046326 0.257951736450195
1.01999998092651 0.257686525583267
1.02999997138977 0.257407158613205
1.03999996185303 0.257113724946976
1.04999995231628 0.256806254386902
1.05999994277954 0.256484687328339
1.07000005245209 0.256148993968964
1.08000004291534 0.255799144506454
1.0900000333786 0.255435407161713
1.10000002384186 0.255057454109192
1.11000001430511 0.254665613174438
1.12000000476837 0.254259526729584
1.12999999523163 0.253839641809464
1.13999998569489 0.253405630588531
1.14999997615814 0.252957731485367
1.1599999666214 0.25249582529068
1.16999995708466 0.252020090818405
1.17999994754791 0.251530408859253
1.19000005722046 0.251027017831802
1.20000004768372 0.250509798526764
1.21000003814697 0.249978825449944
1.22000002861023 0.249434158205986
1.23000001907349 0.248875841498375
1.24000000953674 0.248303949832916
1.25 0.247718527913094
1.25999999046326 0.247119635343552
1.26999998092651 0.246507257223129
1.27999997138977 0.245881602168083
1.28999996185303 0.245242655277252
1.29999995231628 0.244590550661087
1.30999994277954 0.243925288319588
1.32000005245209 0.243246987462044
1.33000004291534 0.242555662989616
1.3400000333786 0.241851553320885
1.35000002384186 0.241134464740753
1.36000001430511 0.240404859185219
1.37000000476837 0.239662528038025
1.37999999523163 0.238907724618912
1.38999998569489 0.238140434026718
1.39999997615814 0.237360909581184
1.4099999666214 0.236569032073021
1.41999995708466 0.235765248537064
1.42999994754791 0.23494927585125
1.44000005722046 0.234121471643448
1.45000004768372 0.233281925320625
1.46000003814697 0.232430711388588
1.47000002861023 0.231567949056625
1.48000001907349 0.230693832039833
1.49000000953674 0.229808330535889
1.5 0.228911727666855
1.50999999046326 0.228004053235054
1.51999998092651 0.227085530757904
1.52999997138977 0.22615621984005
1.53999996185303 0.225216299295425
1.54999995231628 0.224265858530998
1.55999994277954 0.22330516576767
1.57000005245209 0.22233422100544
1.58000004291534 0.22135317325592
1.5900000333786 0.220362395048141
1.60000002384186 0.21936172246933
1.61000001430511 0.218351513147354
1.62000000476837 0.217331856489182
1.62999999523163 0.216302946209908
1.63999998569489 0.215264856815338
1.64999997615814 0.214217901229858
1.6599999666214 0.213162049651146
1.66999995708466 0.212097689509392
1.67999994754791 0.21102474629879
1.69000005722046 0.209943532943726
1.70000004768372 0.208854258060455
1.71000003814697 0.207756951451302
1.72000002861023 0.206651911139488
1.73000001907349 0.205539241433144
1.74000000953674 0.204419195652008
1.75 0.203291818499565
1.75999999046326 0.202157452702522
1.76999998092651 0.20101609826088
1.77999997138977 0.199868097901344
1.78999996185303 0.1987134963274
1.79999995231628 0.197552606463432
1.80999994277954 0.196385517716408
1.82000005245209 0.195212468504906
1.83000004291534 0.194033488631248
1.8400000333786 0.192849084734917
1.85000002384186 0.191659137606621
1.86000001430511 0.190464019775391
1.87000000476837 0.189263746142387
1.87999999523163 0.188058719038963
1.88999998569489 0.186848938465118
1.89999997615814 0.185634732246399
1.9099999666214 0.184416100382805
1.91999995708466 0.183193504810333
1.92999994754791 0.181966871023178
1.94000005722046 0.180736571550369
1.95000004768372 0.179502695798874
1.96000003814697 0.178265452384949
1.97000002861023 0.177025109529495
1.98000001907349 0.175781667232513
1.99000000953674 0.174535557627678
2 0.17328679561615
2.00999999046326 0.172035664319992
2.01999998092651 0.170782178640366
2.02999997138977 0.169526740908623
2.03999996185303 0.168269455432892
2.04999995231628 0.167010560631752
2.05999994277954 0.165750056505203
2.0699999332428 0.164488285779953
2.07999992370605 0.163225457072258
2.08999991416931 0.161961704492569
2.09999990463257 0.16069707274437
2.10999989509583 0.159431934356689
2.11999988555908 0.158166453242302
2.13000011444092 0.156900703907013
2.14000010490417 0.155634954571724
2.15000009536743 0.154369294643402
2.16000008583069 0.153103902935982
2.17000007629395 0.151839137077332
2.1800000667572 0.150575011968613
2.19000005722046 0.149311617016792
2.20000004768372 0.148049250245094
2.21000003814697 0.146788120269775
2.22000002861023 0.14552828669548
2.23000001907349 0.144269868731499
2.24000000953674 0.143013179302216
2.25 0.141758292913437
2.25999999046326 0.140505447983742
2.26999998092651 0.139254659414291
2.27999997138977 0.138006135821342
2.28999996185303 0.13676019012928
2.29999995231628 0.135516762733459
2.30999994277954 0.134276062250137
2.3199999332428 0.133038267493248
2.32999992370605 0.131803601980209
2.33999991416931 0.130572065711021
2.34999990463257 0.129343777894974
2.35999989509583 0.128119006752968
2.36999988555908 0.126897856593132
2.38000011444092 0.125680461525917
2.39000010490417 0.124466978013515
2.40000009536743 0.123257420957088
2.41000008583069 0.122052006423473
2.42000007629395 0.120850905776024
2.4300000667572 0.119654208421707
2.44000005722046 0.118461936712265
2.45000004768372 0.117274314165115
2.46000003814697 0.116091504693031
2.47000002861023 0.114913552999496
2.48000001907349 0.113740473985672
2.49000000953674 0.11257254332304
2.5 0.111409828066826
2.50999999046326 0.1102524548769
2.51999998092651 0.109100386500359
2.52999997138977 0.10795383900404
2.53999996185303 0.106812968850136
2.54999995231628 0.105677753686905
2.55999994277954 0.104548305273056
2.5699999332428 0.103424780070782
2.57999992370605 0.102307215332985
2.58999991416931 0.101195730268955
2.59999990463257 0.100090362131596
2.60999989509583 0.0989912152290344
2.61999988555908 0.0978984013199806
2.63000011444092 0.0968119278550148
2.64000010490417 0.0957319736480713
2.65000009536743 0.0946584939956665
2.66000008583069 0.0935916155576706
2.67000007629395 0.0925314575433731
2.6800000667572 0.0914780050516129
2.69000005722046 0.090431347489357
2.70000004768372 0.0893915146589279
2.71000003814697 0.088358648121357
2.72000002861023 0.0873327404260635
2.73000001907349 0.0863138288259506
2.74000000953674 0.0853019580245018
2.75 0.0842972472310066
2.75999999046326 0.0832997187972069
2.76999998092651 0.0823093578219414
2.77999997138977 0.0813262611627579
2.78999996185303 0.0803504958748817
2.79999995231628 0.0793820694088936
2.80999994277954 0.0784209296107292
2.8199999332428 0.07746721804142
2.82999992370605 0.0765209719538689
2.83999991416931 0.0755821764469147
2.84999990463257 0.0746508166193962
2.85999989509583 0.0737269818782806
2.86999988555908 0.0728107169270515
2.88000011444092 0.0719019696116447
2.89000010490417 0.0710008218884468
2.90000009536743 0.0701072216033936
2.91000008583069 0.0692212209105492
2.92000007629395 0.068342886865139
2.9300000667572 0.0674721524119377
2.94000005722046 0.0666090324521065
2.95000004768372 0.0657535642385483
2.96000003814697 0.0649057328701019
2.97000002861023 0.0640656054019928
2.98000001907349 0.0632330775260925
2.99000000953674 0.0624081790447235
3 0.0615909770131111
3.00999999046326 0.0607814118266106
3.01999998092651 0.0599794797599316
3.02999997138977 0.0591851770877838
3.03999996185303 0.0583985112607479
3.04999995231628 0.0576194860041142
3.05999994277954 0.0568480081856251
3.0699999332428 0.0560841523110867
3.07999992370605 0.0553278736770153
3.08999991416931 0.0545791834592819
3.09999990463257 0.0538379810750484
3.10999989509583 0.0531043410301208
3.11999988555908 0.0523782074451447
3.13000011444092 0.0516595281660557
3.14000010490417 0.0509483441710472
3.15000009536743 0.0502445958554745
3.16000008583069 0.0495482198894024
3.17000007629395 0.0488592945039272
3.1800000667572 0.0481777265667915
3.19000005722046 0.0475034452974796
3.20000004768372 0.0468364655971527
3.21000003814697 0.0461767949163914
3.22000002861023 0.0455243587493896
3.23000001907349 0.0448791272938251
3.24000000953674 0.0442410372197628
3.25 0.043610118329525
3.25999999046326 0.0429863072931767
3.26999998092651 0.0423695556819439
3.27999997138977 0.0417598225176334
3.28999996185303 0.0411571152508259
3.29999995231628 0.0405613332986832
3.30999994277954 0.0399724692106247
3.3199999332428 0.0393904820084572
3.32999992370605 0.0388153232634068
3.33999991416931 0.0382469594478607
3.34999990463257 0.0376853309571743
3.35999989509583 0.0371304079890251
3.36999988555908 0.0365821644663811
3.38000011444092 0.0360405296087265
3.39000010490417 0.0355054624378681
3.40000009536743 0.0349768996238708
3.41000008583069 0.0344548374414444
3.42000007629395 0.033939216285944
3.4300000667572 0.0334299989044666
3.44000005722046 0.0329270847141743
3.45000004768372 0.0324304550886154
3.46000003814697 0.0319400951266289
3.47000002861023 0.0314559377729893
3.48000001907349 0.0309778824448586
3.49000000953674 0.0305059589445591
3.5 0.030040081590414
3.50999999046326 0.0295801851898432
3.51999998092651 0.0291262324899435
3.52999997138977 0.0286781918257475
3.53999996185303 0.0282359849661589
3.54999995231628 0.0277995876967907
3.55999994277954 0.0273689106106758
3.5699999332428 0.0269439425319433
3.57999992370605 0.026524605229497
3.58999991416931 0.0261108707636595
3.59999990463257 0.0257026664912701
3.60999989509583 0.0252999365329742
3.61999988555908 0.0249026659876108
3.63000011444092 0.0245107542723417
3.64000010490417 0.0241241920739412
3.65000009536743 0.0237428937107325
3.66000008583069 0.0233668237924576
3.67000007629395 0.0229959525167942
3.6800000667572 0.0226301848888397
3.69000005722046 0.0222694892436266
3.70000004768372 0.0219138022512197
3.71000003814697 0.0215631052851677
3.72000002861023 0.0212173368781805
3.73000001907349 0.0208764020353556
3.74000000953674 0.0205402933061123
3.75 0.0202089603990316
3.75999999046326 0.0198823157697916
3.76999998092651 0.0195603407919407
3.77999997138977 0.0192429590970278
3.78999996185303 0.0189301706850529
3.79999995231628 0.0186218768358231
3.80999994277954 0.0183180216699839
3.8199999332428 0.0180185902863741
3.82999992370605 0.0177235156297684
3.83999991416931 0.0174327436834574
3.84999990463257 0.0171462316066027
3.85999989509583 0.0168639309704304
3.86999988555908 0.0165857821702957
3.88000011444092 0.0163117460906506
3.89000010490417 0.0160417873412371
3.90000009536743 0.0157758202403784
3.91000008583069 0.0155138317495584
3.92000007629395 0.0152557669207454
3.9300000667572 0.0150015652179718
3.94000005722046 0.0147511903196573
3.95000004768372 0.0145045844838023
3.96000003814697 0.0142617197707295
3.97000002861023 0.0140225449576974
3.98000001907349 0.0137869939208031
3.99000000953674 0.0135550294071436
4 0.0133266318589449
4.01000022888184 0.0131017090752721
4.01999998092651 0.0128802740946412
4.03000020980835 0.0126622319221497
4.03999996185303 0.0124475713819265
4.05000019073486 0.0122362123802304
4.05999994277954 0.0120281679555774
4.07000017166138 0.0118233365938067
4.07999992370605 0.011621723882854
4.09000015258789 0.01142324693501
4.09999990463257 0.0112278861925006
4.1100001335144 0.0110355988144875
4.11999988555908 0.0108463363721967
4.13000011444092 0.0106600634753704
4.1399998664856 0.0104767456650734
4.15000009536743 0.0102963382378221
4.15999984741211 0.0101187881082296
4.17000007629395 0.00994407385587692
4.17999982833862 0.00977214705199003
4.19000005722046 0.00960297603160143
4.19999980926514 0.00943651609122753
4.21000003814697 0.00927273370325565
4.21999979019165 0.00911158509552479
4.23000001907349 0.00895304419100285
4.23999977111816 0.00879706628620625
4.25 0.008643614128232
4.26000022888184 0.00849265046417713
4.26999998092651 0.0083441473543644
4.28000020980835 0.00819806568324566
4.28999996185303 0.00805437937378883
4.30000019073486 0.00791302975267172
4.30999994277954 0.00777401449158788
4.32000017166138 0.00763726374134421
4.32999992370605 0.00750278867781162
4.34000015258789 0.007370516192168
4.34999990463257 0.00724043790251017
4.3600001335144 0.0071124997921288
4.36999988555908 0.00698669208213687
4.38000011444092 0.00686297519132495
4.3899998664856 0.00674132537096739
4.40000009536743 0.00662168953567743
4.40999984741211 0.00650406070053577
4.42000007629395 0.00638839276507497
4.42999982833862 0.00627467874437571
4.44000005722046 0.00616285530850291
4.44999980926514 0.00605292478576303
4.46000003814697 0.00594483688473701
4.46999979019165 0.00583857716992497
4.48000001907349 0.00573411304503679
4.48999977111816 0.00563141750171781
4.5 0.00553046399727464
4.51000022888184 0.00543122086673975
4.51999998092651 0.00533367181196809
4.53000020980835 0.00523777492344379
4.53999996185303 0.0051435218192637
4.55000019073486 0.00505087245255709
4.55999994277954 0.00495981704443693
4.57000017166138 0.00487031601369381
4.57999992370605 0.00478234887123108
4.59000015258789 0.00469589838758111
4.59999990463257 0.00461093010380864
4.6100001335144 0.00452742446213961
4.61999988555908 0.00444537168368697
4.63000011444092 0.00436472427099943
4.6399998664856 0.00428548129275441
4.65000009536743 0.00420760130509734
4.65999984741211 0.00413108197972178
4.67000007629395 0.00405589025467634
4.67999982833862 0.00398200657218695
4.69000005722046 0.00390940811485052
4.69999980926514 0.00383807416073978
4.71000003814697 0.00376798585057259
4.71999979019165 0.00369912874884903
4.73000001907349 0.00363146699965
4.73999977111816 0.00356499850749969
4.75 0.0034996981266886
4.76000022888184 0.00343554001301527
4.76999998092651 0.00337251368910074
4.78000020980835 0.00331059889867902
4.78999996185303 0.00324977259151638
4.80000019073486 0.00319002219475806
4.80999994277954 0.00313132768496871
4.82000017166138 0.00307367253117263
4.82999992370605 0.00301703996956348
4.84000015258789 0.00296140555292368
4.84999990463257 0.00290676346048713
4.8600001335144 0.00285309157334268
4.86999988555908 0.00280037638731301
4.88000011444092 0.00274859624914825
4.8899998664856 0.00269774463959038
4.90000009536743 0.00264779687859118
4.90999984741211 0.00259874877519906
4.92000007629395 0.00255057122558355
4.92999982833862 0.00250325724482536
4.94000005722046 0.00245679100044072
4.94999980926514 0.00241115735843778
4.96000003814697 0.00236634653992951
4.96999979019165 0.0023223371244967
4.98000001907349 0.00227912329137325
4.98999977111816 0.00223668967373669
5 0.00219501391984522
5.01000022888184 0.00215409160591662
5.01999998092651 0.00211391155607998
5.03000020980835 0.00207445886917412
5.03999996185303 0.00203571817837656
5.05000019073486 0.00199767714366317
5.05999994277954 0.0019603343680501
5.07000017166138 0.00192366016563028
5.07999992370605 0.00188765279017389
5.09000015258789 0.00185230351053178
5.09999990463257 0.00181759626138955
5.1100001335144 0.00178351951763034
5.11999988555908 0.00175006256904453
5.13000011444092 0.0017172172665596
5.1399998664856 0.00168497289996594
5.15000009536743 0.0016533185262233
5.15999984741211 0.00162223970983177
5.17000007629395 0.00159173051360995
5.17999982833862 0.0015617796452716
5.19000005722046 0.00153237814083695
5.19999980926514 0.0015035152900964
5.21000003814697 0.0014751834096387
5.21999979019165 0.00144736864604056
5.23000001907349 0.00142006622627378
5.23999977111816 0.0013932716101408
5.25 0.00136696477420628
5.26000022888184 0.00134114059619606
5.26999998092651 0.00131579709704965
5.28000020980835 0.0012909205397591
5.28999996185303 0.00126650102902204
5.30000019073486 0.00124253239482641
5.30999994277954 0.00121901021338999
5.32000017166138 0.00119592086412013
5.32999992370605 0.00117325817700475
5.34000015258789 0.00115101877599955
5.34999990463257 0.00112918869126588
5.3600001335144 0.00110776070505381
5.36999988555908 0.00108673528302461
5.38000011444092 0.00106610101647675
5.3899998664856 0.00104584731161594
5.40000009536743 0.00102596881333739
5.40999984741211 0.00100646598730236
5.42000007629395 0.000987321371212602
5.42999982833862 0.000968533218838274
5.44000005722046 0.000950099027249962
5.44999980926514 0.000932006747461855
5.46000003814697 0.000914251839276403
5.46999979019165 0.000896829587873071
5.48000001907349 0.000879730563610792
5.48999977111816 0.00086295377695933
5.5 0.00084649003110826
5.51000022888184 0.000830331002362072
5.51999998092651 0.000814481114502996
5.53000020980835 0.000798922323156148
5.53999996185303 0.000783659459557384
5.55000019073486 0.000768683501519263
5.55999994277954 0.000753984379116446
5.57000017166138 0.000739562907256186
5.57999992370605 0.000725414021871984
5.59000015258789 0.000711531145498157
5.59999990463257 0.000697908864822239
5.6100001335144 0.000684540951624513
5.61999988555908 0.000671425543259829
5.63000011444092 0.000658560718875378
5.6399998664856 0.000645935710053891
5.65000009536743 0.000633545743767172
5.65999984741211 0.000621394021436572
5.67000007629395 0.000609469891060144
5.67999982833862 0.000597773178014904
5.69000005722046 0.000586293812375516
5.69999980926514 0.000575033423956484
5.71000003814697 0.000563984620384872
5.71999979019165 0.000553146353922784
5.73000001907349 0.000542511697858572
5.73999977111816 0.000532082049176097
5.75 0.000521846464835107
5.76000022888184 0.000511805235873908
5.76999998092651 0.000501956325024366
5.78000020980835 0.000492293620482087
5.78999996185303 0.00048281330964528
5.80000019073486 0.000473514577606693
5.80999994277954 0.000464388314867392
5.82000017166138 0.0004554403712973
5.82999992370605 0.000446659279987216
5.84000015258789 0.000438045710325241
5.84999990463257 0.0004295973922126
5.8600001335144 0.000421309872763231
5.86999988555908 0.000413180881878361
5.88000011444092 0.000405205180868506
5.8899998664856 0.000397380528738722
5.90000009536743 0.000389705382985994
5.90999984741211 0.000382178579457104
5.92000007629395 0.000374794064555317
5.92999982833862 0.000367550965165719
5.94000005722046 0.000360444246325642
5.94999980926514 0.000353475392330438
5.96000003814697 0.000346639688359573
5.96999979019165 0.000339935184456408
5.98000001907349 0.00033335603075102
5.98999977111816 0.000326904963003471
6 0.00032057732460089
6.01000022888184 0.000314370263367891
6.01999998092651 0.000308280839817598
6.03000020980835 0.000302309810649604
6.03999996185303 0.000296451413305476
6.05000019073486 0.000290706724626943
6.05999994277954 0.000285071873804554
6.07000017166138 0.000279546104138717
6.07999992370605 0.000274124817224219
6.09000015258789 0.000268807809334248
6.09999990463257 0.000263593829004094
6.1100001335144 0.000258477724855766
6.11999988555908 0.000253462960245088
6.13000011444092 0.000248542142799124
6.1399998664856 0.000243717440753244
6.15000009536743 0.000238984503084794
6.15999984741211 0.000234342980547808
6.17000007629395 0.000229789962759241
6.17999982833862 0.000225325304199941
6.19000005722046 0.00022094625455793
6.19999980926514 0.000216651547816582
6.21000003814697 0.000212438957532868
6.21999979019165 0.000208308818400837
6.23000001907349 0.000204257215955295
6.23999977111816 0.000200285503524356
6.25 0.000196387831238098
6.26000022888184 0.000192566483747214
6.26999998092651 0.000188819496543147
6.28000020980835 0.000185144468559884
6.28999996185303 0.000181538736796938
6.30000019073486 0.000178004469489679
6.30999994277954 0.00017453872715123
6.32000017166138 0.000171137333381921
6.32999992370605 0.000167803940712474
6.34000015258789 0.00016453412536066
6.34999990463257 0.000161328542162664
6.3600001335144 0.000158184382598847
6.36999988555908 0.000155100031406619
6.38000011444092 0.00015207588148769
6.3899998664856 0.000149111743667163
6.40000009536743 0.00014620364527218
6.40999984741211 0.000143351557198912
6.42000007629395 0.000140554184326902
6.42999982833862 0.000137812385219149
6.44000005722046 0.000135124180815183
6.44999980926514 0.000132486122311093
6.46000003814697 0.000129899999592453
6.46999979019165 0.000127363702631555
6.48000001907349 0.000124877653433941
6.48999977111816 0.000122439130791463
6.5 0.000120047137897927
6.51000022888184 0.000117702933494002
6.51999998092651 0.000115403279778548
6.53000020980835 0.000113148445961997
6.53999996185303 0.000110937187855598
6.55000019073486 0.000108768734207842
6.55999994277954 0.000106643026811071
6.57000017166138 0.000104558057500981
6.57999992370605 0.000102513920865022
6.59000015258789 0.000100509059848264
6.59999990463257 9.85442602541298e-05
6.6100001335144 9.66168081504293e-05
6.61999988555908 9.47262451518327e-05
6.63000011444092 9.28736189962365e-05
6.6399998664856 9.10566304810345e-05
6.65000009536743 8.92751995706931e-05
6.65999984741211 8.75271362019703e-05
6.67000007629395 8.58139537740499e-05
6.67999982833862 8.41346554807387e-05
6.69000005722046 8.24879680294544e-05
6.69999980926514 8.08728655101731e-05
6.71000003814697 7.92893406469375e-05
6.71999979019165 7.77358509367332e-05
6.73000001907349 7.62134222895838e-05
6.73999977111816 7.47205704101361e-05
6.75 7.32571570551954e-05
6.76000022888184 7.18217561370693e-05
6.76999998092651 7.04149351804517e-05
6.78000020980835 6.9034613261465e-05
6.78999996185303 6.76813870086335e-05
6.80000019073486 6.63547762087546e-05
6.80999994277954 6.50538859190419e-05
6.82000017166138 6.37787088635378e-05
6.82999992370605 6.25284374109469e-05
6.84000015258789 6.13020383752882e-05
6.84999990463257 6.01001556788106e-05
6.8600001335144 5.89217925153207e-05
6.86999988555908 5.77661448915023e-05
6.88000011444092 5.66324015380815e-05
6.8899998664856 5.55215192434844e-05
6.90000009536743 5.44322247151285e-05
6.90999984741211 5.3364630730357e-05
6.92000007629395 5.23178314324468e-05
6.92999982833862 5.1290298870299e-05
6.94000005722046 5.02837283420376e-05
6.94999980926514 4.92969666083809e-05
6.96000003814697 4.83296826132573e-05
6.96999979019165 4.73802829219494e-05
6.98000001907349 4.6450542868115e-05
6.98999977111816 4.55381232313812e-05
7 4.46438571088947e-05
7.01000022888184 4.37674680142663e-05
7.01999998092651 4.29079118475784e-05
7.03000020980835 4.20652067987248e-05
7.03999996185303 4.12387271353509e-05
7.05000019073486 4.04281927330885e-05
7.05999994277954 3.96341019950341e-05
7.07000017166138 3.88557637052145e-05
7.07999992370605 3.80918609153014e-05
7.09000015258789 3.7343539588619e-05
7.09999990463257 3.66095155186485e-05
7.1100001335144 3.58898287231568e-05
7.11999988555908 3.51849812432192e-05
7.13000011444092 3.44933214364573e-05
7.1399998664856 3.38153004122432e-05
7.15000009536743 3.31503579218406e-05
7.15999984741211 3.24986394844018e-05
7.17000007629395 3.1859857699601e-05
7.17999982833862 3.1233186746249e-05
7.19000005722046 3.06186739180703e-05
7.19999980926514 3.00164920190582e-05
7.21000003814697 2.94264227704844e-05
7.21999979019165 2.88476076093502e-05
7.23000001907349 2.82804958260385e-05
7.23999977111816 2.77239651040873e-05
7.25 2.71780972980196e-05
7.26000022888184 2.66436727542896e-05
7.26999998092651 2.61195873463294e-05
7.28000020980835 2.56053172051907e-05
7.28999996185303 2.5101617211476e-05
7.30000019073486 2.46080144279404e-05
7.30999994277954 2.41234465647722e-05
7.32000017166138 2.36483483604388e-05
7.32999992370605 2.31831563723972e-05
7.34000015258789 2.27270757022779e-05
7.34999990463257 2.22794351429911e-05
7.3600001335144 2.18408913497115e-05
7.36999988555908 2.14110277738655e-05
7.38000011444092 2.09891477425117e-05
7.3899998664856 2.05762007681187e-05
7.40000009536743 2.01709572138498e-05
7.40999984741211 1.97738409042358e-05
7.42000007629395 1.9384662664379e-05
7.42999982833862 1.90025548363337e-05
7.44000005722046 1.86281340575079e-05
7.44999980926514 1.82615331141278e-05
7.46000003814697 1.79016078618588e-05
7.46999979019165 1.75490004039602e-05
7.48000001907349 1.72035815921845e-05
7.48999977111816 1.68645055964589e-05
7.5 1.6532121662749e-05
7.51000022888184 1.62063315656269e-05
7.51999998092651 1.58870352606755e-05
7.53000020980835 1.55740908667212e-05
7.53999996185303 1.52671691466821e-05
7.55000019073486 1.49661673276569e-05
7.55999994277954 1.46714464790421e-05
7.57000017166138 1.43824381666491e-05
7.57999992370605 1.40990596264601e-05
7.59000015258789 1.38211862577009e-05
7.59999990463257 1.35485333885299e-05
7.6100001335144 1.32814229800715e-05
7.61999988555908 1.30197677208344e-05
7.63000011444092 1.27630464703543e-05
7.6399998664856 1.25116002891446e-05
7.65000009536743 1.22647124953801e-05
7.65999984741211 1.20227277875529e-05
7.67000007629395 1.17859517558827e-05
7.67999982833862 1.15534976430354e-05
7.69000005722046 1.13256764961989e-05
7.69999980926514 1.11024201032706e-05
7.71000003814697 1.08834510683664e-05
7.71999979019165 1.0668697541405e-05
7.73000001907349 1.04582795756869e-05
7.73999977111816 1.02519397842116e-05
7.75 1.00499719337677e-05
7.76000022888184 9.85155202215537e-06
7.76999998092651 9.6571920948918e-06
7.78000020980835 9.46680029301206e-06
7.78999996185303 9.28013923839899e-06
7.80000019073486 9.09713708097115e-06
7.80999994277954 8.91755917109549e-06
7.82000017166138 8.74170109455008e-06
7.82999992370605 8.56915085023502e-06
7.84000015258789 8.40001393953571e-06
7.84999990463257 8.23424397822237e-06
7.8600001335144 8.07194101071218e-06
7.86999988555908 7.91271304478869e-06
7.88000011444092 7.75634089222876e-06
7.8899998664856 7.60343618821935e-06
7.90000009536743 7.45328679840895e-06
7.90999984741211 7.30617512090248e-06
7.92000007629395 7.1620347625867e-06
7.92999982833862 7.02082706993679e-06
7.94000005722046 6.88217232891475e-06
7.94999980926514 6.74619423080003e-06
7.96000003814697 6.61330568618723e-06
7.96999979019165 6.48284003545996e-06
7.98000001907349 6.35460855846759e-06
7.98999977111816 6.22917832515668e-06
8 6.10619144936209e-06
8.01000022888184 5.98561109654838e-06
8.02000045776367 5.86768692301121e-06
8.02999973297119 5.75180047235335e-06
8.03999996185303 5.63819276067079e-06
8.05000019073486 5.52683013665956e-06
8.0600004196167 5.41767576578422e-06
8.06999969482422 5.31096975464607e-06
8.07999992370605 5.205975867284e-06
8.09000015258789 5.10321297042537e-06
8.10000038146973 5.00250735058216e-06
8.10999965667725 4.90343154524453e-06
8.11999988555908 4.80673725178349e-06
8.13000011444092 4.71173643745715e-06
8.14000034332275 4.61878607893595e-06
8.14999961853027 4.5275983211468e-06
8.15999984741211 4.4381358748069e-06
8.17000007629395 4.35062293036026e-06
8.18000030517578 4.26453152613249e-06
8.1899995803833 4.1803309613897e-06
8.19999980926514 4.0977379285323e-06
8.21000003814697 4.01684883399867e-06
8.22000026702881 3.93751452065771e-06
8.22999954223633 3.8597131606366e-06
8.23999977111816 3.78352592633746e-06
8.25 3.70881457456562e-06
8.26000022888184 3.63555272997473e-06
8.27000045776367 3.5636032862385e-06
8.27999973297119 3.49317133441218e-06
8.28999996185303 3.42422345056548e-06
8.30000019073486 3.35662616635091e-06
8.3100004196167 3.2903560622799e-06
8.31999969482422 3.22528740070993e-06
8.32999992370605 3.16160617330752e-06
8.34000015258789 3.09907954942901e-06
8.35000038146973 3.03789784084074e-06
8.35999965667725 2.97783208225155e-06
8.36999988555908 2.91906326310709e-06
8.38000011444092 2.8613687845791e-06
8.39000034332275 2.80473068414722e-06
8.39999961853027 2.74933222499385e-06
8.40999984741211 2.69494944404869e-06
8.42000007629395 2.64176196651533e-06
8.43000030517578 2.58946010944783e-06
8.4399995803833 2.53841244557407e-06
8.44999980926514 2.48812102654483e-06
8.46000003814697 2.43894874074613e-06
8.47000026702881 2.39087603404187e-06
8.47999954223633 2.34370099860826e-06
8.48999977111816 2.29731449508108e-06
8.5 2.25188614422223e-06
8.51000022888184 2.20730998989893e-06
8.52000045776367 2.16374655792606e-06
8.52999973297119 2.12091958928795e-06
8.53999996185303 2.07898438020493e-06
8.55000019073486 2.03801300813211e-06
8.5600004196167 1.99756527763384e-06
8.56999969482422 1.95813913705933e-06
8.57999992370605 1.91946037375601e-06
8.59000015258789 1.88143928880891e-06
8.60000038146973 1.84438761152705e-06
8.60999965667725 1.80788765646867e-06
8.61999988555908 1.77216691099602e-06
8.63000011444092 1.73705507222621e-06
8.64000034332275 1.70269902355358e-06
8.64999961853027 1.66908625942597e-06
8.65999984741211 1.63604772751569e-06
8.67000007629395 1.60372633217776e-06
8.68000030517578 1.57203510298132e-06
8.6899995803833 1.54089025272697e-06
8.69999980926514 1.51057349739858e-06
8.71000003814697 1.48063372762408e-06
8.72000026702881 1.45135516049777e-06
8.72999954223633 1.42258397772821e-06
8.73999977111816 1.39459154979704e-06
8.75 1.36694529828674e-06
8.76000022888184 1.33984804051579e-06
8.77000045776367 1.31349554521876e-06
8.77999973297119 1.28746773953026e-06
8.78999996185303 1.26202678529808e-06
8.80000019073486 1.23703046028822e-06
8.8100004196167 1.21260268315382e-06
8.81999969482422 1.1886037327713e-06
8.82999992370605 1.16508988412534e-06
8.84000015258789 1.14211661639274e-06
8.85000038146973 1.11942131297837e-06
8.85999965667725 1.09737743514415e-06
8.86999988555908 1.0755977655208e-06
8.88000011444092 1.05438755326759e-06
8.89000034332275 1.03355296232621e-06
8.89999961853027 1.01308876310213e-06
8.90999984741211 9.93046910480189e-07
8.92000007629395 9.7347981409257e-07
8.93000030517578 9.54144979914417e-07
8.9399995803833 9.35214131914108e-07
8.94999980926514 9.16849728582747e-07
8.96000003814697 8.98701273399638e-07
8.97000026702881 8.80822824456118e-07
8.97999954223633 8.63433172071382e-07
8.98999977111816 8.46355987960123e-07
9 8.2958695202251e-07
9.01000022888184 8.13175233815855e-07
9.02000045776367 7.97167160726531e-07
9.02999973297119 7.81344908773463e-07
9.03999996185303 7.65861955187574e-07
9.05000019073486 7.50712615626981e-07
9.0600004196167 7.35941910079418e-07
9.06999969482422 7.21340711606899e-07
9.07999992370605 7.07056472037948e-07
9.09000015258789 6.93084075464867e-07
9.10000038146973 6.79368611145037e-07
9.10999965667725 6.66003700189322e-07
9.11999988555908 6.52740311579691e-07
9.13000011444092 6.39865277207718e-07
9.14000034332275 6.27181748313888e-07
9.14999961853027 6.14827911249449e-07
9.15999984741211 6.02610612077115e-07
9.17000007629395 5.90758645557798e-07
9.18000030517578 5.78991830479936e-07
9.1899995803833 5.67580855204142e-07
9.19999980926514 5.56383270122751e-07
9.21000003814697 5.45308012078749e-07
9.22000026702881 5.34572279775603e-07
9.22999954223633 5.23996561696549e-07
9.23999977111816 5.13577674610133e-07
9.25 5.03440958254942e-07
9.26000022888184 4.93496827402851e-07
9.27000045776367 4.83700489439798e-07
9.27999973297119 4.74132718863984e-07
9.28999996185303 4.64788172394037e-07
9.30000019073486 4.55582465974658e-07
9.3100004196167 4.46553542587935e-07
9.31999969482422 4.37777856632238e-07
9.32999992370605 4.29053898187703e-07
9.34000015258789 4.20614753693371e-07
9.35000038146973 4.12224352430712e-07
9.35999965667725 4.04111204943547e-07
9.36999988555908 3.96118139178725e-07
9.38000011444092 3.88244018267869e-07
9.39000034332275 3.80597498406132e-07
9.39999961853027 3.73101471495829e-07
9.40999984741211 3.65716402939142e-07
9.42000007629395 3.58441297976242e-07
9.43000030517578 3.51345278204462e-07
9.4399995803833 3.44425188814057e-07
9.44999980926514 3.37538352823685e-07
9.46000003814697 3.30891566591163e-07
9.47000026702881 3.24377452898261e-07
9.47999954223633 3.17926804882518e-07
9.48999977111816 3.11638643779588e-07
9.5 3.05509843201435e-07
9.51000022888184 2.99406877957153e-07
9.52000045776367 2.93524266226086e-07
9.52999973297119 2.87665272935556e-07
9.53999996185303 2.82020153008489e-07
9.55000019073486 2.763960651464e-07
9.5600004196167 2.70917979605656e-07
9.56999969482422 2.65613920191754e-07
9.57999992370605 2.6035786504508e-07
9.59000015258789 2.55179998021049e-07
9.60000038146973 2.50139009949635e-07
9.60999965667725 2.45173225721373e-07
9.61999988555908 2.40339659285382e-07
9.63000011444092 2.35577957141686e-07
9.64000034332275 2.30887152952164e-07
9.64999961853027 2.26323251695248e-07
9.65999984741211 2.21883212248031e-07
9.67000007629395 2.17453447248772e-07
9.68000030517578 2.13144915051089e-07
9.6899995803833 2.08955214020534e-07
9.69999980926514 2.04854501362206e-07
9.71000003814697 2.00788036863742e-07
9.72000026702881 1.96782053762945e-07
9.72999954223633 1.928884927338e-07
9.73999977111816 1.89104540027074e-07
9.75 1.85325404800096e-07
9.76000022888184 1.81653547315364e-07
9.77000045776367 1.78086665414412e-07
9.77999973297119 1.74572903688386e-07
9.78999996185303 1.71111295799165e-07
9.80000019073486 1.67701188047431e-07
9.8100004196167 1.64390371537593e-07
9.81999969482422 1.61128895115326e-07
9.82999992370605 1.57963270908112e-07
9.84000015258789 1.54797731966028e-07
9.85000038146973 1.51725998875918e-07
9.85999965667725 1.48769132124471e-07
9.86999988555908 1.4583316954031e-07
9.88000011444092 1.4294084849098e-07
9.89000034332275 1.4009165738571e-07
9.89999961853027 1.37329266181041e-07
9.90999984741211 1.34607844870516e-07
9.92000007629395 1.31926952917638e-07
9.93000030517578 1.2932893866946e-07
9.9399995803833 1.2676964900038e-07
9.94999980926514 1.24248359156809e-07
9.96000003814697 1.2180628061742e-07
9.97000026702881 1.19400468179265e-07
9.97999954223633 1.17030566570975e-07
9.98999977111816 1.14695893671524e-07
10 1.12436040922148e-07
};
\addlegendentry{$b=2$}
\addplot [semithick, color3]
table {%
-1 0.0709713995456696
-0.990000009536743 0.0714836642146111
-0.980000019073486 0.0719989463686943
-0.970000028610229 0.0725172832608223
-0.959999978542328 0.0730386823415756
-0.949999988079071 0.0735631436109543
-0.939999997615814 0.0740906894207001
-0.930000007152557 0.0746212899684906
-0.920000016689301 0.07515499740839
-0.910000026226044 0.0756917968392372
-0.899999976158142 0.0762317031621933
-0.889999985694885 0.0767747312784195
-0.879999995231628 0.0773208513855934
-0.870000004768372 0.0778701230883598
-0.860000014305115 0.0784224942326546
-0.850000023841858 0.078978031873703
-0.839999973773956 0.0795367062091827
-0.829999983310699 0.080098532140255
-0.819999992847443 0.0806635022163391
-0.810000002384186 0.0812316387891769
-0.800000011920929 0.0818029418587685
-0.790000021457672 0.0823774263262749
-0.779999971389771 0.0829550549387932
-0.769999980926514 0.0835359022021294
-0.759999990463257 0.0841199234127998
-0.75 0.0847071334719658
-0.740000009536743 0.0852975398302078
-0.730000019073486 0.0858911424875259
-0.720000028610229 0.0864879563450813
-0.709999978542328 0.0870879665017128
-0.699999988079071 0.0876911878585815
-0.689999997615814 0.0882976353168488
-0.680000007152557 0.0889072865247726
-0.670000016689301 0.0895201340317726
-0.660000026226044 0.0901362299919128
-0.649999976158142 0.0907555371522903
-0.639999985694885 0.0913780853152275
-0.629999995231628 0.0920038223266602
-0.620000004768372 0.0926328152418137
-0.610000014305115 0.0932650044560432
-0.600000023841858 0.0939004495739937
-0.589999973773956 0.094539113342762
-0.579999983310699 0.0951809883117676
-0.569999992847443 0.0958261042833328
-0.560000002384186 0.0964744463562965
-0.550000011920929 0.0971259772777557
-0.540000021457672 0.097780779004097
-0.529999971389771 0.0984387621283531
-0.519999980926514 0.0990999937057495
-0.509999990463257 0.0997644290328026
-0.5 0.100432068109512
-0.490000009536743 0.10110292583704
-0.479999989271164 0.101776979863644
-0.469999998807907 0.102454259991646
-0.46000000834465 0.103134728968143
-0.449999988079071 0.103818364441395
-0.439999997615814 0.104505211114883
-0.430000007152557 0.105195239186287
-0.419999986886978 0.105888448655605
-0.409999996423721 0.106584817171097
-0.400000005960464 0.107284344732761
-0.389999985694885 0.107987053692341
-0.379999995231628 0.10869288444519
-0.370000004768372 0.109401881694794
-0.360000014305115 0.110113985836506
-0.349999994039536 0.11082923412323
-0.340000003576279 0.111547581851482
-0.330000013113022 0.112269043922424
-0.319999992847443 0.112993597984314
-0.310000002384186 0.113721251487732
-0.300000011920929 0.114451937377453
-0.28999999165535 0.11518570035696
-0.280000001192093 0.115922525525093
-0.270000010728836 0.116662375628948
-0.259999990463257 0.117405250668526
-0.25 0.118151135742664
-0.239999994635582 0.118899993598461
-0.230000004172325 0.11965187638998
-0.219999998807907 0.120406687259674
-0.209999993443489 0.121164448559284
-0.200000002980232 0.121925167739391
-0.189999997615814 0.12268877774477
-0.180000007152557 0.123455300927162
-0.170000001788139 0.124224714934826
-0.159999996423721 0.124996975064278
-0.150000005960464 0.125772073864937
-0.140000000596046 0.126550003886223
-0.129999995231628 0.127330735325813
-0.119999997317791 0.128114268183708
-0.109999999403954 0.128900542855263
-0.100000001490116 0.129689574241638
-0.0900000035762787 0.130481287837029
-0.0799999982118607 0.131275698542595
-0.0700000002980232 0.132072806358337
-0.0599999986588955 0.13287253677845
-0.0500000007450581 0.133674889802933
-0.0399999991059303 0.134479850530624
-0.0299999993294477 0.135287344455719
-0.0199999995529652 0.136097386479378
-0.00999999977648258 0.136909961700439
0 0.137724995613098
0.00999999977648258 0.138542503118515
0.0199999995529652 0.139362424612045
0.0299999993294477 0.140184715390205
0.0399999991059303 0.141009375452995
0.0500000007450581 0.141836374998093
0.0599999986588955 0.142665699124336
0.0700000002980232 0.143497243523598
0.0799999982118607 0.144331037998199
0.0900000035762787 0.145167008042336
0.100000001490116 0.146005123853683
0.109999999403954 0.146845385432243
0.119999997317791 0.147687748074532
0.129999995231628 0.148532137274742
0.140000000596046 0.149378523230553
0.150000005960464 0.150226891040802
0.159999996423721 0.151077181100845
0.170000001788139 0.15192936360836
0.180000007152557 0.152783364057541
0.189999997615814 0.153639182448387
0.200000002980232 0.154496744275093
0.209999993443489 0.155356019735336
0.219999998807907 0.156216979026794
0.230000004172325 0.157079547643661
0.239999994635582 0.157943695783615
0.25 0.158809378743172
0.259999990463257 0.159676522016525
0.270000010728836 0.160545080900192
0.280000001192093 0.161415055394173
0.28999999165535 0.162286326289177
0.300000011920929 0.163158893585205
0.310000002384186 0.164032682776451
0.319999992847443 0.164907589554787
0.330000013113022 0.165783688426018
0.340000003576279 0.166660785675049
0.349999994039536 0.167538926005363
0.360000014305115 0.168418020009995
0.370000004768372 0.169297903776169
0.379999995231628 0.170178756117821
0.389999985694885 0.171060249209404
0.400000005960464 0.171942502260208
0.409999996423721 0.172825425863266
0.419999986886978 0.173708900809288
0.430000007152557 0.174592867493629
0.439999997615814 0.175477311015129
0.449999988079071 0.17636214196682
0.46000000834465 0.177247300744057
0.469999998807907 0.178132697939873
0.479999989271164 0.179018318653107
0.490000009536743 0.179904013872147
0.5 0.18078975379467
0.509999990463257 0.181675493717194
0.519999980926514 0.182561099529266
0.529999971389771 0.183446556329727
0.540000021457672 0.184331774711609
0.550000011920929 0.185216680169106
0.560000002384186 0.186101168394089
0.569999992847443 0.186985194683075
0.579999983310699 0.187868714332581
0.589999973773956 0.188751563429832
0.600000023841858 0.189633682370186
0.610000014305115 0.190515071153641
0.620000004768372 0.191395491361618
0.629999995231628 0.192275077104568
0.639999985694885 0.193153545260429
0.649999976158142 0.194030955433846
0.660000026226044 0.194907128810883
0.670000016689301 0.195782005786896
0.680000007152557 0.19665552675724
0.689999997615814 0.197527572512627
0.699999988079071 0.198398068547249
0.709999978542328 0.199266910552979
0.720000028610229 0.200133979320526
0.730000019073486 0.20099925994873
0.740000009536743 0.201862633228302
0.75 0.202723979949951
0.759999990463257 0.203583255410194
0.769999980926514 0.204440265893936
0.779999971389771 0.205294996500015
0.790000021457672 0.206147372722626
0.800000011920929 0.206997275352478
0.810000002384186 0.207844510674477
0.819999992847443 0.20868906378746
0.829999983310699 0.209530860185623
0.839999973773956 0.210369780659676
0.850000023841858 0.211205676198006
0.860000014305115 0.212038516998291
0.870000004768372 0.212868124246597
0.879999995231628 0.213694468140602
0.889999985694885 0.21451735496521
0.899999976158142 0.215336799621582
0.910000026226044 0.216152563691139
0.920000016689301 0.216964602470398
0.930000007152557 0.217772826552391
0.939999997615814 0.218577072024345
0.949999988079071 0.219377353787422
0.959999978542328 0.220173388719559
0.970000028610229 0.220965161919594
0.980000019073486 0.221752613782883
0.990000009536743 0.222535505890846
1 0.223313838243484
1.00999999046326 0.224087417125702
1.01999998092651 0.224856093525887
1.02999997138977 0.225619897246361
1.03999996185303 0.226378694176674
1.04999995231628 0.22713229060173
1.05999994277954 0.227880507707596
1.07000005245209 0.228623405098915
1.08000004291534 0.229360684752464
1.0900000333786 0.230092421174049
1.10000002384186 0.230818331241608
1.11000001430511 0.231538370251656
1.12000000476837 0.232252404093742
1.12999999523163 0.232960373163223
1.13999998569489 0.23366205394268
1.14999997615814 0.234357416629791
1.1599999666214 0.235046237707138
1.16999995708466 0.235728606581688
1.17999994754791 0.236404150724411
1.19000005722046 0.237072914838791
1.20000004768372 0.237734586000443
1.21000003814697 0.238389402627945
1.22000002861023 0.239036947488785
1.23000001907349 0.239677086472511
1.24000000953674 0.240309819579124
1.25 0.240935087203979
1.25999999046326 0.241552665829659
1.26999998092651 0.242162391543388
1.27999997138977 0.242764115333557
1.28999996185303 0.243357986211777
1.29999995231628 0.243943631649017
1.30999994277954 0.244520947337151
1.32000005245209 0.245089918375015
1.33000004291534 0.245650246739388
1.3400000333786 0.246202111244202
1.35000002384186 0.246745094656944
1.36000001430511 0.247279286384583
1.37000000476837 0.247804418206215
1.37999999523163 0.248320490121841
1.38999998569489 0.248827248811722
1.39999997615814 0.24932473897934
1.4099999666214 0.249812692403793
1.41999995708466 0.25029119849205
1.42999994754791 0.250759810209274
1.44000005722046 0.251218765974045
1.45000004768372 0.251667648553848
1.46000003814697 0.252106636762619
1.47000002861023 0.252535492181778
1.48000001907349 0.252953946590424
1.49000000953674 0.253362029790878
1.5 0.253759741783142
1.50999999046326 0.254146903753281
1.51999998092651 0.254523128271103
1.52999997138977 0.254888594150543
1.53999996185303 0.255243301391602
1.54999995231628 0.255586951971054
1.55999994277954 0.255919337272644
1.57000005245209 0.256240576505661
1.58000004291534 0.256550401449203
1.5900000333786 0.256848901510239
1.60000002384186 0.25713574886322
1.61000001430511 0.257411062717438
1.62000000476837 0.25767457485199
1.62999999523163 0.257926315069199
1.63999998569489 0.25816598534584
1.64999997615814 0.258393794298172
1.6599999666214 0.258609414100647
1.66999995708466 0.258812963962555
1.67999994754791 0.259004056453705
1.69000005722046 0.259182840585709
1.70000004768372 0.259349137544632
1.71000003814697 0.25950300693512
1.72000002861023 0.259644240140915
1.73000001907349 0.259772628545761
1.74000000953674 0.259888201951981
1.75 0.259991109371185
1.75999999046326 0.260081052780151
1.76999998092651 0.260157883167267
1.77999997138977 0.260221630334854
1.78999996185303 0.260272324085236
1.79999995231628 0.260309845209122
1.80999994277954 0.260333985090256
1.82000005245209 0.260344833135605
1.83000004291534 0.260342299938202
1.8400000333786 0.26032629609108
1.85000002384186 0.260296761989594
1.86000001430511 0.260253727436066
1.87000000476837 0.260197013616562
1.87999999523163 0.260126709938049
1.88999998569489 0.260042607784271
1.89999997615814 0.259944915771484
1.9099999666214 0.259833246469498
1.91999995708466 0.259707897901535
1.92999994754791 0.25956854224205
1.94000005722046 0.2594153881073
1.95000004768372 0.259248226881027
1.96000003814697 0.259067207574844
1.97000002861023 0.258872240781784
1.98000001907349 0.258663147687912
1.99000000953674 0.258440017700195
2 0.258202880620956
2.00999999046326 0.257951766252518
2.01999998092651 0.257686525583267
2.02999997138977 0.25740709900856
2.03999996185303 0.257113724946976
2.04999995231628 0.256806313991547
2.05999994277954 0.256484657526016
2.0699999332428 0.256148934364319
2.07999992370605 0.255799293518066
2.08999991416931 0.255435436964035
2.09999990463257 0.255057543516159
2.10999989509583 0.254665493965149
2.11999988555908 0.254259616136551
2.13000011444092 0.253839612007141
2.14000010490417 0.253405660390854
2.15000009536743 0.252957761287689
2.16000008583069 0.252495765686035
2.17000007629395 0.252020061016083
2.1800000667572 0.251530557870865
2.19000005722046 0.25102698802948
2.20000004768372 0.250509768724442
2.21000003814697 0.249978810548782
2.22000002861023 0.249434232711792
2.23000001907349 0.248875856399536
2.24000000953674 0.24830387532711
2.25 0.247718527913094
2.25999999046326 0.247119694948196
2.26999998092651 0.246507287025452
2.27999997138977 0.245881572365761
2.28999996185303 0.245242685079575
2.29999995231628 0.244590595364571
2.30999994277954 0.243925303220749
2.3199999332428 0.243246927857399
2.32999992370605 0.242555662989616
2.33999991416931 0.241851583123207
2.34999990463257 0.24113455414772
2.35999989509583 0.240404784679413
2.36999988555908 0.239662528038025
2.38000011444092 0.238907679915428
2.39000010490417 0.238140523433685
2.40000009536743 0.237360864877701
2.41000008583069 0.23656901717186
2.42000007629395 0.235765188932419
2.4300000667572 0.234949365258217
2.44000005722046 0.23412150144577
2.45000004768372 0.233281895518303
2.46000003814697 0.232430711388588
2.47000002861023 0.23156800866127
2.48000001907349 0.230693772435188
2.49000000953674 0.229808285832405
2.5 0.22891166806221
2.50999999046326 0.228004142642021
2.51999998092651 0.227085530757904
2.52999997138977 0.226156190037727
2.53999996185303 0.225216329097748
2.54999995231628 0.224265977740288
2.55999994277954 0.223305106163025
2.5699999332428 0.222334176301956
2.57999992370605 0.221353203058243
2.58999991416931 0.220362424850464
2.59999990463257 0.21936172246933
2.60999989509583 0.218351498246193
2.61999988555908 0.217331871390343
2.63000011444092 0.216302901506424
2.64000010490417 0.215264931321144
2.65000009536743 0.214217841625214
2.66000008583069 0.213161990046501
2.67000007629395 0.212097659707069
2.6800000667572 0.211024791002274
2.69000005722046 0.209943562746048
2.70000004768372 0.208854153752327
2.71000003814697 0.207756981253624
2.72000002861023 0.206651911139488
2.73000001907349 0.205539226531982
2.74000000953674 0.204419136047363
2.75 0.203291848301888
2.75999999046326 0.202157497406006
2.76999998092651 0.20101609826088
2.77999997138977 0.199868008494377
2.78999996185303 0.198713541030884
2.79999995231628 0.197552651166916
2.80999994277954 0.19638554751873
2.8199999332428 0.195212364196777
2.82999992370605 0.194033533334732
2.83999991416931 0.192849099636078
2.84999990463257 0.191659137606621
2.85999989509583 0.190463960170746
2.86999988555908 0.189263820648193
2.88000011444092 0.188058704137802
2.89000010490417 0.18684895336628
2.90000009536743 0.185634702444077
2.91000008583069 0.184416085481644
2.92000007629395 0.183193475008011
2.9300000667572 0.1819669008255
2.94000005722046 0.180736556649208
2.95000004768372 0.17950265109539
2.96000003814697 0.178265437483788
2.97000002861023 0.177025139331818
2.98000001907349 0.175781682133675
2.99000000953674 0.174535498023033
3 0.17328679561615
3.00999999046326 0.172035649418831
3.01999998092651 0.170782193541527
3.02999997138977 0.169526755809784
3.03999996185303 0.168269455432892
3.04999995231628 0.167010545730591
3.05999994277954 0.165750071406364
3.0699999332428 0.164488285779953
3.07999992370605 0.163225457072258
3.08999991416931 0.161961689591408
3.09999990463257 0.160697087645531
3.10999989509583 0.159431964159012
3.11999988555908 0.158166468143463
3.13000011444092 0.156900718808174
3.14000010490417 0.155634954571724
3.15000009536743 0.154369294643402
3.16000008583069 0.153103947639465
3.17000007629395 0.151839151978493
3.1800000667572 0.15057498216629
3.19000005722046 0.149311631917953
3.20000004768372 0.148049235343933
3.21000003814697 0.146788105368614
3.22000002861023 0.145528271794319
3.23000001907349 0.144269868731499
3.24000000953674 0.143013179302216
3.25 0.141758292913437
3.25999999046326 0.140505447983742
3.26999998092651 0.139254674315453
3.27999997138977 0.138006165623665
3.28999996185303 0.136760160326958
3.29999995231628 0.135516792535782
3.30999994277954 0.134276062250137
3.3199999332428 0.133038267493248
3.32999992370605 0.131803572177887
3.33999991416931 0.130572035908699
3.34999990463257 0.129343807697296
3.35999989509583 0.128119006752968
3.36999988555908 0.126897871494293
3.38000011444092 0.125680446624756
3.39000010490417 0.124466978013515
3.40000009536743 0.123257428407669
3.41000008583069 0.122052006423473
3.42000007629395 0.120850913226604
3.4300000667572 0.119654230773449
3.44000005722046 0.118461951613426
3.45000004768372 0.117274306714535
3.46000003814697 0.116091512143612
3.47000002861023 0.114913552999496
3.48000001907349 0.113740488886833
3.49000000953674 0.112572535872459
3.5 0.111409850418568
3.50999999046326 0.1102524548769
3.51999998092651 0.10910040140152
3.52999997138977 0.107953861355782
3.53999996185303 0.106812961399555
3.54999995231628 0.105677761137486
3.55999994277954 0.104548305273056
3.5699999332428 0.103424780070782
3.57999992370605 0.102307222783566
3.58999991416931 0.101195737719536
3.59999990463257 0.100090347230434
3.60999989509583 0.098991222679615
3.61999988555908 0.0978984236717224
3.63000011444092 0.0968119353055954
3.64000010490417 0.0957319736480713
3.65000009536743 0.0946584939956665
3.66000008583069 0.0935916304588318
3.67000007629395 0.0925314575433731
3.6800000667572 0.091478019952774
3.69000005722046 0.0904313400387764
3.70000004768372 0.0893914997577667
3.71000003814697 0.0883586406707764
3.72000002861023 0.0873327404260635
3.73000001907349 0.0863138288259506
3.74000000953674 0.0853019580245018
3.75 0.0842972546815872
3.75999999046326 0.0832997262477875
3.76999998092651 0.0823093578219414
3.77999997138977 0.0813262537121773
3.78999996185303 0.0803504958748817
3.79999995231628 0.079382061958313
3.80999994277954 0.078420914709568
3.8199999332428 0.0774672105908394
3.82999992370605 0.0765209645032883
3.83999991416931 0.0755821838974953
3.84999990463257 0.0746508240699768
3.85999989509583 0.0737269818782806
3.86999988555908 0.0728107169270515
3.88000011444092 0.0719019696116447
3.89000010490417 0.0710008069872856
3.90000009536743 0.0701072067022324
3.91000008583069 0.0692212209105492
3.92000007629395 0.068342886865139
3.9300000667572 0.0674721449613571
3.94000005722046 0.0666090473532677
3.95000004768372 0.0657535642385483
3.96000003814697 0.0649057477712631
3.97000002861023 0.0640656128525734
3.98000001907349 0.0632330775260925
3.99000000953674 0.0624081827700138
4 0.061590988188982
4.01000022888184 0.0607813932001591
4.01999998092651 0.0599794946610928
4.03000020980835 0.0591851621866226
4.03999996185303 0.0583985149860382
4.05000019073486 0.0576194524765015
4.05999994277954 0.0568480119109154
4.07000017166138 0.0560841523110867
4.07999992370605 0.055327869951725
4.09000015258789 0.0545791499316692
4.09999990463257 0.0538379810750484
4.1100001335144 0.0531043224036694
4.11999988555908 0.0523782074451447
4.13000011444092 0.0516595281660557
4.1399998664856 0.0509483590722084
4.15000009536743 0.0502445995807648
4.15999984741211 0.0495482683181763
4.17000007629395 0.0488592945039272
4.17999982833862 0.04817770794034
4.19000005722046 0.0475034415721893
4.19999980926514 0.0468365177512169
4.21000003814697 0.046176802366972
4.21999979019165 0.0455243736505508
4.23000001907349 0.0448791310191154
4.23999977111816 0.0442410558462143
4.25 0.0436101257801056
4.26000022888184 0.0429862923920155
4.26999998092651 0.0423695482313633
4.28000020980835 0.0417598336935043
4.28999996185303 0.0411571189761162
4.30000019073486 0.0405613221228123
4.30999994277954 0.039972472935915
4.32000017166138 0.039390467107296
4.32999992370605 0.0388153232634068
4.34000015258789 0.0382469333708286
4.34999990463257 0.0376853346824646
4.3600001335144 0.0371304005384445
4.36999988555908 0.0365821570158005
4.38000011444092 0.0360405258834362
4.3899998664856 0.0355054512619972
4.40000009536743 0.0349769107997417
4.40999984741211 0.0344548672437668
4.42000007629395 0.0339392237365246
4.42999982833862 0.033429991453886
4.44000005722046 0.032927080988884
4.44999980926514 0.0324304699897766
4.46000003814697 0.0319401025772095
4.46999979019165 0.031455934047699
4.48000001907349 0.0309778917580843
4.48999977111816 0.0305059757083654
4.5 0.0300400890409946
4.51000022888184 0.029580183327198
4.51999998092651 0.029126238077879
4.53000020980835 0.028678173199296
4.53999996185303 0.0282359831035137
4.55000019073486 0.0277995783835649
4.55999994277954 0.0273689180612564
4.57000017166138 0.0269439313560724
4.57999992370605 0.0265246033668518
4.59000015258789 0.0261108614504337
4.59999990463257 0.0257026702165604
4.6100001335144 0.0252999421209097
4.61999988555908 0.0249026659876108
4.63000011444092 0.0245107598602772
4.6399998664856 0.0241242032498121
4.65000009536743 0.0237428937107325
4.65999984741211 0.0233668442815542
4.67000007629395 0.0229959506541491
4.67999982833862 0.0226301830261946
4.69000005722046 0.022269494831562
4.69999980926514 0.0219138339161873
4.71000003814697 0.021563109010458
4.71999979019165 0.0212173350155354
4.73000001907349 0.0208764001727104
4.73999977111816 0.0205403044819832
4.75 0.0202089585363865
4.76000022888184 0.0198823027312756
4.76999998092651 0.019560344517231
4.78000020980835 0.0192429609596729
4.78999996185303 0.0189301706850529
4.80000019073486 0.0186218526214361
4.80999994277954 0.0183180198073387
4.82000017166138 0.018018577247858
4.82999992370605 0.0177235174924135
4.84000015258789 0.0174327380955219
4.84999990463257 0.0171462334692478
4.8600001335144 0.0168639160692692
4.86999988555908 0.0165857821702957
4.88000011444092 0.0163117460906506
4.8899998664856 0.0160417873412371
4.90000009536743 0.0157758202403784
4.90999984741211 0.015513839200139
4.92000007629395 0.0152557669207454
4.92999982833862 0.0150015810504556
4.94000005722046 0.0147511893883348
4.94999980926514 0.0145045965909958
4.96000003814697 0.0142617216333747
4.96999979019165 0.0140225430950522
4.98000001907349 0.0137869948521256
4.98999977111816 0.0135550433769822
5 0.0133266309276223
5.01000022888184 0.0131017100065947
5.01999998092651 0.0128802796825767
5.03000020980835 0.0126622365787625
5.03999996185303 0.012447570450604
5.05000019073486 0.0122362114489079
5.05999994277954 0.0120281614363194
5.07000017166138 0.0118233319371939
5.07999992370605 0.0116217229515314
5.09000015258789 0.0114232460036874
5.09999990463257 0.011227891780436
5.1100001335144 0.0110356016084552
5.11999988555908 0.010846333578229
5.13000011444092 0.0106600634753704
5.1399998664856 0.0104767419397831
5.15000009536743 0.010296331718564
5.15999984741211 0.0101187862455845
5.17000007629395 0.0099440710619092
5.17999982833862 0.00977215263992548
5.19000005722046 0.00960297975689173
5.19999980926514 0.00943651422858238
5.21000003814697 0.00927273370325565
5.21999979019165 0.00911157950758934
5.23000001907349 0.00895303674042225
5.23999977111816 0.00879706535488367
5.25 0.008643614128232
5.26000022888184 0.00849264860153198
5.26999998092651 0.00834415201097727
5.28000020980835 0.00819806940853596
5.28999996185303 0.00805437937378883
5.30000019073486 0.00791302882134914
5.30999994277954 0.00777400936931372
5.32000017166138 0.0076372604817152
5.32999992370605 0.00750278821215034
5.34000015258789 0.00737051479518414
5.34999990463257 0.0072404402308166
5.3600001335144 0.00711250118911266
5.36999988555908 0.00698669208213687
5.38000011444092 0.00686297379434109
5.3899998664856 0.00674132164567709
5.40000009536743 0.00662168581038713
5.40999984741211 0.0065040597692132
5.42000007629395 0.00638839229941368
5.42999982833862 0.00627468200400472
5.44000005722046 0.00616285763680935
5.44999980926514 0.00605292385444045
5.46000003814697 0.00594483688473701
5.46999979019165 0.00583857391029596
5.48000001907349 0.00573410978540778
5.48999977111816 0.00563141750171781
5.5 0.00553046306595206
5.51000022888184 0.00543121993541718
5.51999998092651 0.00533367414027452
5.53000020980835 0.00523777725175023
5.53999996185303 0.0051435218192637
5.55000019073486 0.00505087105557323
5.55999994277954 0.00495981425046921
5.57000017166138 0.00487031321972609
5.57999992370605 0.00478234840556979
5.59000015258789 0.00469589792191982
5.59999990463257 0.00461093196645379
5.6100001335144 0.00452742539346218
5.61999988555908 0.00444537121802568
5.63000011444092 0.00436472427099943
5.6399998664856 0.00428547849878669
5.65000009536743 0.00420759804546833
5.65999984741211 0.0041310815140605
5.67000007629395 0.00405589025467634
5.67999982833862 0.00398200796917081
5.69000005722046 0.00390940997749567
5.69999980926514 0.00383807439357042
5.71000003814697 0.00376798468641937
5.71999979019165 0.00369912711903453
5.73000001907349 0.00363146513700485
5.73999977111816 0.00356499850749969
5.75 0.00349969719536602
5.76000022888184 0.00343554047867656
5.76999998092651 0.00337251531891525
5.78000020980835 0.00331060006283224
5.78999996185303 0.00324977235868573
5.80000019073486 0.00319002172909677
5.80999994277954 0.00313132652081549
5.82000017166138 0.00307367136701941
5.82999992370605 0.00301703996956348
5.84000015258789 0.00296140532009304
5.84999990463257 0.00290676532313228
5.8600001335144 0.00285309297032654
5.86999988555908 0.00280037615448236
5.88000011444092 0.00274859578348696
5.8899998664856 0.00269774300977588
5.90000009536743 0.00264779571443796
5.90999984741211 0.00259874854236841
5.92000007629395 0.00255057099275291
5.92999982833862 0.00250325817614794
5.94000005722046 0.00245679263025522
5.94999980926514 0.00241115735843778
5.96000003814697 0.00236634653992951
5.96999979019165 0.00232233596034348
5.98000001907349 0.00227912212722003
5.98999977111816 0.00223668944090605
6 0.00219501368701458
6.01000022888184 0.00215409137308598
6.01999998092651 0.0021139127202332
6.03000020980835 0.00207445956766605
6.03999996185303 0.00203571794554591
6.05000019073486 0.00199767667800188
6.05999994277954 0.00196033343672752
6.07000017166138 0.00192365911789238
6.07999992370605 0.00188765255734324
6.09000015258789 0.00185230351053178
6.09999990463257 0.00181759719271213
6.1100001335144 0.00178352044895291
6.11999988555908 0.00175006233621389
6.13000011444092 0.00171721703372896
6.1399998664856 0.00168497196864337
6.15000009536743 0.00165331747848541
6.15999984741211 0.00162223959341645
6.17000007629395 0.00159173039719462
6.17999982833862 0.00156178011093289
6.19000005722046 0.00153237895574421
6.19999980926514 0.00150351540651172
6.21000003814697 0.00147518352605402
6.21999979019165 0.00144736794754863
6.23000001907349 0.00142006576061249
6.23999977111816 0.00139327172655612
6.25 0.0013669648906216
6.26000022888184 0.0013411408290267
6.26999998092651 0.00131579779554158
6.28000020980835 0.00129092135466635
6.28999996185303 0.00126650114543736
6.30000019073486 0.00124253239482641
6.30999994277954 0.00121900974772871
6.32000017166138 0.00119592051487416
6.32999992370605 0.00117325829342008
6.34000015258789 0.00115101889241487
6.34999990463257 0.00112918927334249
6.3600001335144 0.00110776117071509
6.36999988555908 0.00108673539943993
6.38000011444092 0.00106610113289207
6.3899998664856 0.00104584684595466
6.40000009536743 0.0010259683476761
6.40999984741211 0.00100646622013301
6.42000007629395 0.00098732125479728
6.42999982833862 0.000968533800914884
6.44000005722046 0.000950099492911249
6.44999980926514 0.000932006863877177
6.46000003814697 0.000914251722861081
6.46999979019165 0.000896829296834767
6.48000001907349 0.000879730214364827
6.48999977111816 0.000862953893374652
6.5 0.000846489914692938
6.51000022888184 0.000830331002362072
6.51999998092651 0.000814481521956623
6.53000020980835 0.000798922788817436
6.53999996185303 0.000783659517765045
6.55000019073486 0.000768683617934585
6.55999994277954 0.00075398402987048
6.57000017166138 0.000739562616217881
6.57999992370605 0.000725414138287306
6.59000015258789 0.000711531320121139
6.59999990463257 0.000697909446898848
6.6100001335144 0.0006845414172858
6.61999988555908 0.00067142560146749
6.63000011444092 0.000658560718875378
6.6399998664856 0.000645935360807925
6.65000009536743 0.000633545510936528
6.65999984741211 0.000621394021436572
6.67000007629395 0.000609469891060144
6.67999982833862 0.00059777352726087
6.69000005722046 0.000586294219829142
6.69999980926514 0.000575033540371805
6.71000003814697 0.000563984736800194
6.71999979019165 0.000553146237507463
6.73000001907349 0.000542511523235589
6.73999977111816 0.000532082049176097
6.75 0.000521846523042768
6.76000022888184 0.000511805235873908
6.76999998092651 0.000501956616062671
6.78000020980835 0.000492293911520392
6.78999996185303 0.000482813367852941
6.80000019073486 0.000473514606710523
6.80999994277954 0.00046438816934824
6.82000017166138 0.000455440167570487
6.82999992370605 0.000446659309091046
6.84000015258789 0.000438045826740563
6.84999990463257 0.000429597625043243
6.8600001335144 0.000421310105593875
6.86999988555908 0.000413180998293683
6.88000011444092 0.000405205268179998
6.8899998664856 0.0003973804123234
6.90000009536743 0.000389705208363011
6.90999984741211 0.000382178695872426
6.92000007629395 0.000374794093659148
6.92999982833862 0.000367551139788702
6.94000005722046 0.000360444420948625
6.94999980926514 0.000353475421434268
6.96000003814697 0.000346639717463404
6.96999979019165 0.000339934951625764
6.98000001907349 0.000333355914335698
6.98999977111816 0.000326904933899641
7 0.00032057732460089
7.01000022888184 0.00031437020516023
7.01999998092651 0.000308280839817598
7.03000020980835 0.000302309810649604
7.03999996185303 0.000296451384201646
7.05000019073486 0.000290706695523113
7.05999994277954 0.000285071902908385
7.07000017166138 0.000279546162346378
7.07999992370605 0.00027412487543188
7.09000015258789 0.000268807809334248
7.09999990463257 0.000263593858107924
7.1100001335144 0.000258477724855766
7.11999988555908 0.000253462931141257
7.13000011444092 0.000248542113695294
7.1399998664856 0.000243717426201329
7.15000009536743 0.000238984517636709
7.15999984741211 0.000234342980547808
7.17000007629395 0.000229789948207326
7.17999982833862 0.000225325347855687
7.19000005722046 0.000220946269109845
7.19999980926514 0.000216651562368497
7.21000003814697 0.000212438942980953
7.21999979019165 0.000208308847504668
7.23000001907349 0.000204257201403379
7.23999977111816 0.000200285518076271
7.25 0.000196387816686183
7.26000022888184 0.000192566454643384
7.26999998092651 0.000188819452887401
7.28000020980835 0.000185144454007968
7.28999996185303 0.000181538722245023
7.30000019073486 0.000178004425833933
7.30999994277954 0.000174538712599315
7.32000017166138 0.000171137304278091
7.32999992370605 0.00016780395526439
7.34000015258789 0.00016453409625683
7.34999990463257 0.000161328527610749
7.3600001335144 0.000158184397150762
7.36999988555908 0.000155100002302788
7.38000011444092 0.00015207588148769
7.3899998664856 0.000149111743667163
7.40000009536743 0.00014620361616835
7.40999984741211 0.000143351542646997
7.42000007629395 0.000140554169774987
7.42999982833862 0.000137812385219149
7.44000005722046 0.000135124195367098
7.44999980926514 0.000132486093207262
7.46000003814697 0.000129900028696284
7.46999979019165 0.00012736368807964
7.48000001907349 0.000124877624330111
7.48999977111816 0.000122439116239548
7.5 0.000120047123346012
7.51000022888184 0.000117702940769959
7.51999998092651 0.000115403257950675
7.53000020980835 0.000113148438686039
7.53999996185303 0.00011093718057964
7.55000019073486 0.000108768726931885
7.55999994277954 0.000106643004983198
7.57000017166138 0.000104558079328854
7.57999992370605 0.000102513913589064
7.59000015258789 0.000100509067124221
7.59999990463257 9.85442529781722e-05
7.6100001335144 9.66168154263869e-05
7.61999988555908 9.47262378758751e-05
7.63000011444092 9.28736335481517e-05
7.6399998664856 9.10566232050769e-05
7.65000009536743 8.92752068466507e-05
7.65999984741211 8.75271507538855e-05
7.67000007629395 8.58139610500075e-05
7.67999982833862 8.41346627566963e-05
7.69000005722046 8.24879607534967e-05
7.69999980926514 8.08728582342155e-05
7.71000003814697 7.92893624748103e-05
7.71999979019165 7.77358582126908e-05
7.73000001907349 7.62134222895838e-05
7.73999977111816 7.47205631341785e-05
7.75 7.3257164331153e-05
7.76000022888184 7.18217634130269e-05
7.76999998092651 7.04149424564093e-05
7.78000020980835 6.90346059855074e-05
7.78999996185303 6.76813797326759e-05
7.80000019073486 6.63547762087546e-05
7.80999994277954 6.50538786430843e-05
7.82000017166138 6.37787161394954e-05
7.82999992370605 6.25284374109469e-05
7.84000015258789 6.13020456512459e-05
7.84999990463257 6.01001520408317e-05
7.8600001335144 5.89217852393631e-05
7.86999988555908 5.77661558054388e-05
7.88000011444092 5.66324088140391e-05
7.8899998664856 5.55215228814632e-05
7.90000009536743 5.44322210771497e-05
7.90999984741211 5.33646270923782e-05
7.92000007629395 5.23178350704256e-05
7.92999982833862 5.1290298870299e-05
7.94000005722046 5.028372106608e-05
7.94999980926514 4.92969629704021e-05
7.96000003814697 4.83296789752785e-05
7.96999979019165 4.73802829219494e-05
7.98000001907349 4.64505392301362e-05
7.98999977111816 4.55381195934024e-05
8 4.46438571088947e-05
8.01000022888184 4.37674680142663e-05
8.02000045776367 4.29078754677903e-05
8.02999973297119 4.20652140746824e-05
8.03999996185303 4.12387307733297e-05
8.05000019073486 4.04281963710673e-05
8.0600004196167 3.96340947190765e-05
8.06999969482422 3.88557964470237e-05
8.07999992370605 3.80918609153014e-05
8.09000015258789 3.7343539588619e-05
8.10000038146973 3.66094827768393e-05
8.10999965667725 3.58898323611356e-05
8.11999988555908 3.5184984881198e-05
8.13000011444092 3.44933177984785e-05
8.14000034332275 3.3815304050222e-05
8.14999961853027 3.31503943016287e-05
8.15999984741211 3.24986431223806e-05
8.17000007629395 3.18598613375798e-05
8.18000030517578 3.12331503664609e-05
8.1899995803833 3.06186739180703e-05
8.19999980926514 3.0016495657037e-05
8.21000003814697 2.94264282274526e-05
8.22000026702881 2.88476057903608e-05
8.22999954223633 2.82805231108796e-05
8.23999977111816 2.77239632850979e-05
8.25 2.71781045739772e-05
8.26000022888184 2.66436727542896e-05
8.27000045776367 2.61195618804777e-05
8.27999973297119 2.56053190241801e-05
8.28999996185303 2.51016208494548e-05
8.30000019073486 2.46080180659192e-05
8.3100004196167 2.41234465647722e-05
8.31999969482422 2.36483720073011e-05
8.32999992370605 2.31831563723972e-05
8.34000015258789 2.27270775212673e-05
8.35000038146973 2.22794205910759e-05
8.35999965667725 2.18408931687009e-05
8.36999988555908 2.14110277738655e-05
8.38000011444092 2.09891495615011e-05
8.39000034332275 2.05762007681187e-05
8.39999961853027 2.01709790417226e-05
8.40999984741211 1.9773837266257e-05
8.42000007629395 1.93846644833684e-05
8.43000030517578 1.90025366464397e-05
8.4399995803833 1.86281286005396e-05
8.44999980926514 1.82615312951384e-05
8.46000003814697 1.79016078618588e-05
8.47000026702881 1.75490022229496e-05
8.47999954223633 1.72035979630891e-05
8.48999977111816 1.68645037774695e-05
8.5 1.6532121662749e-05
8.51000022888184 1.62063315656269e-05
8.52000045776367 1.58870207087602e-05
8.52999973297119 1.55740908667212e-05
8.53999996185303 1.52671691466821e-05
8.55000019073486 1.49661682371516e-05
8.5600004196167 1.46714455695474e-05
8.56999969482422 1.43824527185643e-05
8.57999992370605 1.4099056897976e-05
8.59000015258789 1.38211880766903e-05
8.60000038146973 1.35485215650988e-05
8.60999965667725 1.32814202515874e-05
8.61999988555908 1.30197677208344e-05
8.63000011444092 1.2763047379849e-05
8.64000034332275 1.25116030176287e-05
8.64999961853027 1.22647243188112e-05
8.65999984741211 1.20227296065423e-05
8.67000007629395 1.1785950846388e-05
8.68000030517578 1.15534876385937e-05
8.6899995803833 1.13256783151883e-05
8.69999980926514 1.11024210127653e-05
8.71000003814697 1.08834528873558e-05
8.72000026702881 1.0668697541405e-05
8.72999954223633 1.04582904896233e-05
8.73999977111816 1.0251941603201e-05
8.75 1.00499728432624e-05
8.76000022888184 9.85155293165008e-06
8.77000045776367 9.65718481893418e-06
8.77999973297119 9.46680211200146e-06
8.78999996185303 9.28014014789369e-06
8.80000019073486 9.09713980945526e-06
8.8100004196167 8.9175618995796e-06
8.81999969482422 8.7417092800024e-06
8.82999992370605 8.56915266922442e-06
8.84000015258789 8.40001393953571e-06
8.85000038146973 8.23423943074886e-06
8.85999965667725 8.07194192020688e-06
8.86999988555908 7.91271304478869e-06
8.88000011444092 7.75634089222876e-06
8.89000034332275 7.60343800720875e-06
8.89999961853027 7.45329543860862e-06
8.90999984741211 7.30617557564983e-06
8.92000007629395 7.16203521733405e-06
8.93000030517578 7.02082115822122e-06
8.9399995803833 6.8821736931568e-06
8.94999980926514 6.74619468554738e-06
8.96000003814697 6.61330523143988e-06
8.97000026702881 6.48284094495466e-06
8.97999954223633 6.3546149249305e-06
8.98999977111816 6.22917923465138e-06
9 6.10619281360414e-06
9.01000022888184 5.98561337028514e-06
9.02000045776367 5.8676860135165e-06
9.02999973297119 5.751800017606e-06
9.03999996185303 5.63819321541814e-06
9.05000019073486 5.52683059140691e-06
9.0600004196167 5.41767622053158e-06
9.06999969482422 5.31096929989872e-06
9.07999992370605 5.20597632203135e-06
9.09000015258789 5.10321206093067e-06
9.10000038146973 5.00250735058216e-06
9.10999965667725 4.90343109049718e-06
9.11999988555908 4.80673816127819e-06
9.13000011444092 4.7117359827098e-06
9.14000034332275 4.61878516944125e-06
9.14999961853027 4.52759786639945e-06
9.15999984741211 4.4381358748069e-06
9.17000007629395 4.35062338510761e-06
9.18000030517578 4.26453016189043e-06
9.1899995803833 4.1803309613897e-06
9.19999980926514 4.0977379285323e-06
9.21000003814697 4.01684792450396e-06
9.22000026702881 3.93751406591036e-06
9.22999954223633 3.8597131606366e-06
9.23999977111816 3.78352615371114e-06
9.25 3.70881434719195e-06
9.26000022888184 3.63555204785371e-06
9.27000045776367 3.56360283149115e-06
9.27999973297119 3.49317087966483e-06
9.28999996185303 3.4242232231918e-06
9.30000019073486 3.35662548422988e-06
9.3100004196167 3.29035583490622e-06
9.31999969482422 3.22528740070993e-06
9.32999992370605 3.16160594593384e-06
9.34000015258789 3.09907932205533e-06
9.35000038146973 3.03789693134604e-06
9.35999965667725 2.97783208225155e-06
9.36999988555908 2.91906349048077e-06
9.38000011444092 2.86136901195277e-06
9.39000034332275 2.80473045677354e-06
9.39999961853027 2.74933222499385e-06
9.40999984741211 2.69494921667501e-06
9.42000007629395 2.64176196651533e-06
9.43000030517578 2.58946010944783e-06
9.4399995803833 2.53841267294774e-06
9.44999980926514 2.48812079917116e-06
9.46000003814697 2.43894874074613e-06
9.47000026702881 2.39087580666819e-06
9.47999954223633 2.34370077123458e-06
9.48999977111816 2.29731494982843e-06
9.5 2.2518863715959e-06
9.51000022888184 2.20730976252526e-06
9.52000045776367 2.16374678529974e-06
9.52999973297119 2.12091936191428e-06
9.53999996185303 2.07898438020493e-06
9.55000019073486 2.03801300813211e-06
9.5600004196167 1.99756527763384e-06
9.56999969482422 1.95813868231198e-06
9.57999992370605 1.91946060112969e-06
9.59000015258789 1.88143906143523e-06
9.60000038146973 1.84438772521389e-06
9.60999965667725 1.8078877701555e-06
9.61999988555908 1.77216679730918e-06
9.63000011444092 1.73705529959989e-06
9.64000034332275 1.70269913724042e-06
9.64999961853027 1.66908614573913e-06
9.65999984741211 1.63604761382885e-06
9.67000007629395 1.6037264458646e-06
9.68000030517578 1.57203510298132e-06
9.6899995803833 1.54089013904013e-06
9.69999980926514 1.51057327002491e-06
9.71000003814697 1.48063395499776e-06
9.72000026702881 1.45135481943726e-06
9.72999954223633 1.42258409141505e-06
9.73999977111816 1.39459189085755e-06
9.75 1.36694529828674e-06
9.76000022888184 1.33984826788947e-06
9.77000045776367 1.31349554521876e-06
9.77999973297119 1.28746773953026e-06
9.78999996185303 1.26202689898491e-06
9.80000019073486 1.23703023291455e-06
9.8100004196167 1.21260256946698e-06
9.81999969482422 1.18860396014497e-06
9.82999992370605 1.16508965675166e-06
9.84000015258789 1.1421165027059e-06
9.85000038146973 1.11942131297837e-06
9.85999965667725 1.09737732145732e-06
9.86999988555908 1.07559787920763e-06
9.88000011444092 1.05438743958075e-06
9.89000034332275 1.03355284863937e-06
9.89999961853027 1.01308864941529e-06
9.90999984741211 9.93046796793351e-07
9.92000007629395 9.73479700405733e-07
9.93000030517578 9.5414486622758e-07
9.9399995803833 9.35214018227271e-07
9.94999980926514 9.16849728582747e-07
9.96000003814697 8.98701273399638e-07
9.97000026702881 8.8082271076928e-07
9.97999954223633 8.63433115227963e-07
9.98999977111816 8.46355987960123e-07
10 8.29587065709347e-07
};
\addlegendentry{$b=3$}
\addplot [semithick, color4]
table {%
-1 0.0332849286496639
-0.990000009536743 0.0335482284426689
-0.980000019073486 0.0338134504854679
-0.970000028610229 0.0340805873274803
-0.959999978542328 0.0343496575951576
-0.949999988079071 0.0346206650137901
-0.939999997615814 0.0348936319351196
-0.930000007152557 0.0351685583591461
-0.920000016689301 0.0354454703629017
-0.910000026226044 0.0357243679463863
-0.899999976158142 0.0360052660107613
-0.889999985694885 0.0362881869077682
-0.879999995231628 0.0365731157362461
-0.870000004768372 0.0368600897490978
-0.860000014305115 0.0371491014957428
-0.850000023841858 0.0374401919543743
-0.839999973773956 0.0377333424985409
-0.829999983310699 0.0380285680294037
-0.819999992847443 0.0383258946239948
-0.810000002384186 0.0386253297328949
-0.800000011920929 0.0389268808066845
-0.790000021457672 0.0392305627465248
-0.779999971389771 0.039536390453577
-0.769999980926514 0.0398443676531315
-0.759999990463257 0.0401545129716396
-0.75 0.0404668375849724
-0.740000009536743 0.04078134521842
-0.730000019073486 0.0410980619490147
-0.720000028610229 0.0414169989526272
-0.709999978542328 0.041738148778677
-0.699999988079071 0.0420615449547768
-0.689999997615814 0.0423871912062168
-0.680000007152557 0.0427150912582874
-0.670000016689301 0.0430452823638916
-0.660000026226044 0.0433777458965778
-0.649999976158142 0.0437125153839588
-0.639999985694885 0.0440495945513248
-0.629999995231628 0.0443889908492565
-0.620000004768372 0.0447307378053665
-0.610000014305115 0.0450748056173325
-0.600000023841858 0.0454212576150894
-0.589999973773956 0.0457700677216053
-0.579999983310699 0.0461212657392025
-0.569999992847443 0.0464748553931713
-0.560000002384186 0.0468308478593826
-0.550000011920929 0.0471892729401588
-0.540000021457672 0.0475501194596291
-0.529999971389771 0.0479134134948254
-0.519999980926514 0.0482791624963284
-0.509999990463257 0.0486473813652992
-0.5 0.0490180812776089
-0.490000009536743 0.0493912659585476
-0.479999989271164 0.0497669577598572
-0.469999998807907 0.0501451604068279
-0.46000000834465 0.0505259074270725
-0.449999988079071 0.0509091839194298
-0.439999997615814 0.0512950085103512
-0.430000007152557 0.0516833961009979
-0.419999986886978 0.0520743653178215
-0.409999996423721 0.0524679198861122
-0.400000005960464 0.0528640821576118
-0.389999985694885 0.0532628484070301
-0.379999995231628 0.053664218634367
-0.370000004768372 0.0540682561695576
-0.360000014305115 0.0544749088585377
-0.349999994039536 0.054884247481823
-0.340000003576279 0.0552962496876717
-0.330000013113022 0.0557109154760838
-0.319999992847443 0.0561282858252525
-0.310000002384186 0.056548360735178
-0.300000011920929 0.0569711551070213
-0.28999999165535 0.057396661490202
-0.280000001192093 0.0578249171376228
-0.270000010728836 0.058255922049284
-0.259999990463257 0.0586896724998951
-0.25 0.0591262057423592
-0.239999994635582 0.0595655180513859
-0.230000004172325 0.0600076392292976
-0.219999998807907 0.0604525506496429
-0.209999993443489 0.0609002746641636
-0.200000002980232 0.0613508373498917
-0.189999997615814 0.0618042312562466
-0.180000007152557 0.0622604601085186
-0.170000001788139 0.0627195611596107
-0.159999996423721 0.0631815418601036
-0.150000005960464 0.0636463835835457
-0.140000000596046 0.06411412358284
-0.129999995231628 0.064584769308567
-0.119999997317791 0.0650583133101463
-0.109999999403954 0.0655347779393196
-0.100000001490116 0.0660141780972481
-0.0900000035762787 0.0664965137839317
-0.0799999982118607 0.0669817999005318
-0.0700000002980232 0.0674700513482094
-0.0599999986588955 0.0679612532258034
-0.0500000007450581 0.0684554651379585
-0.0399999991059303 0.0689526274800301
-0.0299999993294477 0.0694528073072433
-0.0199999995529652 0.0699559822678566
-0.00999999977648258 0.0704621747136116
0 0.0709713995456696
0.00999999977648258 0.0714836567640305
0.0199999995529652 0.0719989314675331
0.0299999993294477 0.0725172981619835
0.0399999991059303 0.073038674890995
0.0500000007450581 0.0735631659626961
0.0599999986588955 0.0740906745195389
0.0700000002980232 0.0746213048696518
0.0799999982118607 0.07515499740839
0.0900000035762787 0.075691819190979
0.100000001490116 0.0762316957116127
0.109999999403954 0.0767747238278389
0.119999997317791 0.0773208439350128
0.129999995231628 0.0778701156377792
0.140000000596046 0.0784225016832352
0.150000005960464 0.078978031873703
0.159999996423721 0.0795366838574409
0.170000001788139 0.0800985172390938
0.180000007152557 0.0806634873151779
0.189999997615814 0.0812316238880157
0.200000002980232 0.0818029269576073
0.209999993443489 0.0823774188756943
0.219999998807907 0.0829550325870514
0.230000004172325 0.0835359022021294
0.239999994635582 0.084119901061058
0.25 0.0847071260213852
0.259999990463257 0.0852975621819496
0.270000010728836 0.0858911573886871
0.280000001192093 0.0864879637956619
0.28999999165535 0.0870879665017128
0.300000011920929 0.0876912176609039
0.310000002384186 0.088297612965107
0.319999992847443 0.0889072865247726
0.330000013113022 0.0895201340317726
0.340000003576279 0.0901362374424934
0.349999994039536 0.0907555297017097
0.360000014305115 0.0913780629634857
0.370000004768372 0.0920038223266602
0.379999995231628 0.0926328152418137
0.389999985694885 0.0932649970054626
0.400000005960464 0.0939004421234131
0.409999996423721 0.094539076089859
0.419999986886978 0.0951809883117676
0.430000007152557 0.0958260670304298
0.439999997615814 0.0964744389057159
0.449999988079071 0.0971259549260139
0.46000000834465 0.0977807566523552
0.469999998807907 0.0984387472271919
0.479999989271164 0.0990999862551689
0.490000009536743 0.099764384329319
0.5 0.100432060658932
0.509999990463257 0.101102948188782
0.519999980926514 0.101776987314224
0.529999971389771 0.102454215288162
0.540000021457672 0.103134706616402
0.550000011920929 0.103818386793137
0.560000002384186 0.104505218565464
0.569999992847443 0.105195261538029
0.579999983310699 0.105888448655605
0.589999973773956 0.106584832072258
0.600000023841858 0.107284344732761
0.610000014305115 0.107987061142921
0.620000004768372 0.10869287699461
0.629999995231628 0.109401889145374
0.639999985694885 0.110113970935345
0.649999976158142 0.110829226672649
0.660000026226044 0.111547559499741
0.670000016689301 0.112269036471844
0.680000007152557 0.112993560731411
0.689999997615814 0.11372122168541
0.699999988079071 0.11445190757513
0.709999978542328 0.115185685455799
0.720000028610229 0.115922540426254
0.730000019073486 0.116662368178368
0.740000009536743 0.117405205965042
0.75 0.118151113390923
0.759999990463257 0.118900030851364
0.769999980926514 0.119651861488819
0.779999971389771 0.120406650006771
0.790000021457672 0.121164456009865
0.800000011920929 0.121925182640553
0.810000002384186 0.12268877774477
0.819999992847443 0.123455323278904
0.829999983310699 0.124224700033665
0.839999973773956 0.124996982514858
0.850000023841858 0.125772073864937
0.860000014305115 0.126550018787384
0.870000004768372 0.127330735325813
0.879999995231628 0.128114268183708
0.889999985694885 0.12890051305294
0.899999976158142 0.129689559340477
0.910000026226044 0.130481258034706
0.920000016689301 0.131275698542595
0.930000007152557 0.132072761654854
0.939999997615814 0.13287253677845
0.949999988079071 0.13367486000061
0.959999978542328 0.134479805827141
0.970000028610229 0.135287374258041
0.980000019073486 0.136097371578217
0.990000009536743 0.136909902095795
1 0.137724980711937
1.00999999046326 0.138542518019676
1.01999998092651 0.139362409710884
1.02999997138977 0.140184670686722
1.03999996185303 0.141009375452995
1.04999995231628 0.141836419701576
1.05999994277954 0.142665684223175
1.07000005245209 0.143497258424759
1.08000004291534 0.144331008195877
1.0900000333786 0.145167022943497
1.10000002384186 0.146005123853683
1.11000001430511 0.146845415234566
1.12000000476837 0.14768773317337
1.12999999523163 0.148532122373581
1.13999998569489 0.14937849342823
1.14999997615814 0.150226891040802
1.1599999666214 0.151077136397362
1.16999995708466 0.151929348707199
1.17999994754791 0.152783304452896
1.19000005722046 0.153639152646065
1.20000004768372 0.154496714472771
1.21000003814697 0.155356019735336
1.22000002861023 0.156217023730278
1.23000001907349 0.1570795327425
1.24000000953674 0.157943665981293
1.25 0.15880936384201
1.25999999046326 0.159676551818848
1.26999998092651 0.160545080900192
1.27999997138977 0.161414995789528
1.28999996185303 0.162286326289177
1.29999995231628 0.163158923387527
1.30999994277954 0.16403266787529
1.32000005245209 0.164907604455948
1.33000004291534 0.165783673524857
1.3400000333786 0.166660815477371
1.35000002384186 0.167538896203041
1.36000001430511 0.168417990207672
1.37000000476837 0.169297903776169
1.37999999523163 0.170178711414337
1.38999998569489 0.171060219407082
1.39999997615814 0.171942502260208
1.4099999666214 0.172825381159782
1.41999995708466 0.173708885908127
1.42999994754791 0.174592822790146
1.44000005722046 0.175477311015129
1.45000004768372 0.176362082362175
1.46000003814697 0.177247270941734
1.47000002861023 0.178132742643356
1.48000001907349 0.179018273949623
1.49000000953674 0.179903954267502
1.5 0.180789738893509
1.50999999046326 0.181675508618355
1.51999998092651 0.182561114430428
1.52999997138977 0.183446511626244
1.53999996185303 0.184331774711609
1.54999995231628 0.185216709971428
1.55999994277954 0.18610118329525
1.57000005245209 0.186985209584236
1.58000004291534 0.187868669629097
1.5900000333786 0.188751563429832
1.60000002384186 0.189633667469025
1.61000001430511 0.19051505625248
1.62000000476837 0.191395506262779
1.62999999523163 0.192275062203407
1.63999998569489 0.193153530359268
1.64999997615814 0.194030955433846
1.6599999666214 0.194907054305077
1.66999995708466 0.195781990885735
1.67999994754791 0.196655467152596
1.69000005722046 0.197527557611465
1.70000004768372 0.198397994041443
1.71000003814697 0.199266865849495
1.72000002861023 0.200133994221687
1.73000001907349 0.200999245047569
1.74000000953674 0.201862573623657
1.75 0.202724009752274
1.75999999046326 0.203583240509033
1.76999998092651 0.204440250992775
1.77999997138977 0.205294951796532
1.78999996185303 0.206147342920303
1.79999995231628 0.206997275352478
1.80999994277954 0.207844495773315
1.82000005245209 0.208689078688622
1.83000004291534 0.209530875086784
1.8400000333786 0.210369810461998
1.85000002384186 0.211205706000328
1.86000001430511 0.212038516998291
1.87000000476837 0.212868124246597
1.87999999523163 0.213694483041763
1.88999998569489 0.214517325162888
1.89999997615814 0.21533676981926
1.9099999666214 0.216152504086494
1.91999995708466 0.216964617371559
1.92999994754791 0.217772781848907
1.94000005722046 0.218577072024345
1.95000004768372 0.219377249479294
1.96000003814697 0.220173358917236
1.97000002861023 0.220965221524239
1.98000001907349 0.221752569079399
1.99000000953674 0.22253543138504
2 0.22331377863884
2.00999999046326 0.22408738732338
2.01999998092651 0.224856093525887
2.02999997138977 0.225619867444038
2.03999996185303 0.22637864947319
2.04999995231628 0.227132275700569
2.05999994277954 0.227880492806435
2.0699999332428 0.228623285889626
2.07999992370605 0.229360699653625
2.08999991416931 0.230092421174049
2.09999990463257 0.230818301439285
2.10999989509583 0.23153829574585
2.11999988555908 0.232252389192581
2.13000011444092 0.232960358262062
2.14000010490417 0.233662098646164
2.15000009536743 0.234357431530952
2.16000008583069 0.235046222805977
2.17000007629395 0.235728576779366
2.1800000667572 0.236404195427895
2.19000005722046 0.237072855234146
2.20000004768372 0.237734600901604
2.21000003814697 0.238389387726784
2.22000002861023 0.239036977291107
2.23000001907349 0.239677101373672
2.24000000953674 0.240309789776802
2.25 0.240935042500496
2.25999999046326 0.241552636027336
2.26999998092651 0.242162376642227
2.27999997138977 0.242764100432396
2.28999996185303 0.243357941508293
2.29999995231628 0.243943631649017
2.30999994277954 0.244520932435989
2.3199999332428 0.245089814066887
2.32999992370605 0.245650291442871
2.33999991416931 0.246202141046524
2.34999990463257 0.246745079755783
2.35999989509583 0.247279167175293
2.36999988555908 0.247804373502731
2.38000011444092 0.248320460319519
2.39000010490417 0.248827308416367
2.40000009536743 0.249324724078178
2.41000008583069 0.249812632799149
2.42000007629395 0.250291168689728
2.4300000667572 0.250759929418564
2.44000005722046 0.2512187063694
2.45000004768372 0.251667648553848
2.46000003814697 0.252106636762619
2.47000002861023 0.252535462379456
2.48000001907349 0.252953946590424
2.49000000953674 0.253361970186234
2.5 0.253759741783142
2.50999999046326 0.254146844148636
2.51999998092651 0.254523128271103
2.52999997138977 0.254888623952866
2.53999996185303 0.255243241786957
2.54999995231628 0.255586922168732
2.55999994277954 0.255919337272644
2.5699999332428 0.256240427494049
2.57999992370605 0.256550431251526
2.58999991416931 0.256848901510239
2.59999990463257 0.257135719060898
2.60999989509583 0.257410913705826
2.61999988555908 0.257674515247345
2.63000011444092 0.257926285266876
2.64000010490417 0.258166074752808
2.65000009536743 0.258393794298172
2.66000008583069 0.258609414100647
2.67000007629395 0.258812874555588
2.6800000667572 0.259004145860672
2.69000005722046 0.259182840585709
2.70000004768372 0.25934910774231
2.71000003814697 0.25950300693512
2.72000002861023 0.259644240140915
2.73000001907349 0.259772628545761
2.74000000953674 0.259888201951981
2.75 0.259991109371185
2.75999999046326 0.260081022977829
2.76999998092651 0.260157853364944
2.77999997138977 0.260221630334854
2.78999996185303 0.260272294282913
2.79999995231628 0.260309845209122
2.80999994277954 0.260333955287933
2.8199999332428 0.260344803333282
2.82999992370605 0.260342299938202
2.83999991416931 0.260326355695724
2.84999990463257 0.260296761989594
2.85999989509583 0.260253638029099
2.86999988555908 0.260197043418884
2.88000011444092 0.260126650333405
2.89000010490417 0.260042726993561
2.90000009536743 0.259944826364517
2.91000008583069 0.259833157062531
2.92000007629395 0.259707808494568
2.9300000667572 0.259568601846695
2.94000005722046 0.259415358304977
2.95000004768372 0.259248197078705
2.96000003814697 0.259067207574844
2.97000002861023 0.258872210979462
2.98000001907349 0.25866311788559
2.99000000953674 0.258439987897873
3 0.258202910423279
3.00999999046326 0.25795179605484
3.01999998092651 0.257686465978622
3.02999997138977 0.25740709900856
3.03999996185303 0.257113724946976
3.04999995231628 0.256806313991547
3.05999994277954 0.256484657526016
3.0699999332428 0.256148934364319
3.07999992370605 0.255799233913422
3.08999991416931 0.255435466766357
3.09999990463257 0.255057513713837
3.10999989509583 0.254665464162827
3.11999988555908 0.254259586334229
3.13000011444092 0.253839582204819
3.14000010490417 0.253405630588531
3.15000009536743 0.252957701683044
3.16000008583069 0.252495795488358
3.17000007629395 0.252020090818405
3.1800000667572 0.251530557870865
3.19000005722046 0.25102698802948
3.20000004768372 0.250509738922119
3.21000003814697 0.24997878074646
3.22000002861023 0.249434188008308
3.23000001907349 0.248875826597214
3.24000000953674 0.248303860425949
3.25 0.247718527913094
3.25999999046326 0.247119665145874
3.26999998092651 0.24650727212429
3.27999997138977 0.245881587266922
3.28999996185303 0.245242685079575
3.29999995231628 0.244590580463409
3.30999994277954 0.243925288319588
3.3199999332428 0.24324694275856
3.32999992370605 0.242555633187294
3.33999991416931 0.241851568222046
3.34999990463257 0.24113455414772
3.35999989509583 0.240404769778252
3.36999988555908 0.239662528038025
3.38000011444092 0.238907709717751
3.39000010490417 0.238140523433685
3.40000009536743 0.237360879778862
3.41000008583069 0.236568972468376
3.42000007629395 0.235765188932419
3.4300000667572 0.234949365258217
3.44000005722046 0.234121486544609
3.45000004768372 0.233281895518303
3.46000003814697 0.232430681586266
3.47000002861023 0.23156800866127
3.48000001907349 0.230693787336349
3.49000000953674 0.229808256030083
3.5 0.228911697864532
3.50999999046326 0.22800412774086
3.51999998092651 0.227085515856743
3.52999997138977 0.226156115531921
3.53999996185303 0.225216299295425
3.54999995231628 0.224265947937965
3.55999994277954 0.223305106163025
3.5699999332428 0.222334131598473
3.57999992370605 0.221353203058243
3.58999991416931 0.220362365245819
3.59999990463257 0.219361707568169
3.60999989509583 0.218351468443871
3.61999988555908 0.217331871390343
3.63000011444092 0.216302901506424
3.64000010490417 0.215264901518822
3.65000009536743 0.214217826724052
3.66000008583069 0.21316197514534
3.67000007629395 0.212097615003586
3.6800000667572 0.21102474629879
3.69000005722046 0.209943532943726
3.70000004768372 0.208854198455811
3.71000003814697 0.207756921648979
3.72000002861023 0.206651940941811
3.73000001907349 0.205539271235466
3.74000000953674 0.204419121146202
3.75 0.203291818499565
3.75999999046326 0.202157482504845
3.76999998092651 0.201016068458557
3.77999997138977 0.1998680382967
3.78999996185303 0.198713481426239
3.79999995231628 0.197552651166916
3.80999994277954 0.196385517716408
3.8199999332428 0.1952123939991
3.82999992370605 0.194033548235893
3.83999991416931 0.192849084734917
3.84999990463257 0.191659167408943
3.85999989509583 0.190463945269585
3.86999988555908 0.189263761043549
3.88000011444092 0.188058689236641
3.89000010490417 0.18684895336628
3.90000009536743 0.185634657740593
3.91000008583069 0.184416070580482
3.92000007629395 0.183193475008011
3.9300000667572 0.181966930627823
3.94000005722046 0.18073658645153
3.95000004768372 0.179502636194229
3.96000003814697 0.178265437483788
3.97000002861023 0.177025124430656
3.98000001907349 0.175781682133675
3.99000000953674 0.174535498023033
4 0.173286780714989
4.01000022888184 0.172035589814186
4.01999998092651 0.170782268047333
4.03000020980835 0.169526815414429
4.03999996185303 0.168269455432892
4.05000019073486 0.167010471224785
4.05999994277954 0.165749967098236
4.07000017166138 0.164488211274147
4.07999992370605 0.163225427269936
4.09000015258789 0.161961585283279
4.09999990463257 0.160697177052498
4.1100001335144 0.159432008862495
4.11999988555908 0.158166468143463
4.13000011444092 0.156900718808174
4.1399998664856 0.155634850263596
4.15000009536743 0.154369220137596
4.15999984741211 0.15310400724411
4.17000007629395 0.151839137077332
4.17999982833862 0.150575056672096
4.19000005722046 0.149311691522598
4.19999980926514 0.148049294948578
4.21000003814697 0.146788075566292
4.21999979019165 0.145528212189674
4.23000001907349 0.144269824028015
4.23999977111816 0.143013224005699
4.25 0.141758292913437
4.26000022888184 0.140505388379097
4.26999998092651 0.139254704117775
4.28000020980835 0.13800622522831
4.28999996185303 0.136760160326958
4.30000019073486 0.135516718029976
4.30999994277954 0.134276002645493
4.32000017166138 0.133038178086281
4.32999992370605 0.131803557276726
4.34000015258789 0.130572006106377
4.34999990463257 0.129343867301941
4.3600001335144 0.128119081258774
4.36999988555908 0.126897856593132
4.38000011444092 0.125680461525917
4.3899998664856 0.12446690350771
4.40000009536743 0.123257361352444
4.40999984741211 0.122052036225796
4.42000007629395 0.120850898325443
4.42999982833862 0.119654253125191
4.44000005722046 0.11846199631691
4.44999980926514 0.117274403572083
4.46000003814697 0.116091512143612
4.46999979019165 0.114913485944271
4.48000001907349 0.11374045163393
4.48999977111816 0.112572610378265
4.5 0.111409850418568
4.51000022888184 0.110252402722836
4.51999998092651 0.109100468456745
4.53000020980835 0.107953943312168
4.53999996185303 0.106812976300716
4.55000019073486 0.105677723884583
4.55999994277954 0.104548253118992
4.57000017166138 0.103424698114395
4.57999992370605 0.102307215332985
4.59000015258789 0.101195700466633
4.59999990463257 0.100090399384499
4.6100001335144 0.098991259932518
4.61999988555908 0.0978984236717224
4.63000011444092 0.0968119353055954
4.6399998664856 0.0957319214940071
4.65000009536743 0.0946584567427635
4.65999984741211 0.0935916751623154
4.67000007629395 0.0925314500927925
4.67999982833862 0.0914780870079994
4.69000005722046 0.09043138474226
4.69999980926514 0.0893915519118309
4.71000003814697 0.0883586406707764
4.71999979019165 0.08733269572258
4.73000001907349 0.0863137915730476
4.73999977111816 0.085302010178566
4.75 0.0842972546815872
4.76000022888184 0.0832996815443039
4.76999998092651 0.0823093950748444
4.78000020980835 0.0813263058662415
4.78999996185303 0.0803504958748817
4.80000019073486 0.07938202470541
4.80999994277954 0.0784208849072456
4.82000017166138 0.077467180788517
4.82999992370605 0.0765209570527077
4.84000015258789 0.0755821391940117
4.84999990463257 0.0746508538722992
4.8600001335144 0.0737270191311836
4.86999988555908 0.0728107094764709
4.88000011444092 0.0719019845128059
4.8899998664856 0.0710007697343826
4.90000009536743 0.0701071843504906
4.90999984741211 0.0692212507128716
4.92000007629395 0.068342886865139
4.92999982833862 0.0674721971154213
4.94000005722046 0.0666090697050095
4.94999980926514 0.0657535940408707
4.96000003814697 0.0649057477712631
4.96999979019165 0.0640655905008316
4.98000001907349 0.0632330477237701
4.98999977111816 0.0624082200229168
5 0.0615909695625305
5.01000022888184 0.0607813894748688
5.01999998092651 0.0599795132875443
5.03000020980835 0.0591851994395256
5.03999996185303 0.0583985224366188
5.05000019073486 0.0576194487512112
5.05999994277954 0.056847982108593
5.07000017166138 0.0560841374099255
5.07999992370605 0.0553278736770153
5.09000015258789 0.0545791536569595
5.09999990463257 0.0538379997014999
5.1100001335144 0.0531043410301208
5.11999988555908 0.0523782074451447
5.13000011444092 0.051659531891346
5.1399998664856 0.0509483367204666
5.15000009536743 0.0502445697784424
5.15999984741211 0.0495482608675957
5.17000007629395 0.0488592945039272
5.17999982833862 0.0481777526438236
5.19000005722046 0.0475034713745117
5.19999980926514 0.046836506575346
5.21000003814697 0.0461767949163914
5.21999979019165 0.0455243512988091
5.23000001907349 0.0448791012167931
5.23999977111816 0.0442410595715046
5.25 0.043610118329525
5.26000022888184 0.0429862961173058
5.26999998092651 0.0423695743083954
5.28000020980835 0.0417598448693752
5.28999996185303 0.0411571152508259
5.30000019073486 0.0405613146722317
5.30999994277954 0.0399724543094635
5.32000017166138 0.0393904596567154
5.32999992370605 0.0388153269886971
5.34000015258789 0.0382469333708286
5.34999990463257 0.0376853570342064
5.3600001335144 0.0371304266154766
5.36999988555908 0.0365821644663811
5.38000011444092 0.0360405258834362
5.3899998664856 0.0355054400861263
5.40000009536743 0.0349768921732903
5.40999984741211 0.0344548635184765
5.42000007629395 0.033939216285944
5.42999982833862 0.0334300138056278
5.44000005722046 0.0329270996153355
5.44999980926514 0.0324304699897766
5.46000003814697 0.0319400988519192
5.46999979019165 0.0314559228718281
5.48000001907349 0.0309778731316328
5.48999977111816 0.03050597012043
5.5 0.0300400834530592
5.51000022888184 0.0295801796019077
5.51999998092651 0.0291262492537498
5.53000020980835 0.0286781825125217
5.53999996185303 0.0282359831035137
5.55000019073486 0.0277995746582747
5.55999994277954 0.0273689031600952
5.57000017166138 0.0269439239054918
5.57999992370605 0.026524605229497
5.59000015258789 0.0261108670383692
5.59999990463257 0.0257026813924313
5.6100001335144 0.0252999551594257
5.61999988555908 0.024902667850256
5.63000011444092 0.0245107598602772
5.6399998664856 0.0241241902112961
5.65000009536743 0.0237428825348616
5.65999984741211 0.0233668480068445
5.67000007629395 0.0229959562420845
5.67999982833862 0.0226301960647106
5.69000005722046 0.0222695022821426
5.69999980926514 0.0219138320535421
5.71000003814697 0.0215631052851677
5.71999979019165 0.0212173275649548
5.73000001907349 0.020876394584775
5.73999977111816 0.0205403044819832
5.75 0.0202089566737413
5.76000022888184 0.019882308319211
5.76999998092651 0.0195603538304567
5.78000020980835 0.0192429665476084
5.78999996185303 0.018930172547698
5.80000019073486 0.0186218526214361
5.80999994277954 0.018318010494113
5.82000017166138 0.0180185660719872
5.82999992370605 0.0177235193550587
5.84000015258789 0.0174327399581671
5.84999990463257 0.0171462409198284
5.8600001335144 0.0168639235198498
5.86999988555908 0.0165857821702957
5.88000011444092 0.0163117460906506
5.8899998664856 0.0160417798906565
5.90000009536743 0.0157758146524429
5.90999984741211 0.0155138382688165
5.92000007629395 0.0152557687833905
5.92999982833862 0.0150015885010362
5.94000005722046 0.0147511987015605
5.94999980926514 0.0145045993849635
5.96000003814697 0.0142617216333747
5.96999979019165 0.0140225365757942
5.98000001907349 0.0137869901955128
5.98999977111816 0.0135550433769822
6 0.0133266309276223
6.01000022888184 0.0131017100065947
6.01999998092651 0.0128802806138992
6.03000020980835 0.0126622384414077
6.03999996185303 0.0124475713819265
6.05000019073486 0.0122362123802304
6.05999994277954 0.0120281623676419
6.07000017166138 0.0118233328685164
6.07999992370605 0.011621723882854
6.09000015258789 0.0114232478663325
6.09999990463257 0.0112278936430812
6.1100001335144 0.0110356016084552
6.11999988555908 0.010846333578229
6.13000011444092 0.0106600625440478
6.1399998664856 0.0104767410084605
6.15000009536743 0.0102963307872415
6.15999984741211 0.0101187853142619
6.17000007629395 0.00994407013058662
6.17999982833862 0.00977215263992548
6.19000005722046 0.00960298161953688
6.19999980926514 0.00943651515990496
6.21000003814697 0.00927273370325565
6.21999979019165 0.00911157950758934
6.23000001907349 0.0089530386030674
6.23999977111816 0.00879706535488367
6.25 0.00864361505955458
6.26000022888184 0.00849264953285456
6.26999998092651 0.00834415201097727
6.28000020980835 0.00819807033985853
6.28999996185303 0.00805437937378883
6.30000019073486 0.00791302975267172
6.30999994277954 0.007774009834975
6.32000017166138 0.00763726141303778
6.32999992370605 0.00750278867781162
6.34000015258789 0.00737051572650671
6.34999990463257 0.0072404402308166
6.3600001335144 0.00711250212043524
6.36999988555908 0.00698669254779816
6.38000011444092 0.00686297472566366
6.3899998664856 0.00674132211133838
6.40000009536743 0.00662168627604842
6.40999984741211 0.00650406116619706
6.42000007629395 0.00638839183375239
6.42999982833862 0.00627468200400472
6.44000005722046 0.00616285763680935
6.44999980926514 0.00605292432010174
6.46000003814697 0.00594483641907573
6.46999979019165 0.00583857391029596
6.48000001907349 0.00573410978540778
6.48999977111816 0.00563141750171781
6.5 0.00553046306595206
6.51000022888184 0.00543121993541718
6.51999998092651 0.00533367320895195
6.53000020980835 0.00523777678608894
6.53999996185303 0.00514352135360241
6.55000019073486 0.0050508719868958
6.55999994277954 0.00495981425046921
6.57000017166138 0.00487031368538737
6.57999992370605 0.00478234840556979
6.59000015258789 0.00469589838758111
6.59999990463257 0.00461093196645379
6.6100001335144 0.00452742539346218
6.61999988555908 0.00444537121802568
6.63000011444092 0.00436472380533814
6.6399998664856 0.00428547896444798
6.65000009536743 0.00420759804546833
6.65999984741211 0.0041310815140605
6.67000007629395 0.00405588978901505
6.67999982833862 0.00398200796917081
6.69000005722046 0.00390941090881824
6.69999980926514 0.00383807462640107
6.71000003814697 0.00376798515208066
6.71999979019165 0.00369912688620389
6.73000001907349 0.0036314653698355
6.73999977111816 0.00356499780900776
6.75 0.00349969766102731
6.76000022888184 0.00343554001301527
6.76999998092651 0.0033725150860846
6.78000020980835 0.00331060029566288
6.78999996185303 0.00324977212585509
6.80000019073486 0.00319002219475806
6.80999994277954 0.00313132675364614
6.82000017166138 0.00307367113418877
6.82999992370605 0.00301703996956348
6.84000015258789 0.00296140555292368
6.84999990463257 0.00290676555596292
6.8600001335144 0.0028530927374959
6.86999988555908 0.00280037615448236
6.88000011444092 0.00274859601631761
6.8899998664856 0.00269774277694523
6.90000009536743 0.00264779618009925
6.90999984741211 0.00259874877519906
6.92000007629395 0.00255057122558355
6.92999982833862 0.00250325840897858
6.94000005722046 0.00245679263025522
6.94999980926514 0.00241115735843778
6.96000003814697 0.00236634677276015
6.96999979019165 0.00232233572751284
6.98000001907349 0.00227912212722003
6.98999977111816 0.00223668967373669
7 0.00219501391984522
7.01000022888184 0.00215409137308598
7.01999998092651 0.00211391248740256
7.03000020980835 0.0020744598004967
7.03999996185303 0.00203571794554591
7.05000019073486 0.00199767667800188
7.05999994277954 0.00196033366955817
7.07000017166138 0.00192365923430771
7.07999992370605 0.00188765279017389
7.09000015258789 0.0018523036269471
7.09999990463257 0.00181759754195809
7.1100001335144 0.00178352033253759
7.11999988555908 0.00175006268545985
7.13000011444092 0.00171721738297492
7.1399998664856 0.00168497208505869
7.15000009536743 0.00165331771131605
7.15999984741211 0.00162223959341645
7.17000007629395 0.00159173063002527
7.17999982833862 0.00156178022734821
7.19000005722046 0.00153237895574421
7.19999980926514 0.0015035152900964
7.21000003814697 0.00147518352605402
7.21999979019165 0.00144736794754863
7.23000001907349 0.00142006564419717
7.23999977111816 0.00139327184297144
7.25 0.00136696477420628
7.26000022888184 0.00134114059619606
7.26999998092651 0.00131579767912626
7.28000020980835 0.00129092123825103
7.28999996185303 0.00126650091260672
7.30000019073486 0.00124253216199577
7.30999994277954 0.00121900963131338
7.32000017166138 0.00119592028204352
7.32999992370605 0.00117325817700475
7.34000015258789 0.00115101865958422
7.34999990463257 0.00112918927334249
7.3600001335144 0.00110776128713042
7.36999988555908 0.00108673528302461
7.38000011444092 0.00106610113289207
7.3899998664856 0.00104584696236998
7.40000009536743 0.00102596811484545
7.40999984741211 0.00100646610371768
7.42000007629395 0.00098732125479728
7.42999982833862 0.000968533684499562
7.44000005722046 0.000950099609326571
7.44999980926514 0.000932006747461855
7.46000003814697 0.000914251839276403
7.46999979019165 0.000896829122211784
7.48000001907349 0.000879730039741844
7.48999977111816 0.000862953951582313
7.5 0.000846489856485277
7.51000022888184 0.000830331060569733
7.51999998092651 0.000814481463748962
7.53000020980835 0.000798922730609775
7.53999996185303 0.000783659459557384
7.55000019073486 0.000768683501519263
7.55999994277954 0.000753983913455158
7.57000017166138 0.000739562616217881
7.57999992370605 0.000725414138287306
7.59000015258789 0.000711531203705817
7.59999990463257 0.000697909272275865
7.6100001335144 0.0006845414172858
7.61999988555908 0.000671425426844507
7.63000011444092 0.000658560777083039
7.6399998664856 0.000645935302600265
7.65000009536743 0.000633545510936528
7.65999984741211 0.000621394021436572
7.67000007629395 0.000609469891060144
7.67999982833862 0.000597773469053209
7.69000005722046 0.000586294161621481
7.69999980926514 0.000575033365748823
7.71000003814697 0.000563984853215516
7.71999979019165 0.000553146237507463
7.73000001907349 0.000542511465027928
7.73999977111816 0.000532082049176097
7.75 0.00052184663945809
7.76000022888184 0.000511805235873908
7.76999998092651 0.00050195655785501
7.78000020980835 0.000492293911520392
7.78999996185303 0.000482813396956772
7.80000019073486 0.000473514519399032
7.80999994277954 0.000464388052932918
7.82000017166138 0.000455440196674317
7.82999992370605 0.000446659279987216
7.84000015258789 0.000438045797636732
7.84999990463257 0.000429597595939413
7.8600001335144 0.000421310105593875
7.86999988555908 0.000413180969189852
7.88000011444092 0.000405205268179998
7.8899998664856 0.00039738038321957
7.90000009536743 0.00038970512105152
7.90999984741211 0.000382178608560935
7.92000007629395 0.000374794122762978
7.92999982833862 0.000367551168892533
7.94000005722046 0.000360444391844794
7.94999980926514 0.000353475421434268
7.96000003814697 0.000346639746567234
7.96999979019165 0.000339934980729595
7.98000001907349 0.000333355885231867
7.98999977111816 0.000326904933899641
8 0.000320577382808551
8.01000022888184 0.00031437020516023
8.02000045776367 0.000308280577883124
8.02999973297119 0.000302309897961095
8.03999996185303 0.000296451442409307
8.05000019073486 0.000290706695523113
8.0600004196167 0.000285071932012215
8.06999969482422 0.000279546424280852
8.07999992370605 0.000274124904535711
8.09000015258789 0.000268807809334248
8.10000038146973 0.000263593625277281
8.10999965667725 0.000258477724855766
8.11999988555908 0.000253462960245088
8.13000011444092 0.000248542113695294
8.14000034332275 0.000243717440753244
8.14999961853027 0.000238984750467353
8.15999984741211 0.000234343009651639
8.17000007629395 0.000229789977311157
8.18000030517578 0.000225325115025043
8.1899995803833 0.000220946269109845
8.19999980926514 0.000216651547816582
8.21000003814697 0.000212438986636698
8.22000026702881 0.000208308832952753
8.22999954223633 0.000204257376026362
8.23999977111816 0.00020028548897244
8.25 0.000196387816686183
8.26000022888184 0.000192566440091468
8.27000045776367 0.000188819307368249
8.27999973297119 0.000185144454007968
8.28999996185303 0.000181538751348853
8.30000019073486 0.000178004469489679
8.3100004196167 0.000174538683495484
8.31999969482422 0.000171139035956003
8.32999992370605 0.000167803969816305
8.34000015258789 0.00016453409625683
8.35000038146973 0.000161328411195427
8.35999965667725 0.000158184397150762
8.36999988555908 0.000155099987750873
8.38000011444092 0.000152075896039605
8.39000034332275 0.000149111729115248
8.39999961853027 0.000146203790791333
8.40999984741211 0.000143351528095081
8.42000007629395 0.000140554184326902
8.43000030517578 0.000137812254251912
8.4399995803833 0.000135124195367098
8.44999980926514 0.000132486107759178
8.46000003814697 0.000129900014144368
8.47000026702881 0.000127363702631555
8.47999954223633 0.000124877740745433
8.48999977111816 0.000122439101687633
8.5 0.000120047123346012
8.51000022888184 0.000117702955321874
8.52000045776367 0.000115403163363226
8.52999973297119 0.000113148460513912
8.53999996185303 0.000110937166027725
8.55000019073486 0.0001087687414838
8.5600004196167 0.000106643012259156
8.56999969482422 0.00010455818119226
8.57999992370605 0.000102513906313106
8.59000015258789 0.000100509088952094
8.60000038146973 9.85441656666808e-05
8.60999965667725 9.66168154263869e-05
8.61999988555908 9.47262451518327e-05
8.63000011444092 9.28736262721941e-05
8.64000034332275 9.10566159291193e-05
8.64999961853027 8.92752796062268e-05
8.65999984741211 8.75271434779279e-05
8.67000007629395 8.58139392221346e-05
8.68000030517578 8.41345681692474e-05
8.6899995803833 8.24879607534967e-05
8.69999980926514 8.08728509582579e-05
8.71000003814697 7.92893479228951e-05
8.72000026702881 7.77358436607756e-05
8.72999954223633 7.62134804972447e-05
8.73999977111816 7.47205631341785e-05
8.75 7.3257164331153e-05
8.76000022888184 7.18217488611117e-05
8.77000045776367 7.04148696968332e-05
8.77999973297119 6.9034613261465e-05
8.78999996185303 6.76813797326759e-05
8.80000019073486 6.63547762087546e-05
8.8100004196167 6.50538859190419e-05
8.81999969482422 6.37787670711987e-05
8.82999992370605 6.25284374109469e-05
8.84000015258789 6.13020383752882e-05
8.85000038146973 6.01000974711496e-05
8.85999965667725 5.89217816013843e-05
8.86999988555908 5.77661448915023e-05
8.88000011444092 5.66323979001027e-05
8.89000034332275 5.55215228814632e-05
8.89999961853027 5.4432272008853e-05
8.90999984741211 5.33646234543994e-05
8.92000007629395 5.2317827794468e-05
8.93000030517578 5.12902443006169e-05
8.9399995803833 5.028372106608e-05
8.94999980926514 4.92969629704021e-05
8.96000003814697 4.83296680613421e-05
8.97000026702881 4.73802865599282e-05
8.97999954223633 4.64505828858819e-05
8.98999977111816 4.55381195934024e-05
9 4.46438534709159e-05
9.01000022888184 4.37674680142663e-05
9.02000045776367 4.29078645538539e-05
9.02999973297119 4.2065203160746e-05
9.03999996185303 4.12387271353509e-05
9.05000019073486 4.04281963710673e-05
9.0600004196167 3.96340910810977e-05
9.06999969482422 3.88557928090449e-05
9.07999992370605 3.80918609153014e-05
9.09000015258789 3.73435323126614e-05
9.10000038146973 3.66094755008817e-05
9.10999965667725 3.58898214471992e-05
9.11999988555908 3.51849812432192e-05
9.13000011444092 3.44933105225209e-05
9.14000034332275 3.38152931362856e-05
9.14999961853027 3.31503906636499e-05
9.15999984741211 3.2498635846423e-05
9.17000007629395 3.1859857699601e-05
9.18000030517578 3.12331430905033e-05
9.1899995803833 3.06186739180703e-05
9.19999980926514 3.00164920190582e-05
9.21000003814697 2.94264154945267e-05
9.22000026702881 2.8847602152382e-05
9.22999954223633 2.82805176539114e-05
9.23999977111816 2.77239614661084e-05
9.25 2.7178099117009e-05
9.26000022888184 2.66436691163108e-05
9.27000045776367 2.61195564235095e-05
9.27999973297119 2.56053117482224e-05
9.28999996185303 2.5101617211476e-05
9.30000019073486 2.4608012608951e-05
9.3100004196167 2.4123441107804e-05
9.31999969482422 2.36483683693223e-05
9.32999992370605 2.31831490964396e-05
9.34000015258789 2.27270738832885e-05
9.35000038146973 2.22794133151183e-05
9.35999965667725 2.18408877117326e-05
9.36999988555908 2.14110277738655e-05
9.38000011444092 2.09891477425117e-05
9.39000034332275 2.05762007681187e-05
9.39999961853027 2.01709754037438e-05
9.40999984741211 1.97738354472676e-05
9.42000007629395 1.9384662664379e-05
9.43000030517578 1.90025330084609e-05
9.4399995803833 1.86281267815502e-05
9.44999980926514 1.82615312951384e-05
9.46000003814697 1.79016060428694e-05
9.47000026702881 1.75490004039602e-05
9.47999954223633 1.72035961440997e-05
9.48999977111816 1.68645037774695e-05
9.5 1.6532121662749e-05
9.51000022888184 1.62063279276481e-05
9.52000045776367 1.58870188897708e-05
9.52999973297119 1.55740872287424e-05
9.53999996185303 1.52671673276927e-05
9.55000019073486 1.49661682371516e-05
9.5600004196167 1.46714446600527e-05
9.56999969482422 1.43824499900802e-05
9.57999992370605 1.40990578074707e-05
9.59000015258789 1.38211853482062e-05
9.60000038146973 1.35485197461094e-05
9.60999965667725 1.32814202515874e-05
9.61999988555908 1.30197677208344e-05
9.63000011444092 1.27630482893437e-05
9.64000034332275 1.25116030176287e-05
9.64999961853027 1.22647243188112e-05
9.65999984741211 1.20227277875529e-05
9.67000007629395 1.17859499368933e-05
9.68000030517578 1.15534867290989e-05
9.6899995803833 1.13256783151883e-05
9.69999980926514 1.11024191937759e-05
9.71000003814697 1.08834537968505e-05
9.72000026702881 1.0668697541405e-05
9.72999954223633 1.0458291399118e-05
9.73999977111816 1.02519425126957e-05
9.75 1.00499719337677e-05
9.76000022888184 9.85155475063948e-06
9.77000045776367 9.65718299994478e-06
9.77999973297119 9.46680393099086e-06
9.78999996185303 9.28014105738839e-06
9.80000019073486 9.09713980945526e-06
9.8100004196167 8.9175618995796e-06
9.81999969482422 8.7417101894971e-06
9.82999992370605 8.56915175972972e-06
9.84000015258789 8.40001575852511e-06
9.85000038146973 8.23423943074886e-06
9.85999965667725 8.07194192020688e-06
9.86999988555908 7.91271486377809e-06
9.88000011444092 7.75634180172347e-06
9.89000034332275 7.6034384619561e-06
9.89999961853027 7.45329543860862e-06
9.90999984741211 7.30617466615513e-06
9.92000007629395 7.16203521733405e-06
9.93000030517578 7.02081933923182e-06
9.9399995803833 6.8821736931568e-06
9.94999980926514 6.74619514029473e-06
9.96000003814697 6.61330568618723e-06
9.97000026702881 6.48284049020731e-06
9.97999954223633 6.35461537967785e-06
9.98999977111816 6.22918014414608e-06
10 6.10619326835149e-06
};
\addlegendentry{$b=4$}
\end{axis}

\end{tikzpicture}


==> image/layer_prunings.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
width=\textwidth,
height=0.5\textwidth,
axis line style={white!15!black},
colorbar,
colorbar style={ytick={0.78125,25.439453125,50.09765625,74.755859375,99.4140625},yticklabels={0\%,25\%,50\%,75\%,100\%},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
point meta max=99.4140625,
point meta min=0.78125,
tick align=outside,
title={CIFAR10},
x grid style={white!80!black},
xmajorticks=true,
xmin=0, xmax=13,
xtick style={draw=none},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12},
y dir=reverse,
y grid style={white!80!black},
ymajorticks=true,
ymin=0, ymax=5,
ytick style={draw=none},
ytick={0.5,1.5,2.5,3.5,4.5},
yticklabel style={rotate=45.0},
yticklabels={Slimming,Polarization,DeepHoyer,UCS,RNI}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=13, ymin=5, ymax=0] {image/layer_prunings-000.png};
\end{axis}

\begin{axis}[
width=\textwidth,
height=0.5\textwidth,
axis line style={white!15!black},
colorbar,
colorbar style={ytick={1.5625,26.025390625,50.48828125,74.951171875,99.4140625},yticklabels={0\%,25\%,50\%,75\%,100\%},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
point meta max=99.4140625,
point meta min=1.5625,
tick align=outside,
title={CIFAR100},
x grid style={white!80!black},
xmajorticks=true,
xmin=0, xmax=13,
xtick style={draw=none},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12},
y dir=reverse,
y grid style={white!80!black},
ymajorticks=true,
ymin=0, ymax=5,
ytick style={draw=none},
ytick={0.5,1.5,2.5,3.5,4.5},
yticklabel style={rotate=45.0},
yticklabels={Slimming,Polarization,DeepHoyer,UCS,RNI}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=13, ymin=5, ymax=0] {image/layer_prunings-001.png};
\end{axis}

% \begin{groupplot}[group style={group size=1 by 2}]
% \nextgroupplot[
% axis line style={white!15!black},
% axis y line=right,
% tick align=outside,
% xmajorticks=false,
% xmin=0, xmax=1,
% y grid style={white!80!black},
% ymin=0, ymax=100,
% ytick pos=right,
% ytick style={color=white!15!black},
% ytick={0,25,50,75,100},
% yticklabel style={anchor=west},
% yticklabels={0\%,25\%,50\%,75\%,100\%}
% ]
% \path [draw=white, fill=white, line width=0.004pt]
% ;
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=100] {layer_prunings-002.png};

% \nextgroupplot[
% axis line style={white!15!black},
% axis y line=right,
% tick align=outside,
% xmajorticks=false,
% xmin=0, xmax=1,
% y grid style={white!80!black},
% ymin=0, ymax=100,
% ytick pos=right,
% ytick style={color=white!15!black},
% ytick={0,25,50,75,100},
% yticklabel style={anchor=west},
% yticklabels={0\%,25\%,50\%,75\%,100\%}
% ]
% \path [draw=white, fill=white, line width=0.004pt]
% ;
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=100] {layer_prunings-003.png};
% \end{groupplot}

\end{tikzpicture}


==> image/layer_prunings_old.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
width=\textwidth,
height=0.5\textwidth,
axis line style={white!15!black},
colorbar,
colorbar style={ytick={1.5625,26.025390625,50.48828125,74.951171875,99.4140625},yticklabels={0\%,25\%,50\%,75\%,100\%},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
point meta max=99.4140625,
point meta min=1.5625,
tick align=outside,
x grid style={white!80!black},
xmajorticks=true,
xmin=0, xmax=13,
xtick style={draw=none},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12},
y dir=reverse,
y grid style={white!80!black},
ymajorticks=true,
ymin=0, ymax=5,
ytick style={draw=none},
ytick={0.5,1.5,2.5,3.5,4.5},
yticklabels={Slimming,Polarization,DeepHoyer,UCS,RNI},
yticklabel style={rotate=45.0},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=13, ymin=5, ymax=0] {image/layer_prunings-000.png};
\end{axis}

% \begin{axis}[
% axis line style={white!15!black},
% axis y line=right,
% tick align=outside,
% xmajorticks=false,
% xmin=0, xmax=1,
% y grid style={white!80!black},
% ymin=0, ymax=100,
% ytick pos=right,
% ytick style={color=white!15!black},
% ytick={0,25,50,75,100},
% yticklabel style={anchor=west},
% yticklabels={0\%,25\%,50\%,75\%,100\%}
% ]
% \path [draw=white, fill=white, line width=0.004pt]
% ;
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=100] {layer_prunings-001.png};
% \end{axis}

\end{tikzpicture}


==> image/log_grads.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\linewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(\displaystyle \nabla_{\gamma}(\mathcal{R}_S) \)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \sigma(\gamma)\)},
xmin=-0.0499999978357886, xmax=1.04999999989694,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.27,
ytick style={color=black},
ytick={0.0, 0.05, 0.1, 0.15, 0.2, 0.25},
yticklabels={0.0, 0.05, 0.1, 0.15, 0.2, 0.25}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.99999737739563,6.87803546756127e-12)
--(axis cs:0.99999737739563,6.87803546756127e-12)
--(axis cs:0.99999737739563,6.87803546756127e-12)
--(axis cs:0.99999737739563,6.87803546756127e-12)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.999997854232788,4.60430695306546e-12)
--(axis cs:0.999997854232788,4.60430695306546e-12)
--(axis cs:0.999997854232788,4.60430695306546e-12)
--(axis cs:0.999997854232788,4.60430695306546e-12)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.999998092651367,3.63797186819781e-12)
--(axis cs:0.999998092651367,3.63797186819781e-12)
--(axis cs:0.999998092651367,3.63797186819781e-12)
--(axis cs:0.999998092651367,3.63797186819781e-12)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.999998331069946,2.78532297053047e-12)
--(axis cs:0.999998331069946,2.78532297053047e-12)
--(axis cs:0.999998450279236,2.40163076058175e-12)
--(axis cs:0.999998569488525,2.04636004322301e-12)
--(axis cs:0.999998688697815,1.71951114371488e-12)
--(axis cs:0.999998807907104,1.42108373679672e-12)
--(axis cs:0.999998927116394,1.15107803930897e-12)
--(axis cs:0.999999046325684,9.0949383441119e-13)
--(axis cs:0.999999165534973,6.96331284733703e-13)
--(axis cs:0.999999284744263,5.11590390276512e-13)
--(axis cs:0.999999403953552,3.55271151039616e-13)
--(axis cs:0.999999523162842,2.27373567023015e-13)
--(axis cs:0.999999642372131,1.27897651779237e-13)
--(axis cs:0.999999761581421,5.68434120845444e-14)
--(axis cs:0.99999988079071,1.42108530211361e-14)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.99999988079071,1.42108530211361e-14)
--(axis cs:0.999999761581421,5.68434120845444e-14)
--(axis cs:0.999999642372131,1.27897651779237e-13)
--(axis cs:0.999999523162842,2.27373567023015e-13)
--(axis cs:0.999999403953552,3.55271151039616e-13)
--(axis cs:0.999999284744263,5.11590390276512e-13)
--(axis cs:0.999999165534973,6.96331284733703e-13)
--(axis cs:0.999999046325684,9.0949383441119e-13)
--(axis cs:0.999998927116394,1.15107803930897e-12)
--(axis cs:0.999998807907104,1.42108373679672e-12)
--(axis cs:0.999998688697815,1.71951114371488e-12)
--(axis cs:0.999998569488525,2.04636004322301e-12)
--(axis cs:0.999998450279236,2.40163076058175e-12)
--(axis cs:0.999998331069946,2.78532297053047e-12)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.99999737739563,9.0949383441119e-13)
--(axis cs:0.99999737739563,9.0949383441119e-13)
--(axis cs:0.99999737739563,9.0949383441119e-13)
--(axis cs:0.99999737739563,9.0949383441119e-13)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.999997854232788,6.96331284733703e-13)
--(axis cs:0.999997854232788,5.11590390276512e-13)
--(axis cs:0.999997854232788,6.96331284733703e-13)
--(axis cs:0.999997854232788,6.96331284733703e-13)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.999998092651367,5.11590390276512e-13)
--(axis cs:0.999998092651367,5.11590390276512e-13)
--(axis cs:0.999998092651367,5.11590390276512e-13)
--(axis cs:0.999998092651367,5.11590390276512e-13)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.999998331069946,3.55271151039616e-13)
--(axis cs:0.999998331069946,3.55271151039616e-13)
--(axis cs:0.999998450279236,3.55271151039616e-13)
--(axis cs:0.999998569488525,2.27373567023015e-13)
--(axis cs:0.999998688697815,2.27373567023015e-13)
--(axis cs:0.999998807907104,2.27373567023015e-13)
--(axis cs:0.999998927116394,1.27897651779237e-13)
--(axis cs:0.999999046325684,1.27897651779237e-13)
--(axis cs:0.999999165534973,5.68434053082809e-14)
--(axis cs:0.999999284744263,5.68434086964126e-14)
--(axis cs:0.999999403953552,5.68434086964126e-14)
--(axis cs:0.999999523162842,1.42108538681691e-14)
--(axis cs:0.999999642372131,1.42108530211361e-14)
--(axis cs:0.999999761581421,1.42108538681691e-14)
--(axis cs:0.99999988079071,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.99999988079071,2.63163946404433e-15)
--(axis cs:0.999999761581421,1.42108538681691e-14)
--(axis cs:0.999999642372131,1.42108530211361e-14)
--(axis cs:0.999999523162842,4.26325539812106e-14)
--(axis cs:0.999999403953552,5.68434086964126e-14)
--(axis cs:0.999999284744263,5.68434086964126e-14)
--(axis cs:0.999999165534973,1.27897651779237e-13)
--(axis cs:0.999999046325684,1.27897651779237e-13)
--(axis cs:0.999998927116394,1.27897651779237e-13)
--(axis cs:0.999998807907104,2.27373567023015e-13)
--(axis cs:0.999998688697815,2.27373567023015e-13)
--(axis cs:0.999998569488525,3.55271151039616e-13)
--(axis cs:0.999998450279236,3.55271151039616e-13)
--(axis cs:0.999998331069946,3.55271151039616e-13)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.99999737739563,1.27897651779237e-13)
--(axis cs:0.99999737739563,1.27897651779237e-13)
--(axis cs:0.99999737739563,1.27897651779237e-13)
--(axis cs:0.99999737739563,1.27897651779237e-13)
--cycle;
\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.999997854232788,5.68434053082809e-14)
--(axis cs:0.999997854232788,5.68434053082809e-14)
--(axis cs:0.999997854232788,5.68434053082809e-14)
--(axis cs:0.999997854232788,5.68434053082809e-14)
--cycle;
\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.999998092651367,5.68434053082809e-14)
--(axis cs:0.999998092651367,5.68434053082809e-14)
--(axis cs:0.999998092651367,5.68434053082809e-14)
--(axis cs:0.999998092651367,5.68434053082809e-14)
--cycle;
\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.999998331069946,5.68434053082809e-14)
--(axis cs:0.999998331069946,5.68434053082809e-14)
--(axis cs:0.999998450279236,5.68434053082809e-14)
--(axis cs:0.999998569488525,5.68434053082809e-14)
--(axis cs:0.999998688697815,1.42108530211361e-14)
--(axis cs:0.999998807907104,1.42108521741032e-14)
--(axis cs:0.999998927116394,1.42108521741032e-14)
--(axis cs:0.999999046325684,1.42108521741032e-14)
--(axis cs:0.999999165534973,1.42108521741032e-14)
--(axis cs:0.999999284744263,1.42108530211361e-14)
--(axis cs:0.999999403953552,1.42108530211361e-14)
--(axis cs:0.999999523162842,7.10542608705158e-15)
--(axis cs:0.999999642372131,0)
--(axis cs:0.999999761581421,0)
--(axis cs:0.99999988079071,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.99999988079071,0)
--(axis cs:0.999999761581421,0)
--(axis cs:0.999999642372131,0)
--(axis cs:0.999999523162842,1.42108538681691e-14)
--(axis cs:0.999999403953552,1.42108530211361e-14)
--(axis cs:0.999999284744263,1.42108530211361e-14)
--(axis cs:0.999999165534973,1.42108521741032e-14)
--(axis cs:0.999999046325684,1.42108521741032e-14)
--(axis cs:0.999998927116394,1.42108521741032e-14)
--(axis cs:0.999998807907104,1.42108521741032e-14)
--(axis cs:0.999998688697815,5.68434053082809e-14)
--(axis cs:0.999998569488525,5.68434053082809e-14)
--(axis cs:0.999998450279236,5.68434053082809e-14)
--(axis cs:0.999998331069946,5.68434053082809e-14)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0.99999737739563,1.42108530211361e-14)
--(axis cs:0.99999737739563,1.42108530211361e-14)
--(axis cs:0.99999737739563,1.42108530211361e-14)
--(axis cs:0.99999737739563,1.42108530211361e-14)
--cycle;
\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0.999997854232788,1.42108530211361e-14)
--(axis cs:0.999997854232788,1.42108530211361e-14)
--(axis cs:0.999997854232788,1.42108530211361e-14)
--(axis cs:0.999997854232788,1.42108530211361e-14)
--cycle;
\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0.999998092651367,1.42108530211361e-14)
--(axis cs:0.999998092651367,1.42108530211361e-14)
--(axis cs:0.999998092651367,1.42108530211361e-14)
--(axis cs:0.999998092651367,1.42108530211361e-14)
--cycle;
\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0.999998331069946,1.42108530211361e-14)
--(axis cs:0.999998331069946,1.42108530211361e-14)
--(axis cs:0.999998450279236,1.42108530211361e-14)
--(axis cs:0.999998569488525,1.42108530211361e-14)
--(axis cs:0.999998688697815,1.42108530211361e-14)
--(axis cs:0.999998807907104,0)
--(axis cs:0.999998927116394,0)
--(axis cs:0.999999046325684,0)
--(axis cs:0.999999165534973,0)
--(axis cs:0.999999284744263,0)
--(axis cs:0.999999403953552,0)
--(axis cs:0.999999523162842,0)
--(axis cs:0.999999642372131,0)
--(axis cs:0.999999761581421,0)
--(axis cs:0.99999988079071,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.99999988079071,0)
--(axis cs:0.999999761581421,0)
--(axis cs:0.999999642372131,0)
--(axis cs:0.999999523162842,0)
--(axis cs:0.999999403953552,0)
--(axis cs:0.999999284744263,0)
--(axis cs:0.999999165534973,0)
--(axis cs:0.999999046325684,0)
--(axis cs:0.999998927116394,0)
--(axis cs:0.999998807907104,1.42108521741032e-14)
--(axis cs:0.999998688697815,1.42108530211361e-14)
--(axis cs:0.999998569488525,1.42108530211361e-14)
--(axis cs:0.999998450279236,1.42108530211361e-14)
--(axis cs:0.999998331069946,1.42108530211361e-14)
--cycle;

\addplot [thick, color0]
table {%
0 0
0.000301003456115723 0.00243985652923584
0.00112736225128174 0.00764346122741699
0.00240921974182129 0.0144890546798706
0.00404787063598633 0.0222117900848389
0.00602912902832031 0.0306299924850464
0.00828671455383301 0.0393897294998169
0.0109380483627319 0.0488507747650146
0.0138671398162842 0.0585043430328369
0.0168888568878174 0.0677611827850342
0.0197645425796509 0.0760204792022705
0.023118257522583 0.0850760936737061
0.0270253419876099 0.0949505567550659
0.0303698778152466 0.102898597717285
0.0341137647628784 0.11130702495575
0.0383011102676392 0.120162963867188
0.04297935962677 0.129444360733032
0.0463964939117432 0.135852217674255
0.050071120262146 0.142421364784241
0.0540201663970947 0.149135947227478
0.0582616329193115 0.155977249145508
0.0628139972686768 0.162922859191895
0.0676965713500977 0.169947624206543
0.0729290246963501 0.177022099494934
0.0785318613052368 0.184113740921021
0.0845259428024292 0.191185832023621
0.0909323692321777 0.198197722434998
0.094296932220459 0.201667428016663
0.097772479057312 0.205105185508728
0.101361989974976 0.208505034446716
0.105067729949951 0.211860299110413
0.108892560005188 0.21516478061676
0.112839221954346 0.218411564826965
0.116909980773926 0.221593618392944
0.121107697486877 0.224704146385193
0.125434637069702 0.22773551940918
0.12989330291748 0.230680704116821
0.134486079216003 0.233531832695007
0.139215350151062 0.236281514167786
0.144083142280579 0.238921999931335
0.149091720581055 0.241445541381836
0.154242992401123 0.243844509124756
0.159538984298706 0.246110916137695
0.164981245994568 0.248237371444702
0.170571565628052 0.250216007232666
0.176311254501343 0.252039670944214
0.182201623916626 0.253700733184814
0.188243746757507 0.255192041397095
0.194438695907593 0.256507039070129
0.20078706741333 0.257638812065125
0.207289457321167 0.258581161499023
0.213945984840393 0.259328246116638
0.220756769180298 0.25987434387207
0.227721452713013 0.260214567184448
0.234839797019958 0.260344266891479
0.242110729217529 0.26025927066803
0.249533534049988 0.259956359863281
0.25710654258728 0.259432315826416
0.264828443527222 0.258685111999512
0.272696971893311 0.257713198661804
0.280710220336914 0.256515502929688
0.288865208625793 0.255092144012451
0.297159314155579 0.253443598747253
0.305589318275452 0.251571178436279
0.314151525497437 0.24947714805603
0.322842001914978 0.247164487838745
0.331656694412231 0.24463677406311
0.340591073036194 0.241898417472839
0.349640130996704 0.238955020904541
0.358798861503601 0.235812306404114
0.368061661720276 0.232477068901062
0.37742280960083 0.228956937789917
0.386876344680786 0.225259900093079
0.396415948867798 0.221394777297974
0.40603494644165 0.217370867729187
0.415726661682129 0.213198184967041
0.435299515724182 0.204448461532593
0.455076217651367 0.195233702659607
0.474995613098145 0.185647010803223
0.494994878768921 0.175784349441528
0.525003910064697 0.160684585571289
0.603584051132202 0.120800375938416
0.62257719039917 0.111351728439331
0.641201257705688 0.102242469787598
0.659408926963806 0.0935213565826416
0.677157998085022 0.0852272510528564
0.694410800933838 0.0773892402648926
0.711134672164917 0.0700269937515259
0.727303028106689 0.0631517171859741
0.74289345741272 0.0567665100097656
0.757889270782471 0.0508676767349243
0.772278547286987 0.0454452037811279
0.786054015159607 0.0404843091964722
0.79921293258667 0.035966157913208
0.811756134033203 0.0318689346313477
0.823688745498657 0.0281683206558228
0.835018634796143 0.0248386859893799
0.845757007598877 0.0218538045883179
0.855916738510132 0.0191868543624878
0.865513801574707 0.0168118476867676
0.878892302513123 0.0137407779693604
0.891107320785522 0.0111871957778931
0.902227401733398 0.00907611846923828
0.912323713302612 0.00733983516693115
0.924317121505737 0.00550544261932373
0.934787273406982 0.00411093235015869
0.945979833602905 0.0028378963470459
0.95702052116394 0.00180697441101074
0.967181205749512 0.00105917453765869
0.977769017219543 0.000488638877868652
0.987683057785034 0.000150799751281738
0.997685074806213 5.36441802978516e-06
1 0
};
\addlegendentry{b=0}
\addplot [thick, color1]
table {%
0 1.19209289550781e-07
0.000246405601501465 0.0048900842666626
0.000960588455200195 0.015470027923584
0.00205338001251221 0.0287169218063354
0.00345087051391602 0.0431890487670898
0.00494062900543213 0.0567464828491211
0.00652849674224854 0.0697027444839478
0.00828671455383301 0.0826781988143921
0.010104775428772 0.094886302947998
0.0123169422149658 0.108382940292358
0.01442551612854 0.120087385177612
0.0168888568878174 0.13254714012146
0.0190035104751587 0.142338275909424
0.0213770866394043 0.152456521987915
0.0240399837493896 0.162835597991943
0.0259921550750732 0.169859409332275
0.0280983448028564 0.176933526992798
0.0303698778152466 0.184025168418884
0.0328187942504883 0.191097736358643
0.035457968711853 0.198110580444336
0.0383011102676392 0.20501971244812
0.0413622856140137 0.211777091026306
0.0446568727493286 0.218331098556519
0.0482006072998047 0.224627256393433
0.050071120262146 0.227660775184631
0.052010178565979 0.230608105659485
0.0540201663970947 0.233461737632751
0.0561032295227051 0.236214160919189
0.0582616329193115 0.238857388496399
0.0604977607727051 0.241384029388428
0.0628139972686768 0.243786096572876
0.0652127265930176 0.246055960655212
0.0676965713500977 0.248185992240906
0.0702677965164185 0.250168442726135
0.0729290246963501 0.251996040344238
0.0756828784942627 0.253661155700684
0.0785318613052368 0.255156993865967
0.0814787149429321 0.256476402282715
0.0845259428024292 0.257612824440002
0.0876762866973877 0.258560061454773
0.0909323692321777 0.259312033653259
0.094296932220459 0.259863257408142
0.097772479057312 0.260208606719971
0.101361989974976 0.260343551635742
0.105067729949951 0.260264158248901
0.108892560005188 0.259966492652893
0.112839221954346 0.259448170661926
0.116909980773926 0.258706569671631
0.121107697486877 0.257740259170532
0.125434637069702 0.256548166275024
0.12989330291748 0.255130529403687
0.134486079216003 0.253487586975098
0.139215350151062 0.251620769500732
0.144083142280579 0.249532222747803
0.149091720581055 0.247224926948547
0.154242992401123 0.244702458381653
0.159538984298706 0.241969466209412
0.164981245994568 0.239030957221985
0.176311254501343 0.232562780380249
0.188243746757507 0.225354433059692
0.20078706741333 0.217473387718201
0.220756769180298 0.204560995101929
0.25710654258728 0.180867433547974
0.272696971893311 0.170905351638794
0.288865208625793 0.160811185836792
0.305589318275452 0.150678873062134
0.322842001914978 0.140598297119141
0.331656694412231 0.135603904724121
0.340591073036194 0.130653381347656
0.349640130996704 0.125756025314331
0.358798861503601 0.120920658111572
0.368061661720276 0.116155385971069
0.37742280960083 0.111468076705933
0.386876344680786 0.106865406036377
0.396415948867798 0.102354168891907
0.40603494644165 0.0979399681091309
0.415726661682129 0.0936279296875
0.42548394203186 0.0894227027893066
0.435299515724182 0.0853283405303955
0.445166110992432 0.0813479423522949
0.455076217651367 0.0774843692779541
0.465021967887878 0.0737400054931641
0.474995613098145 0.0701161623001099
0.484989285469055 0.0666142702102661
0.494994878768921 0.063234806060791
0.505004644393921 0.0599778890609741
0.515010356903076 0.0568435192108154
0.525003910064697 0.053830623626709
0.534977674484253 0.0509384870529175
0.544923782348633 0.0481654405593872
0.554833889007568 0.0455100536346436
0.564700365066528 0.0429700613021851
0.584273338317871 0.0382276773452759
0.603584051132202 0.0339176654815674
0.62257719039917 0.0300168991088867
0.641201257705688 0.0265003442764282
0.659408926963806 0.0233421325683594
0.677157998085022 0.0205155611038208
0.694410800933838 0.0179941654205322
0.711134672164917 0.0157520771026611
0.727303028106689 0.0137640237808228
0.74289345741272 0.0120062828063965
0.757889270782471 0.0104559659957886
0.779243230819702 0.00847375392913818
0.79921293258667 0.00684607028961182
0.817798376083374 0.005515456199646
0.840461015701294 0.00411844253540039
0.860784649848938 0.00306332111358643
0.883090019226074 0.00210583209991455
0.905703067779541 0.00133538246154785
0.929732084274292 0.00072181224822998
0.953603506088257 0.000306487083435059
0.979444622993469 5.84125518798828e-05
1 0
};
\addlegendentry{b=1}
\addplot [thick, color2]
table {%
0 2.38418579101562e-07
0.000209927558898926 0.0100078582763672
0.000818610191345215 0.0305813550949097
0.00168144702911377 0.0534075498580933
0.00271594524383545 0.0759124755859375
0.00388967990875244 0.0974172353744507
0.0051414966583252 0.117013692855835
0.00652849674224854 0.135689973831177
0.00796401500701904 0.152371048927307
0.00933444499969482 0.166251420974731
0.0109380483627319 0.18039071559906
0.0123169422149658 0.191009521484375
0.0138671398162842 0.201494693756104
0.0156095027923584 0.21169376373291
0.0168888568878174 0.218250632286072
0.0182713270187378 0.224550485610962
0.0197645425796509 0.230535507202148
0.0213770866394043 0.236146569252014
0.023118257522583 0.24132227897644
0.0249974727630615 0.24600088596344
0.0259921550750732 0.24813449382782
0.0270253419876099 0.250120759010315
0.0280983448028564 0.251952171325684
0.0292127132415771 0.253621578216553
0.0303698778152466 0.25512170791626
0.0315713882446289 0.256445646286011
0.0328187942504883 0.257586717605591
0.0341137647628784 0.258538722991943
0.035457968711853 0.259295701980591
0.0368531942367554 0.259851932525635
0.0383011102676392 0.260202527046204
0.0398035049438477 0.260342836380005
0.0413622856140137 0.260268688201904
0.04297935962677 0.259976625442505
0.0446568727493286 0.259463787078857
0.0463964939117432 0.258727788925171
0.0482006072998047 0.257767081260681
0.050071120262146 0.256580829620361
0.052010178565979 0.255168676376343
0.0540201663970947 0.253531336784363
0.0561032295227051 0.251670122146606
0.0582616329193115 0.249587059020996
0.0628139972686768 0.244768142700195
0.0676965713500977 0.239106893539429
0.0729290246963501 0.232648372650146
0.0785318613052368 0.225448846817017
0.105067729949951 0.190720558166504
0.112839221954346 0.180990695953369
0.121107697486877 0.171030879020691
0.12989330291748 0.160937786102295
0.134486079216003 0.155870676040649
0.139215350151062 0.150805234909058
0.144083142280579 0.145752668380737
0.149091720581055 0.140723586082458
0.154242992401123 0.135728240013123
0.159538984298706 0.130776524543762
0.164981245994568 0.125877737998962
0.170571565628052 0.12104070186615
0.176311254501343 0.116273641586304
0.182201623916626 0.111584186553955
0.188243746757507 0.106979489326477
0.194438695907593 0.102465748786926
0.20078706741333 0.0980490446090698
0.207289457321167 0.0937345027923584
0.213945984840393 0.0895265340805054
0.220756769180298 0.085429310798645
0.227721452713013 0.0814460515975952
0.234839797019958 0.0775796175003052
0.242110729217529 0.0738320350646973
0.249533534049988 0.0702053308486938
0.25710654258728 0.0667003393173218
0.264828443527222 0.0633177757263184
0.272696971893311 0.0600578784942627
0.280710220336914 0.0569202899932861
0.288865208625793 0.0539045333862305
0.297159314155579 0.0510092973709106
0.305589318275452 0.0482333898544312
0.314151525497437 0.0455750226974487
0.322842001914978 0.0430322885513306
0.331656694412231 0.0406029224395752
0.340591073036194 0.0382843017578125
0.349640130996704 0.0360740423202515
0.358798861503601 0.0339690446853638
0.368061661720276 0.0319664478302002
0.37742280960083 0.030063271522522
0.386876344680786 0.0282562971115112
0.396415948867798 0.0265421867370605
0.40603494644165 0.0249177217483521
0.42548394203186 0.0219244956970215
0.445166110992432 0.0192499160766602
0.465021967887878 0.0168678760528564
0.484989285469055 0.0147527456283569
0.505004644393921 0.0128798484802246
0.525003910064697 0.0112259387969971
0.544923782348633 0.00976908206939697
0.564700365066528 0.00848877429962158
0.584273338317871 0.00736606121063232
0.613123655319214 0.00593996047973633
0.641201257705688 0.00477731227874756
0.668343305587769 0.00383305549621582
0.702840566635132 0.00284850597381592
0.735171556472778 0.00210988521575928
0.772278547286987 0.00144398212432861
0.817798376083374 0.000844001770019531
0.865513801574707 0.000419735908508301
0.921468138694763 0.000129222869873047
0.984993934631348 4.17232513427734e-06
1 0
};
\addlegendentry{b=2}
\addplot [thick, color3]
table {%
0 7.15255737304688e-07
0.000178933143615723 0.020094633102417
0.000670194625854492 0.0566619634628296
0.00132286548614502 0.0922155380249023
0.00205338001251221 0.122980713844299
0.00294172763824463 0.152285575866699
0.00388967990875244 0.176756381988525
0.00474762916564941 0.194438815116882
0.00556766986846924 0.208251476287842
0.00652849674224854 0.221357345581055
0.00735569000244141 0.230463027954102
0.00828671455383301 0.238727927207947
0.00933444499969482 0.245945692062378
0.010104775428772 0.250072956085205
0.0109380483627319 0.253581881523132
0.0118392705917358 0.256414651870728
0.0128136873245239 0.258517265319824
0.0133302211761475 0.259279131889343
0.0138671398162842 0.259840488433838
0.01442551612854 0.260196328163147
0.0150060653686523 0.260341882705688
0.0156095027923584 0.260273218154907
0.0162367820739746 0.259986639022827
0.0168888568878174 0.259479403495789
0.0175668001174927 0.258749008178711
0.0182713270187378 0.25779390335083
0.0197645425796509 0.255206704139709
0.0213770866394043 0.251719355583191
0.023118257522583 0.247345447540283
0.0249974727630615 0.242110967636108
0.0280983448028564 0.232733726501465
0.0341137647628784 0.213516116142273
0.0398035049438477 0.195586562156677
0.0446568727493286 0.181113839149475
0.0482006072998047 0.171156406402588
0.052010178565979 0.161064386367798
0.0561032295227051 0.150931835174561
0.0604977607727051 0.140848875045776
0.0652127265930176 0.130899667739868
0.0676965713500977 0.125999450683594
0.0702677965164185 0.121160864830017
0.0729290246963501 0.116391897201538
0.0756828784942627 0.111700415611267
0.0785318613052368 0.107093453407288
0.0814787149429321 0.102577447891235
0.0845259428024292 0.0981582403182983
0.0876762866973877 0.0938410758972168
0.0909323692321777 0.0896303653717041
0.094296932220459 0.0855302810668945
0.097772479057312 0.0815441608428955
0.101361989974976 0.0776747465133667
0.105067729949951 0.0739243030548096
0.108892560005188 0.0702944993972778
0.112839221954346 0.0667864084243774
0.116909980773926 0.0634008646011353
0.121107697486877 0.0601378679275513
0.125434637069702 0.0569972991943359
0.12989330291748 0.053978443145752
0.134486079216003 0.0510802268981934
0.139215350151062 0.0483013391494751
0.144083142280579 0.0456401109695435
0.149091720581055 0.0430945158004761
0.154242992401123 0.0406622886657715
0.159538984298706 0.0383409261703491
0.164981245994568 0.0361279249191284
0.170571565628052 0.0340204238891602
0.176311254501343 0.032015323638916
0.182201623916626 0.0301096439361572
0.188243746757507 0.0283002853393555
0.194438695907593 0.0265839099884033
0.20078706741333 0.0249572992324829
0.207289457321167 0.0234169960021973
0.213945984840393 0.0219597816467285
0.220756769180298 0.0205824375152588
0.227721452713013 0.0192815065383911
0.242110729217529 0.0168960094451904
0.25710654258728 0.0147775411605835
0.272696971893311 0.0129019021987915
0.288865208625793 0.0112453699111938
0.305589318275452 0.00978612899780273
0.322842001914978 0.00850379467010498
0.340591073036194 0.00737917423248291
0.358798861503601 0.00639510154724121
0.37742280960083 0.00553548336029053
0.40603494644165 0.0044485330581665
0.435299515724182 0.00356674194335938
0.465021967887878 0.0028538703918457
0.505004644393921 0.00211381912231445
0.544923782348633 0.00156128406524658
0.59396505355835 0.00106537342071533
0.659408926963806 0.000620603561401367
0.735171556472778 0.000307679176330566
0.835018634796143 9.44137573242188e-05
0.977769017219543 1.31130218505859e-06
1 0
};
\addlegendentry{b=3}
\end{axis}

\end{tikzpicture}


==> image/reg_hist.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=35pt,}]
\nextgroupplot[
height=0.43\textwidth,
width=\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Neuron Importances},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle |\gamma|\)},
xmin=-0.0572300737025216, xmax=1.20183153750841,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Counts},
ymin=0, ymax=3.70319878648217,
ytick style={color=black},
ytick={0,1,2,3},
yticklabels={0,\(\displaystyle 10^1\),\(\displaystyle 10^2\),\(\displaystyle 10^3\)}
]
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:-4.65661287307739e-10,0) rectangle (axis cs:0.0114460159093142,3.52685598712587);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,opacity=0.7}
\addlegendentry{L1}

\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0114460149779916,0) rectangle (axis cs:0.0228920318186283,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.022892028093338,0) rectangle (axis cs:0.034338042140007,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.034338042140007,0) rectangle (axis cs:0.0457840599119663,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0457840599119663,0) rectangle (axis cs:0.0572300739586353,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.057230070233345,0) rectangle (axis cs:0.068676084280014,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.068676084280014,0) rectangle (axis cs:0.0801221057772636,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0801221057772636,0) rectangle (axis cs:0.0915681198239326,0.845098040014257);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0915681198239326,0) rectangle (axis cs:0.103014133870602,1.20411998265592);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.103014133870602,0) rectangle (axis cs:0.114460147917271,1.38021124171161);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.114460155367851,0) rectangle (axis cs:0.12590616941452,1.56820172406699);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.12590616941452,0) rectangle (axis cs:0.137352183461189,1.67209785793572);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.137352168560028,0) rectangle (axis cs:0.148798197507858,1.51851393987789);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.148798197507858,0) rectangle (axis cs:0.160244211554527,1.7160033436348);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.160244226455688,0) rectangle (axis cs:0.171690240502357,1.50514997831991);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.171690225601196,0) rectangle (axis cs:0.183136239647865,1.56820172406699);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.183136254549026,0) rectangle (axis cs:0.194582268595695,1.46239799789896);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.194582253694534,0) rectangle (axis cs:0.206028267741203,1.69019608002851);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.206028282642365,0) rectangle (axis cs:0.217474296689034,1.54406804435028);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.217474281787872,0) rectangle (axis cs:0.228920295834541,1.44715803134222);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.228920310735703,0) rectangle (axis cs:0.240366324782372,1.65321251377534);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.24036630988121,0) rectangle (axis cs:0.251812309026718,1.69897000433602);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.251812338829041,0) rectangle (axis cs:0.263258367776871,1.60205999132796);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.263258337974548,0) rectangle (axis cs:0.274704337120056,1.55630250076729);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.274704337120056,0) rectangle (axis cs:0.286150366067886,1.47712125471966);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.286150395870209,0) rectangle (axis cs:0.297596424818039,1.34242268082221);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.297596395015717,0) rectangle (axis cs:0.309042394161224,1.44715803134222);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.309042394161224,0) rectangle (axis cs:0.320488423109055,1.30102999566398);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.320488423109055,0) rectangle (axis cs:0.331934422254562,1.14612803567824);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.331934452056885,0) rectangle (axis cs:0.343380481004715,0.845098040014257);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.343380451202393,0) rectangle (axis cs:0.3548264503479,0.698970004336019);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.3548264503479,0) rectangle (axis cs:0.366272479295731,0.778151250383644);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.366272479295731,0) rectangle (axis cs:0.377718478441238,0.477121254719662);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.377718508243561,0) rectangle (axis cs:0.389164537191391,0.477121254719662);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.389164507389069,0) rectangle (axis cs:0.400610506534576,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.400610506534576,0) rectangle (axis cs:0.412056535482407,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.412056535482407,0) rectangle (axis cs:0.423502534627914,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.423502564430237,0) rectangle (axis cs:0.434948593378067,0.698970004336019);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.434948563575745,0) rectangle (axis cs:0.446394562721252,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.446394562721252,0) rectangle (axis cs:0.457840591669083,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.457840591669083,0) rectangle (axis cs:0.46928659081459,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.469286620616913,0) rectangle (axis cs:0.480732649564743,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.480732619762421,0) rectangle (axis cs:0.492178618907928,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.492178618907928,0) rectangle (axis cs:0.503624618053436,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.503624677658081,0) rectangle (axis cs:0.515070736408234,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.515070676803589,0) rectangle (axis cs:0.526516675949097,0.602059991327962);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.526516675949097,0) rectangle (axis cs:0.537962675094604,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.537962675094604,0) rectangle (axis cs:0.549408674240112,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.549408674240112,0) rectangle (axis cs:0.560854732990265,0.602059991327962);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.560854732990265,0) rectangle (axis cs:0.572300732135773,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.572300732135773,0) rectangle (axis cs:0.583746731281281,0.477121254719662);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.583746790885925,0) rectangle (axis cs:0.595192849636078,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.595192790031433,0) rectangle (axis cs:0.606638789176941,0.698970004336019);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.606638789176941,0) rectangle (axis cs:0.618084788322449,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.618084788322449,0) rectangle (axis cs:0.629530787467957,0.698970004336019);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.629530787467957,0) rectangle (axis cs:0.640976846218109,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.640976846218109,0) rectangle (axis cs:0.652422845363617,0.477121254719662);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.652422845363617,0) rectangle (axis cs:0.663868844509125,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.663868844509125,0) rectangle (axis cs:0.675314843654633,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.675314903259277,0) rectangle (axis cs:0.68676096200943,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.686760902404785,0) rectangle (axis cs:0.698206901550293,0.778151250383644);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.698206901550293,0) rectangle (axis cs:0.709652900695801,0.903089986991944);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.709652900695801,0) rectangle (axis cs:0.721098899841309,0.602059991327962);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.721098899841309,0) rectangle (axis cs:0.732544958591461,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.732544958591461,0) rectangle (axis cs:0.743990957736969,0.954242509439325);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.743990957736969,0) rectangle (axis cs:0.755436956882477,0.477121254719662);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.755436956882477,0) rectangle (axis cs:0.766882956027985,0.477121254719662);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.766883015632629,0) rectangle (axis cs:0.778329074382782,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.778329014778137,0) rectangle (axis cs:0.789775013923645,0.477121254719662);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.789775013923645,0) rectangle (axis cs:0.801221013069153,0.602059991327962);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.801221013069153,0) rectangle (axis cs:0.812667012214661,0.778151250383644);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.812667012214661,0) rectangle (axis cs:0.824113070964813,0.477121254719662);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.824113070964813,0) rectangle (axis cs:0.835559070110321,0.602059991327962);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.835559070110321,0) rectangle (axis cs:0.847005069255829,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.847005128860474,0) rectangle (axis cs:0.858451187610626,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.858451128005981,0) rectangle (axis cs:0.869897127151489,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.869897127151489,0) rectangle (axis cs:0.881343126296997,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.881343126296997,0) rectangle (axis cs:0.892789125442505,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.892789125442505,0) rectangle (axis cs:0.904235184192657,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.904235184192657,0) rectangle (axis cs:0.915681183338165,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.915681183338165,0) rectangle (axis cs:0.927127182483673,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.927127182483673,0) rectangle (axis cs:0.938573181629181,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.938573241233826,0) rectangle (axis cs:0.950019299983978,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.950019240379333,0) rectangle (axis cs:0.961465239524841,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.961465239524841,0) rectangle (axis cs:0.972911238670349,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.972911238670349,0) rectangle (axis cs:0.984357237815857,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.984357237815857,0) rectangle (axis cs:0.99580329656601,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.995803236961365,0) rectangle (axis cs:1.00724911689758,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:1.00724935531616,0) rectangle (axis cs:1.01869547367096,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:1.01869535446167,0) rectangle (axis cs:1.03014135360718,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:1.03014135360718,0) rectangle (axis cs:1.04158735275269,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:1.04158735275269,0) rectangle (axis cs:1.05303335189819,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:1.05303335189819,0) rectangle (axis cs:1.0644793510437,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:1.0644793510437,0) rectangle (axis cs:1.07592535018921,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:1.07592535018921,0) rectangle (axis cs:1.08737134933472,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:1.08737134933472,0) rectangle (axis cs:1.09881734848022,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:1.09881734848022,0) rectangle (axis cs:1.11026346683502,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:1.11026346683502,0) rectangle (axis cs:1.12170946598053,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:1.12170946598053,0) rectangle (axis cs:1.13315546512604,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:1.13315546512604,0) rectangle (axis cs:1.14460146427155,0.1);

\nextgroupplot[
height=0.43\textwidth,
width=\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \sigma(\gamma)\)},
xmin=-0.0498727207537741, xmax=1.04900890137069,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Counts},
ymin=0, ymax=3.76556212080934,
ytick style={color=black},
ytick={0,1,2,3},
yticklabels={0,\(\displaystyle 10^1\),\(\displaystyle 10^2\),\(\displaystyle 10^3\)}
]
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:7.64438882470131e-05,0) rectangle (axis cs:0.0100662773475051,3.58624963886604);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,opacity=0.7}
\addlegendentry{RNI}

\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0100662782788277,0) rectangle (axis cs:0.0200561098754406,1.44715803134222);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0200561098754406,0) rectangle (axis cs:0.0300459433346987,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0300459414720535,0) rectangle (axis cs:0.0400357767939568,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0400357767939568,0) rectangle (axis cs:0.0500256083905697,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.05002561211586,0) rectangle (axis cs:0.0600154437124729,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0600154362618923,0) rectangle (axis cs:0.0700052678585052,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0700052827596664,0) rectangle (axis cs:0.0799951180815697,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0799951106309891,0) rectangle (axis cs:0.0899849385023117,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0899849385023117,0) rectangle (axis cs:0.0999747738242149,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0999747812747955,0) rectangle (axis cs:0.109964616596699,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.109964609146118,0) rectangle (axis cs:0.119954437017441,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.119954437017441,0) rectangle (axis cs:0.129944264888763,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.129944264888763,0) rectangle (axis cs:0.139934107661247,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.139934107661247,0) rectangle (axis cs:0.14992393553257,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.149923920631409,0) rectangle (axis cs:0.159913763403893,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.159913778305054,0) rectangle (axis cs:0.169903606176376,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.169903606176376,0) rectangle (axis cs:0.179893434047699,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.179893434047699,0) rectangle (axis cs:0.189883276820183,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.189883276820183,0) rectangle (axis cs:0.199873104691505,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.199873104691505,0) rectangle (axis cs:0.209862932562828,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.209862917661667,0) rectangle (axis cs:0.219852760434151,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.219852775335312,0) rectangle (axis cs:0.229842603206635,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.229842603206635,0) rectangle (axis cs:0.239832431077957,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.239832431077957,0) rectangle (axis cs:0.249822273850441,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.249822288751602,0) rectangle (axis cs:0.259812116622925,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.259812086820602,0) rectangle (axis cs:0.269801944494247,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.269801914691925,0) rectangle (axis cs:0.279791742563248,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.27979177236557,0) rectangle (axis cs:0.289781600236893,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.28978157043457,0) rectangle (axis cs:0.299771398305893,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.299771428108215,0) rectangle (axis cs:0.309761255979538,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.309761226177216,0) rectangle (axis cs:0.319751054048538,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.319751083850861,0) rectangle (axis cs:0.329740941524506,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.329740941524506,0) rectangle (axis cs:0.339730769395828,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.339730739593506,0) rectangle (axis cs:0.349720567464828,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.349720597267151,0) rectangle (axis cs:0.359710425138474,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.359710395336151,0) rectangle (axis cs:0.369700223207474,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.369700253009796,0) rectangle (axis cs:0.379690080881119,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.379690080881119,0) rectangle (axis cs:0.389679938554764,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.389679908752441,0) rectangle (axis cs:0.399669736623764,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.399669766426086,0) rectangle (axis cs:0.409659594297409,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.409659564495087,0) rectangle (axis cs:0.419649392366409,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.419649422168732,0) rectangle (axis cs:0.429639250040054,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.429639250040054,0) rectangle (axis cs:0.439629107713699,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.439629077911377,0) rectangle (axis cs:0.4496189057827,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.449618935585022,0) rectangle (axis cs:0.459608763456345,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.459608733654022,0) rectangle (axis cs:0.469598561525345,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.469598591327667,0) rectangle (axis cs:0.47958841919899,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.479588389396667,0) rectangle (axis cs:0.48957821726799,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.489578247070312,0) rectangle (axis cs:0.499568104743958,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.499568074941635,0) rectangle (axis cs:0.509557843208313,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.509557902812958,0) rectangle (axis cs:0.519547760486603,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.519547760486603,0) rectangle (axis cs:0.529537618160248,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.529537677764893,0) rectangle (axis cs:0.539527475833893,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.539527416229248,0) rectangle (axis cs:0.549517273902893,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.549517273902893,0) rectangle (axis cs:0.559507071971893,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.559507071971893,0) rectangle (axis cs:0.569496929645538,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.569496989250183,0) rectangle (axis cs:0.579486787319183,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.579486727714539,0) rectangle (axis cs:0.589476585388184,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.589476585388184,0) rectangle (axis cs:0.599466443061829,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.599466443061829,0) rectangle (axis cs:0.609456241130829,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.609456241130829,0) rectangle (axis cs:0.619446098804474,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.619446158409119,0) rectangle (axis cs:0.629435956478119,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.629435896873474,0) rectangle (axis cs:0.639425754547119,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.639425754547119,0) rectangle (axis cs:0.649415612220764,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.649415612220764,0) rectangle (axis cs:0.659405410289764,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.659405410289764,0) rectangle (axis cs:0.669395267963409,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.669395327568054,0) rectangle (axis cs:0.679385125637054,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.67938506603241,0) rectangle (axis cs:0.689374923706055,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.689374923706055,0) rectangle (axis cs:0.699364721775055,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.699364721775055,0) rectangle (axis cs:0.7093545794487,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.7093545794487,0) rectangle (axis cs:0.719344437122345,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.71934449672699,0) rectangle (axis cs:0.72933429479599,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.729334235191345,0) rectangle (axis cs:0.73932409286499,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.73932409286499,0) rectangle (axis cs:0.74931389093399,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.74931389093399,0) rectangle (axis cs:0.759303748607635,0.477121254719662);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.759303748607635,0) rectangle (axis cs:0.769293606281281,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.769293665885925,0) rectangle (axis cs:0.779283463954926,0.477121254719662);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.779283404350281,0) rectangle (axis cs:0.789273262023926,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.789273262023926,0) rectangle (axis cs:0.799263060092926,0.602059991327962);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.799263060092926,0) rectangle (axis cs:0.809252917766571,0.602059991327962);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.809252977371216,0) rectangle (axis cs:0.819242775440216,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.819242715835571,0) rectangle (axis cs:0.829232573509216,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.829232573509216,0) rectangle (axis cs:0.839222431182861,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.839222431182861,0) rectangle (axis cs:0.849212229251862,0.778151250383644);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.849212229251862,0) rectangle (axis cs:0.859202086925507,0.477121254719662);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.859202146530151,0) rectangle (axis cs:0.869191944599152,1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.869191884994507,0) rectangle (axis cs:0.879181742668152,0.602059991327962);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.879181742668152,0) rectangle (axis cs:0.889171600341797,0.845098040014257);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.889171600341797,0) rectangle (axis cs:0.899161398410797,0.778151250383644);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.899161398410797,0) rectangle (axis cs:0.909151256084442,0.477121254719662);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.909151315689087,0) rectangle (axis cs:0.919141113758087,0.845098040014257);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.919141054153442,0) rectangle (axis cs:0.929130911827087,1.11394335230684);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.929130911827087,0) rectangle (axis cs:0.939120709896088,1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.939120709896088,0) rectangle (axis cs:0.949110567569733,1.27875360095283);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.949110567569733,0) rectangle (axis cs:0.959100425243378,1.17609125905568);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.959100484848022,0) rectangle (axis cs:0.969090282917023,1.23044892137827);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.969090223312378,0) rectangle (axis cs:0.979080080986023,1.41497334797082);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.979080080986023,0) rectangle (axis cs:0.989069879055023,1.51851393987789);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.989069879055023,0) rectangle (axis cs:0.999059736728668,2.0899051114394);
\end{groupplot}

\end{tikzpicture}


==> image/sparsity_reg.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Importance Histograms},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle |\gamma|\)},
xmin=-0.0572300737025216, xmax=1.20183153750841,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Counts},
ymin=0, ymax=3.70319878648217,
ytick style={color=black},
ytick={0,1,2,3},
yticklabels={0,\(\displaystyle 10^1\),\(\displaystyle 10^2\),\(\displaystyle 10^3\)}
]
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:-4.65661287307739e-10,0) rectangle (axis cs:0.0114460159093142,3.52685598712587);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,opacity=0.7}
\addlegendentry{L1}

\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0114460149779916,0) rectangle (axis cs:0.0228920318186283,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.022892028093338,0) rectangle (axis cs:0.034338042140007,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.034338042140007,0) rectangle (axis cs:0.0457840599119663,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0457840599119663,0) rectangle (axis cs:0.0572300739586353,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.057230070233345,0) rectangle (axis cs:0.068676084280014,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.068676084280014,0) rectangle (axis cs:0.0801221057772636,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0801221057772636,0) rectangle (axis cs:0.0915681198239326,0.845098040014257);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0915681198239326,0) rectangle (axis cs:0.103014133870602,1.20411998265592);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.103014133870602,0) rectangle (axis cs:0.114460147917271,1.38021124171161);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.114460155367851,0) rectangle (axis cs:0.12590616941452,1.56820172406699);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.12590616941452,0) rectangle (axis cs:0.137352183461189,1.67209785793572);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.137352168560028,0) rectangle (axis cs:0.148798197507858,1.51851393987789);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.148798197507858,0) rectangle (axis cs:0.160244211554527,1.7160033436348);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.160244226455688,0) rectangle (axis cs:0.171690240502357,1.50514997831991);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.171690225601196,0) rectangle (axis cs:0.183136239647865,1.56820172406699);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.183136254549026,0) rectangle (axis cs:0.194582268595695,1.46239799789896);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.194582253694534,0) rectangle (axis cs:0.206028267741203,1.69019608002851);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.206028282642365,0) rectangle (axis cs:0.217474296689034,1.54406804435028);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.217474281787872,0) rectangle (axis cs:0.228920295834541,1.44715803134222);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.228920310735703,0) rectangle (axis cs:0.240366324782372,1.65321251377534);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.24036630988121,0) rectangle (axis cs:0.251812309026718,1.69897000433602);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.251812338829041,0) rectangle (axis cs:0.263258367776871,1.60205999132796);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.263258337974548,0) rectangle (axis cs:0.274704337120056,1.55630250076729);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.274704337120056,0) rectangle (axis cs:0.286150366067886,1.47712125471966);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.286150395870209,0) rectangle (axis cs:0.297596424818039,1.34242268082221);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.297596395015717,0) rectangle (axis cs:0.309042394161224,1.44715803134222);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.309042394161224,0) rectangle (axis cs:0.320488423109055,1.30102999566398);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.320488423109055,0) rectangle (axis cs:0.331934422254562,1.14612803567824);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.331934452056885,0) rectangle (axis cs:0.343380481004715,0.845098040014257);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.343380451202393,0) rectangle (axis cs:0.3548264503479,0.698970004336019);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.3548264503479,0) rectangle (axis cs:0.366272479295731,0.778151250383644);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.366272479295731,0) rectangle (axis cs:0.377718478441238,0.477121254719662);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.377718508243561,0) rectangle (axis cs:0.389164537191391,0.477121254719662);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.389164507389069,0) rectangle (axis cs:0.400610506534576,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.400610506534576,0) rectangle (axis cs:0.412056535482407,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.412056535482407,0) rectangle (axis cs:0.423502534627914,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.423502564430237,0) rectangle (axis cs:0.434948593378067,0.698970004336019);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.434948563575745,0) rectangle (axis cs:0.446394562721252,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.446394562721252,0) rectangle (axis cs:0.457840591669083,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.457840591669083,0) rectangle (axis cs:0.46928659081459,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.469286620616913,0) rectangle (axis cs:0.480732649564743,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.480732619762421,0) rectangle (axis cs:0.492178618907928,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.492178618907928,0) rectangle (axis cs:0.503624618053436,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.503624677658081,0) rectangle (axis cs:0.515070736408234,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.515070676803589,0) rectangle (axis cs:0.526516675949097,0.602059991327962);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.526516675949097,0) rectangle (axis cs:0.537962675094604,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.537962675094604,0) rectangle (axis cs:0.549408674240112,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.549408674240112,0) rectangle (axis cs:0.560854732990265,0.602059991327962);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.560854732990265,0) rectangle (axis cs:0.572300732135773,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.572300732135773,0) rectangle (axis cs:0.583746731281281,0.477121254719662);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.583746790885925,0) rectangle (axis cs:0.595192849636078,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.595192790031433,0) rectangle (axis cs:0.606638789176941,0.698970004336019);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.606638789176941,0) rectangle (axis cs:0.618084788322449,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.618084788322449,0) rectangle (axis cs:0.629530787467957,0.698970004336019);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.629530787467957,0) rectangle (axis cs:0.640976846218109,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.640976846218109,0) rectangle (axis cs:0.652422845363617,0.477121254719662);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.652422845363617,0) rectangle (axis cs:0.663868844509125,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.663868844509125,0) rectangle (axis cs:0.675314843654633,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.675314903259277,0) rectangle (axis cs:0.68676096200943,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.686760902404785,0) rectangle (axis cs:0.698206901550293,0.778151250383644);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.698206901550293,0) rectangle (axis cs:0.709652900695801,0.903089986991944);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.709652900695801,0) rectangle (axis cs:0.721098899841309,0.602059991327962);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.721098899841309,0) rectangle (axis cs:0.732544958591461,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.732544958591461,0) rectangle (axis cs:0.743990957736969,0.954242509439325);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.743990957736969,0) rectangle (axis cs:0.755436956882477,0.477121254719662);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.755436956882477,0) rectangle (axis cs:0.766882956027985,0.477121254719662);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.766883015632629,0) rectangle (axis cs:0.778329074382782,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.778329014778137,0) rectangle (axis cs:0.789775013923645,0.477121254719662);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.789775013923645,0) rectangle (axis cs:0.801221013069153,0.602059991327962);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.801221013069153,0) rectangle (axis cs:0.812667012214661,0.778151250383644);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.812667012214661,0) rectangle (axis cs:0.824113070964813,0.477121254719662);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.824113070964813,0) rectangle (axis cs:0.835559070110321,0.602059991327962);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.835559070110321,0) rectangle (axis cs:0.847005069255829,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.847005128860474,0) rectangle (axis cs:0.858451187610626,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.858451128005981,0) rectangle (axis cs:0.869897127151489,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.869897127151489,0) rectangle (axis cs:0.881343126296997,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.881343126296997,0) rectangle (axis cs:0.892789125442505,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.892789125442505,0) rectangle (axis cs:0.904235184192657,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.904235184192657,0) rectangle (axis cs:0.915681183338165,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.915681183338165,0) rectangle (axis cs:0.927127182483673,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.927127182483673,0) rectangle (axis cs:0.938573181629181,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.938573241233826,0) rectangle (axis cs:0.950019299983978,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.950019240379333,0) rectangle (axis cs:0.961465239524841,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.961465239524841,0) rectangle (axis cs:0.972911238670349,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.972911238670349,0) rectangle (axis cs:0.984357237815857,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.984357237815857,0) rectangle (axis cs:0.99580329656601,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.995803236961365,0) rectangle (axis cs:1.00724911689758,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:1.00724935531616,0) rectangle (axis cs:1.01869547367096,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:1.01869535446167,0) rectangle (axis cs:1.03014135360718,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:1.03014135360718,0) rectangle (axis cs:1.04158735275269,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:1.04158735275269,0) rectangle (axis cs:1.05303335189819,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:1.05303335189819,0) rectangle (axis cs:1.0644793510437,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:1.0644793510437,0) rectangle (axis cs:1.07592535018921,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:1.07592535018921,0) rectangle (axis cs:1.08737134933472,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:1.08737134933472,0) rectangle (axis cs:1.09881734848022,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:1.09881734848022,0) rectangle (axis cs:1.11026346683502,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:1.11026346683502,0) rectangle (axis cs:1.12170946598053,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:1.12170946598053,0) rectangle (axis cs:1.13315546512604,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:1.13315546512604,0) rectangle (axis cs:1.14460146427155,0.1);

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \sigma(\gamma)\)},
xmin=-0.0498727207537741, xmax=1.04900890137069,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Counts},
ymin=0, ymax=3.76556212080934,
ytick style={color=black},
ytick={0,1,2,3},
yticklabels={0,\(\displaystyle 10^1\),\(\displaystyle 10^2\),\(\displaystyle 10^3\)}
]
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:7.64438882470131e-05,0) rectangle (axis cs:0.0100662773475051,3.58624963886604);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,opacity=0.7}
\addlegendentry{RecImp}

\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0100662782788277,0) rectangle (axis cs:0.0200561098754406,1.44715803134222);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0200561098754406,0) rectangle (axis cs:0.0300459433346987,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0300459414720535,0) rectangle (axis cs:0.0400357767939568,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0400357767939568,0) rectangle (axis cs:0.0500256083905697,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.05002561211586,0) rectangle (axis cs:0.0600154437124729,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0600154362618923,0) rectangle (axis cs:0.0700052678585052,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0700052827596664,0) rectangle (axis cs:0.0799951180815697,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0799951106309891,0) rectangle (axis cs:0.0899849385023117,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0899849385023117,0) rectangle (axis cs:0.0999747738242149,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.0999747812747955,0) rectangle (axis cs:0.109964616596699,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.109964609146118,0) rectangle (axis cs:0.119954437017441,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.119954437017441,0) rectangle (axis cs:0.129944264888763,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.129944264888763,0) rectangle (axis cs:0.139934107661247,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.139934107661247,0) rectangle (axis cs:0.14992393553257,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.149923920631409,0) rectangle (axis cs:0.159913763403893,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.159913778305054,0) rectangle (axis cs:0.169903606176376,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.169903606176376,0) rectangle (axis cs:0.179893434047699,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.179893434047699,0) rectangle (axis cs:0.189883276820183,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.189883276820183,0) rectangle (axis cs:0.199873104691505,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.199873104691505,0) rectangle (axis cs:0.209862932562828,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.209862917661667,0) rectangle (axis cs:0.219852760434151,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.219852775335312,0) rectangle (axis cs:0.229842603206635,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.229842603206635,0) rectangle (axis cs:0.239832431077957,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.239832431077957,0) rectangle (axis cs:0.249822273850441,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.249822288751602,0) rectangle (axis cs:0.259812116622925,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.259812086820602,0) rectangle (axis cs:0.269801944494247,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.269801914691925,0) rectangle (axis cs:0.279791742563248,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.27979177236557,0) rectangle (axis cs:0.289781600236893,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.28978157043457,0) rectangle (axis cs:0.299771398305893,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.299771428108215,0) rectangle (axis cs:0.309761255979538,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.309761226177216,0) rectangle (axis cs:0.319751054048538,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.319751083850861,0) rectangle (axis cs:0.329740941524506,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.329740941524506,0) rectangle (axis cs:0.339730769395828,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.339730739593506,0) rectangle (axis cs:0.349720567464828,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.349720597267151,0) rectangle (axis cs:0.359710425138474,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.359710395336151,0) rectangle (axis cs:0.369700223207474,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.369700253009796,0) rectangle (axis cs:0.379690080881119,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.379690080881119,0) rectangle (axis cs:0.389679938554764,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.389679908752441,0) rectangle (axis cs:0.399669736623764,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.399669766426086,0) rectangle (axis cs:0.409659594297409,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.409659564495087,0) rectangle (axis cs:0.419649392366409,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.419649422168732,0) rectangle (axis cs:0.429639250040054,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.429639250040054,0) rectangle (axis cs:0.439629107713699,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.439629077911377,0) rectangle (axis cs:0.4496189057827,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.449618935585022,0) rectangle (axis cs:0.459608763456345,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.459608733654022,0) rectangle (axis cs:0.469598561525345,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.469598591327667,0) rectangle (axis cs:0.47958841919899,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.479588389396667,0) rectangle (axis cs:0.48957821726799,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.489578247070312,0) rectangle (axis cs:0.499568104743958,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.499568074941635,0) rectangle (axis cs:0.509557843208313,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.509557902812958,0) rectangle (axis cs:0.519547760486603,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.519547760486603,0) rectangle (axis cs:0.529537618160248,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.529537677764893,0) rectangle (axis cs:0.539527475833893,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.539527416229248,0) rectangle (axis cs:0.549517273902893,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.549517273902893,0) rectangle (axis cs:0.559507071971893,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.559507071971893,0) rectangle (axis cs:0.569496929645538,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.569496989250183,0) rectangle (axis cs:0.579486787319183,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.579486727714539,0) rectangle (axis cs:0.589476585388184,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.589476585388184,0) rectangle (axis cs:0.599466443061829,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.599466443061829,0) rectangle (axis cs:0.609456241130829,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.609456241130829,0) rectangle (axis cs:0.619446098804474,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.619446158409119,0) rectangle (axis cs:0.629435956478119,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.629435896873474,0) rectangle (axis cs:0.639425754547119,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.639425754547119,0) rectangle (axis cs:0.649415612220764,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.649415612220764,0) rectangle (axis cs:0.659405410289764,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.659405410289764,0) rectangle (axis cs:0.669395267963409,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.669395327568054,0) rectangle (axis cs:0.679385125637054,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.67938506603241,0) rectangle (axis cs:0.689374923706055,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.689374923706055,0) rectangle (axis cs:0.699364721775055,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.699364721775055,0) rectangle (axis cs:0.7093545794487,0);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.7093545794487,0) rectangle (axis cs:0.719344437122345,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.71934449672699,0) rectangle (axis cs:0.72933429479599,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.729334235191345,0) rectangle (axis cs:0.73932409286499,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.73932409286499,0) rectangle (axis cs:0.74931389093399,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.74931389093399,0) rectangle (axis cs:0.759303748607635,0.477121254719662);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.759303748607635,0) rectangle (axis cs:0.769293606281281,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.769293665885925,0) rectangle (axis cs:0.779283463954926,0.477121254719662);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.779283404350281,0) rectangle (axis cs:0.789273262023926,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.789273262023926,0) rectangle (axis cs:0.799263060092926,0.602059991327962);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.799263060092926,0) rectangle (axis cs:0.809252917766571,0.602059991327962);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.809252977371216,0) rectangle (axis cs:0.819242775440216,0.1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.819242715835571,0) rectangle (axis cs:0.829232573509216,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.829232573509216,0) rectangle (axis cs:0.839222431182861,0.301029995663981);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.839222431182861,0) rectangle (axis cs:0.849212229251862,0.778151250383644);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.849212229251862,0) rectangle (axis cs:0.859202086925507,0.477121254719662);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.859202146530151,0) rectangle (axis cs:0.869191944599152,1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.869191884994507,0) rectangle (axis cs:0.879181742668152,0.602059991327962);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.879181742668152,0) rectangle (axis cs:0.889171600341797,0.845098040014257);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.889171600341797,0) rectangle (axis cs:0.899161398410797,0.778151250383644);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.899161398410797,0) rectangle (axis cs:0.909151256084442,0.477121254719662);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.909151315689087,0) rectangle (axis cs:0.919141113758087,0.845098040014257);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.919141054153442,0) rectangle (axis cs:0.929130911827087,1.11394335230684);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.929130911827087,0) rectangle (axis cs:0.939120709896088,1);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.939120709896088,0) rectangle (axis cs:0.949110567569733,1.27875360095283);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.949110567569733,0) rectangle (axis cs:0.959100425243378,1.17609125905568);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.959100484848022,0) rectangle (axis cs:0.969090282917023,1.23044892137827);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.969090223312378,0) rectangle (axis cs:0.979080080986023,1.41497334797082);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.979080080986023,0) rectangle (axis cs:0.989069879055023,1.51851393987789);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.989069879055023,0) rectangle (axis cs:0.999059736728668,2.0899051114394);
\end{groupplot}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(\displaystyle \nabla_{\gamma}(\mathcal{R}_S) \)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \sigma(\gamma)\)},
xmin=-0.0499999978357886, xmax=1.04999999989694,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0130172118544579, ymax=0.273361448943615,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0
0.000218510627746582 0.00184142589569092
0.000851988792419434 0.00601673126220703
0.00182139873504639 0.0114688873291016
0.00306153297424316 0.0176682472229004
0.0045621395111084 0.0244777202606201
0.00627386569976807 0.0316175222396851
0.00828671455383301 0.0393897294998169
0.0105133056640625 0.0473858118057251
0.0128136873245239 0.0551168918609619
0.0150060653686523 0.0620691776275635
0.0175668001174927 0.0697530508041382
0.0205553770065308 0.0782086849212646
0.023118257522583 0.0850760936737061
0.0259921550750732 0.0924044847488403
0.0292127132415771 0.100197792053223
0.0328187942504883 0.108453750610352
0.035457968711853 0.11421012878418
0.0383011102676392 0.120162963867188
0.0413622856140137 0.126305103302002
0.0446568727493286 0.132627248764038
0.0482006072998047 0.139117479324341
0.052010178565979 0.145761489868164
0.0561032295227051 0.152541995048523
0.0604977607727051 0.159438490867615
0.0652127265930176 0.166427135467529
0.0702677965164185 0.17348051071167
0.0729290246963501 0.177022099494934
0.0756828784942627 0.180567979812622
0.0785318613052368 0.184113740921021
0.0814787149429321 0.187654733657837
0.0845259428024292 0.191185832023621
0.0876762866973877 0.194701910018921
0.0909323692321777 0.198197722434998
0.094296932220459 0.201667428016663
0.097772479057312 0.205105185508728
0.101361989974976 0.208505034446716
0.105067729949951 0.211860299110413
0.108892560005188 0.21516478061676
0.112839221954346 0.218411564826965
0.116909980773926 0.221593618392944
0.121107697486877 0.224704146385193
0.125434637069702 0.22773551940918
0.12989330291748 0.230680704116821
0.134486079216003 0.233531832695007
0.139215350151062 0.236281514167786
0.144083142280579 0.238921999931335
0.149091720581055 0.241445541381836
0.154242992401123 0.243844509124756
0.159538984298706 0.246110916137695
0.164981245994568 0.248237371444702
0.170571565628052 0.250216007232666
0.176311254501343 0.252039670944214
0.182201623916626 0.253700733184814
0.188243746757507 0.255192041397095
0.194438695907593 0.256507039070129
0.20078706741333 0.257638812065125
0.207289457321167 0.258581161499023
0.213945984840393 0.259328246116638
0.220756769180298 0.25987434387207
0.227721452713013 0.260214567184448
0.234839797019958 0.260344266891479
0.242110729217529 0.26025927066803
0.249533534049988 0.259956359863281
0.25710654258728 0.259432315826416
0.264828443527222 0.258685111999512
0.272696971893311 0.257713198661804
0.280710220336914 0.256515502929688
0.288865208625793 0.255092144012451
0.297159314155579 0.253443598747253
0.305589318275452 0.251571178436279
0.314151525497437 0.24947714805603
0.322842001914978 0.247164487838745
0.331656694412231 0.24463677406311
0.340591073036194 0.241898417472839
0.349640130996704 0.238955020904541
0.358798861503601 0.235812306404114
0.368061661720276 0.232477068901062
0.37742280960083 0.228956937789917
0.386876344680786 0.225259900093079
0.396415948867798 0.221394777297974
0.40603494644165 0.217370867729187
0.415726661682129 0.213198184967041
0.42548394203186 0.208887100219727
0.435299515724182 0.204448461532593
0.445166110992432 0.199893474578857
0.455076217651367 0.195233702659607
0.474995613098145 0.185647010803223
0.494994878768921 0.175784349441528
0.515010356903076 0.165742635726929
0.544923782348633 0.150552153587341
0.584273338317871 0.130529999732971
0.603584051132202 0.120800375938416
0.62257719039917 0.111351728439331
0.641201257705688 0.102242469787598
0.659408926963806 0.0935213565826416
0.677157998085022 0.0852272510528564
0.694410800933838 0.0773892402648926
0.711134672164917 0.0700269937515259
0.727303028106689 0.0631517171859741
0.74289345741272 0.0567665100097656
0.757889270782471 0.0508676767349243
0.772278547286987 0.0454452037811279
0.786054015159607 0.0404843091964722
0.79921293258667 0.035966157913208
0.811756134033203 0.0318689346313477
0.823688745498657 0.0281683206558228
0.835018634796143 0.0248386859893799
0.845757007598877 0.0218538045883179
0.855916738510132 0.0191868543624878
0.865513801574707 0.0168118476867676
0.874565482139587 0.0147029161453247
0.883090019226074 0.0128358602523804
0.891107320785522 0.0111871957778931
0.902227401733398 0.00907611846923828
0.912323713302612 0.00733983516693115
0.921468138694763 0.00591850280761719
0.929732084274292 0.00475990772247314
0.939502239227295 0.00354695320129395
0.947989702224731 0.00263345241546631
0.95702052116394 0.00180697441101074
0.965886235237122 0.0011436939239502
0.975002527236938 0.000617027282714844
0.983763217926025 0.000261425971984863
0.992346167564392 5.84125518798828e-05
1 0
};
\addlegendentry{b=0}
\addplot [thick, color1]
table {%
0 1.19209289550781e-07
0.000178933143615723 0.00370669364929199
0.000697493553161621 0.011850118637085
0.00149142742156982 0.0221937894821167
0.00250744819641113 0.0336544513702393
0.00373756885528564 0.0459247827529907
0.0051414966583252 0.0584609508514404
0.00652849674224854 0.0697027444839478
0.00796401500701904 0.080390453338623
0.0097121000289917 0.0923415422439575
0.0113798379898071 0.102830529212952
0.0133302211761475 0.114136934280396
0.0150060653686523 0.123134136199951
0.0168888568878174 0.13254714012146
0.0190035104751587 0.142338275909424
0.0213770866394043 0.152456521987915
0.023118257522583 0.159351706504822
0.0249974727630615 0.16633927822113
0.0270253419876099 0.173392176628113
0.0292127132415771 0.180479288101196
0.0315713882446289 0.18756628036499
0.0341137647628784 0.194614291191101
0.0368531942367554 0.201581001281738
0.0398035049438477 0.208420515060425
0.0413622856140137 0.211777091026306
0.04297935962677 0.215082883834839
0.0446568727493286 0.218331098556519
0.0463964939117432 0.221514940261841
0.0482006072998047 0.224627256393433
0.050071120262146 0.227660775184631
0.052010178565979 0.230608105659485
0.0540201663970947 0.233461737632751
0.0561032295227051 0.236214160919189
0.0582616329193115 0.238857388496399
0.0604977607727051 0.241384029388428
0.0628139972686768 0.243786096572876
0.0652127265930176 0.246055960655212
0.0676965713500977 0.248185992240906
0.0702677965164185 0.250168442726135
0.0729290246963501 0.251996040344238
0.0756828784942627 0.253661155700684
0.0785318613052368 0.255156993865967
0.0814787149429321 0.256476402282715
0.0845259428024292 0.257612824440002
0.0876762866973877 0.258560061454773
0.0909323692321777 0.259312033653259
0.094296932220459 0.259863257408142
0.097772479057312 0.260208606719971
0.101361989974976 0.260343551635742
0.105067729949951 0.260264158248901
0.108892560005188 0.259966492652893
0.112839221954346 0.259448170661926
0.116909980773926 0.258706569671631
0.121107697486877 0.257740259170532
0.125434637069702 0.256548166275024
0.12989330291748 0.255130529403687
0.134486079216003 0.253487586975098
0.139215350151062 0.251620769500732
0.144083142280579 0.249532222747803
0.149091720581055 0.247224926948547
0.154242992401123 0.244702458381653
0.159538984298706 0.241969466209412
0.164981245994568 0.239030957221985
0.170571565628052 0.235893249511719
0.176311254501343 0.232562780380249
0.182201623916626 0.229047060012817
0.194438695907593 0.221493363380432
0.207289457321167 0.213304281234741
0.227721452713013 0.200008749961853
0.249533534049988 0.185768723487854
0.264828443527222 0.175908923149109
0.280710220336914 0.165868759155273
0.297159314155579 0.155743956565857
0.305589318275452 0.150678873062134
0.314151525497437 0.145626664161682
0.322842001914978 0.140598297119141
0.331656694412231 0.135603904724121
0.340591073036194 0.130653381347656
0.349640130996704 0.125756025314331
0.358798861503601 0.120920658111572
0.368061661720276 0.116155385971069
0.37742280960083 0.111468076705933
0.386876344680786 0.106865406036377
0.396415948867798 0.102354168891907
0.40603494644165 0.0979399681091309
0.415726661682129 0.0936279296875
0.42548394203186 0.0894227027893066
0.435299515724182 0.0853283405303955
0.445166110992432 0.0813479423522949
0.455076217651367 0.0774843692779541
0.465021967887878 0.0737400054931641
0.474995613098145 0.0701161623001099
0.484989285469055 0.0666142702102661
0.494994878768921 0.063234806060791
0.505004644393921 0.0599778890609741
0.515010356903076 0.0568435192108154
0.525003910064697 0.053830623626709
0.534977674484253 0.0509384870529175
0.544923782348633 0.0481654405593872
0.554833889007568 0.0455100536346436
0.564700365066528 0.0429700613021851
0.57451605796814 0.0405434370040894
0.584273338317871 0.0382276773452759
0.59396505355835 0.036020040512085
0.603584051132202 0.0339176654815674
0.613123655319214 0.0319175720214844
0.62257719039917 0.0300168991088867
0.631938219070435 0.0282121896743774
0.641201257705688 0.0265003442764282
0.659408926963806 0.0233421325683594
0.677157998085022 0.0205155611038208
0.694410800933838 0.0179941654205322
0.711134672164917 0.0157520771026611
0.727303028106689 0.0137640237808228
0.74289345741272 0.0120062828063965
0.757889270782471 0.0104559659957886
0.772278547286987 0.00909209251403809
0.786054015159607 0.00789475440979004
0.805561304092407 0.00637209415435791
0.823688745498657 0.00512909889221191
0.840461015701294 0.00411844253540039
0.860784649848938 0.00306332111358643
0.878892302513123 0.00227069854736328
0.898638010025024 0.00155532360076904
0.918521285057068 0.000982761383056641
0.939502239227295 0.000529289245605469
0.960196495056152 0.000223875045776367
0.981728792190552 4.61339950561523e-05
1 0
};
\addlegendentry{b=1}
\addplot [thick, color2]
table {%
0 2.38418579101562e-07
0.000152468681335449 0.00763046741485596
0.000594377517700195 0.0236610174179077
0.00127100944519043 0.0431557893753052
0.00205338001251221 0.0619778633117676
0.00294172763824463 0.080333948135376
0.00388967990875244 0.0974172353744507
0.00494062900543213 0.114063858985901
0.00602912902832031 0.129286408424377
0.00706899166107178 0.142255306243896
0.00828671455383301 0.155804753303528
0.00933444499969482 0.166251420974731
0.0105133056640625 0.176844954490662
0.0118392705917358 0.187477827072144
0.0133302211761475 0.198023438453674
0.01442551612854 0.204934120178223
0.0156095027923584 0.21169376373291
0.0168888568878174 0.218250632286072
0.0182713270187378 0.224550485610962
0.0197645425796509 0.230535507202148
0.0213770866394043 0.236146569252014
0.023118257522583 0.24132227897644
0.0240399837493896 0.243727564811707
0.0249974727630615 0.24600088596344
0.0259921550750732 0.24813449382782
0.0270253419876099 0.250120759010315
0.0280983448028564 0.251952171325684
0.0292127132415771 0.253621578216553
0.0303698778152466 0.25512170791626
0.0315713882446289 0.256445646286011
0.0328187942504883 0.257586717605591
0.0341137647628784 0.258538722991943
0.035457968711853 0.259295701980591
0.0368531942367554 0.259851932525635
0.0383011102676392 0.260202527046204
0.0398035049438477 0.260342836380005
0.0413622856140137 0.260268688201904
0.04297935962677 0.259976625442505
0.0446568727493286 0.259463787078857
0.0463964939117432 0.258727788925171
0.0482006072998047 0.257767081260681
0.050071120262146 0.256580829620361
0.052010178565979 0.255168676376343
0.0540201663970947 0.253531336784363
0.0561032295227051 0.251670122146606
0.0582616329193115 0.249587059020996
0.0604977607727051 0.24728524684906
0.0628139972686768 0.244768142700195
0.0652127265930176 0.242040395736694
0.0702677965164185 0.235974073410034
0.0756828784942627 0.229137182235718
0.0814787149429321 0.221591830253601
0.101361989974976 0.19546902179718
0.108892560005188 0.185890316963196
0.116909980773926 0.176033496856689
0.121107697486877 0.171030879020691
0.125434637069702 0.165995001792908
0.12989330291748 0.160937786102295
0.134486079216003 0.155870676040649
0.139215350151062 0.150805234909058
0.144083142280579 0.145752668380737
0.149091720581055 0.140723586082458
0.154242992401123 0.135728240013123
0.159538984298706 0.130776524543762
0.164981245994568 0.125877737998962
0.170571565628052 0.12104070186615
0.176311254501343 0.116273641586304
0.182201623916626 0.111584186553955
0.188243746757507 0.106979489326477
0.194438695907593 0.102465748786926
0.20078706741333 0.0980490446090698
0.207289457321167 0.0937345027923584
0.213945984840393 0.0895265340805054
0.220756769180298 0.085429310798645
0.227721452713013 0.0814460515975952
0.234839797019958 0.0775796175003052
0.242110729217529 0.0738320350646973
0.249533534049988 0.0702053308486938
0.25710654258728 0.0667003393173218
0.264828443527222 0.0633177757263184
0.272696971893311 0.0600578784942627
0.280710220336914 0.0569202899932861
0.288865208625793 0.0539045333862305
0.297159314155579 0.0510092973709106
0.305589318275452 0.0482333898544312
0.314151525497437 0.0455750226974487
0.322842001914978 0.0430322885513306
0.331656694412231 0.0406029224395752
0.340591073036194 0.0382843017578125
0.349640130996704 0.0360740423202515
0.358798861503601 0.0339690446853638
0.368061661720276 0.0319664478302002
0.37742280960083 0.030063271522522
0.386876344680786 0.0282562971115112
0.396415948867798 0.0265421867370605
0.40603494644165 0.0249177217483521
0.415726661682129 0.0233795642852783
0.42548394203186 0.0219244956970215
0.435299515724182 0.020548939704895
0.445166110992432 0.0192499160766602
0.455076217651367 0.0180239677429199
0.465021967887878 0.0168678760528564
0.484989285469055 0.0147527456283569
0.505004644393921 0.0128798484802246
0.525003910064697 0.0112259387969971
0.544923782348633 0.00976908206939697
0.564700365066528 0.00848877429962158
0.584273338317871 0.00736606121063232
0.603584051132202 0.00638353824615479
0.62257719039917 0.00552546977996826
0.650359869003296 0.0044403076171875
0.677157998085022 0.00356006622314453
0.702840566635132 0.00284850597381592
0.735171556472778 0.00210988521575928
0.765160322189331 0.00155830383300781
0.79921293258667 0.00106322765350342
0.840461015701294 0.000619411468505859
0.883090019226074 0.000307083129882812
0.932303428649902 9.4294548034668e-05
0.987186312675476 3.09944152832031e-06
1 0
};
\addlegendentry{b=2}
\addplot [thick, color3]
table {%
0 7.15255737304688e-07
0.000129818916320801 0.0154443979263306
0.000506401062011719 0.0458545684814453
0.00104069709777832 0.07804274559021
0.00168144702911377 0.108241677284241
0.00231492519378662 0.132387042045593
0.00306153297424316 0.155718564987183
0.00373756885528564 0.173215270042419
0.0045621395111084 0.190921425819397
0.00535035133361816 0.204848647117615
0.00602912902832031 0.214918851852417
0.00679337978363037 0.224473476409912
0.00765383243560791 0.23332142829895
0.00828671455383301 0.238727927207947
0.00897133350372314 0.243669033050537
0.0097121000289917 0.248082876205444
0.0105133056640625 0.251908421516418
0.0113798379898071 0.255086302757263
0.0118392705917358 0.256414651870728
0.0123169422149658 0.25756049156189
0.0128136873245239 0.258517265319824
0.0133302211761475 0.259279131889343
0.0138671398162842 0.259840488433838
0.01442551612854 0.260196328163147
0.0150060653686523 0.260341882705688
0.0156095027923584 0.260273218154907
0.0162367820739746 0.259986639022827
0.0168888568878174 0.259479403495789
0.0175668001174927 0.258749008178711
0.0182713270187378 0.25779390335083
0.0190035104751587 0.25661313533783
0.0197645425796509 0.255206704139709
0.0205553770065308 0.253574967384338
0.0222309827804565 0.249641895294189
0.0240399837493896 0.244833588600159
0.0259921550750732 0.239182710647583
0.0292127132415771 0.229227185249329
0.0398035049438477 0.195586562156677
0.04297935962677 0.186012029647827
0.0463964939117432 0.17615795135498
0.050071120262146 0.166121244430542
0.0540201663970947 0.155997395515442
0.0561032295227051 0.150931835174561
0.0582616329193115 0.145878791809082
0.0604977607727051 0.140848875045776
0.0628139972686768 0.135852694511414
0.0652127265930176 0.130899667739868
0.0676965713500977 0.125999450683594
0.0702677965164185 0.121160864830017
0.0729290246963501 0.116391897201538
0.0756828784942627 0.111700415611267
0.0785318613052368 0.107093453407288
0.0814787149429321 0.102577447891235
0.0845259428024292 0.0981582403182983
0.0876762866973877 0.0938410758972168
0.0909323692321777 0.0896303653717041
0.094296932220459 0.0855302810668945
0.097772479057312 0.0815441608428955
0.101361989974976 0.0776747465133667
0.105067729949951 0.0739243030548096
0.108892560005188 0.0702944993972778
0.112839221954346 0.0667864084243774
0.116909980773926 0.0634008646011353
0.121107697486877 0.0601378679275513
0.125434637069702 0.0569972991943359
0.12989330291748 0.053978443145752
0.134486079216003 0.0510802268981934
0.139215350151062 0.0483013391494751
0.144083142280579 0.0456401109695435
0.149091720581055 0.0430945158004761
0.154242992401123 0.0406622886657715
0.159538984298706 0.0383409261703491
0.164981245994568 0.0361279249191284
0.170571565628052 0.0340204238891602
0.176311254501343 0.032015323638916
0.182201623916626 0.0301096439361572
0.188243746757507 0.0283002853393555
0.194438695907593 0.0265839099884033
0.20078706741333 0.0249572992324829
0.207289457321167 0.0234169960021973
0.213945984840393 0.0219597816467285
0.220756769180298 0.0205824375152588
0.227721452713013 0.0192815065383911
0.234839797019958 0.0180537700653076
0.242110729217529 0.0168960094451904
0.249533534049988 0.0158048868179321
0.25710654258728 0.0147775411605835
0.264828443527222 0.0138108730316162
0.272696971893311 0.0129019021987915
0.288865208625793 0.0112453699111938
0.305589318275452 0.00978612899780273
0.322842001914978 0.00850379467010498
0.340591073036194 0.00737917423248291
0.358798861503601 0.00639510154724121
0.37742280960083 0.00553548336029053
0.396415948867798 0.00478601455688477
0.415726661682129 0.00413370132446289
0.445166110992432 0.00331199169158936
0.474995613098145 0.00264835357666016
0.505004644393921 0.00211381912231445
0.544923782348633 0.00156128406524658
0.584273338317871 0.00115025043487549
0.631938219070435 0.00078284740447998
0.694410800933838 0.00045466423034668
0.765160322189331 0.000224828720092773
0.860784649848938 6.35385513305664e-05
0.989061832427979 3.57627868652344e-07
1 0
};
\addlegendentry{b=3}
\end{groupplot}

\end{tikzpicture}


==> image/vgg_abla_cifar100_all.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.2cm}]
\nextgroupplot[
width=0.36\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\(\displaystyle \lambda_S\)=\(\displaystyle 10^{-3}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \sigma(\gamma)\)},
xmin=-0.16, xmax=1.16,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0, ymax=17.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, fill opacity=0.05, thick]
(axis cs:-0.0664077383416005,0.162250757986096)
--(axis cs:-0.0664077383416005,0)
--(axis cs:-0.0607203197031978,0)
--(axis cs:-0.0550329010647951,0)
--(axis cs:-0.0493454824263923,0)
--(axis cs:-0.0436580637879896,0)
--(axis cs:-0.0379706451495869,0)
--(axis cs:-0.0322832265111842,0)
--(axis cs:-0.0265958078727815,0)
--(axis cs:-0.0209083892343788,0)
--(axis cs:-0.0152209705959761,0)
--(axis cs:-0.00953355195757337,0)
--(axis cs:-0.00384613331917066,0)
--(axis cs:0.00184128531923204,0)
--(axis cs:0.00752870395763476,0)
--(axis cs:0.0132161225960375,0)
--(axis cs:0.0189035412344402,0)
--(axis cs:0.0245909598728429,0)
--(axis cs:0.0302783785112456,0)
--(axis cs:0.0359657971496483,0)
--(axis cs:0.041653215788051,0)
--(axis cs:0.0473406344264537,0)
--(axis cs:0.0530280530648564,0)
--(axis cs:0.0587154717032592,0)
--(axis cs:0.0644028903416619,0)
--(axis cs:0.0700903089800646,0)
--(axis cs:0.0757777276184673,0)
--(axis cs:0.08146514625687,0)
--(axis cs:0.0871525648952727,0)
--(axis cs:0.0928399835336754,0)
--(axis cs:0.0985274021720781,0)
--(axis cs:0.104214820810481,0)
--(axis cs:0.109902239448884,0)
--(axis cs:0.115589658087286,0)
--(axis cs:0.121277076725689,0)
--(axis cs:0.126964495364092,0)
--(axis cs:0.132651914002494,0)
--(axis cs:0.138339332640897,0)
--(axis cs:0.1440267512793,0)
--(axis cs:0.149714169917703,0)
--(axis cs:0.155401588556105,0)
--(axis cs:0.161089007194508,0)
--(axis cs:0.166776425832911,0)
--(axis cs:0.172463844471313,0)
--(axis cs:0.178151263109716,0)
--(axis cs:0.183838681748119,0)
--(axis cs:0.189526100386522,0)
--(axis cs:0.195213519024924,0)
--(axis cs:0.200900937663327,0)
--(axis cs:0.20658835630173,0)
--(axis cs:0.212275774940132,0)
--(axis cs:0.217963193578535,0)
--(axis cs:0.223650612216938,0)
--(axis cs:0.22933803085534,0)
--(axis cs:0.235025449493743,0)
--(axis cs:0.240712868132146,0)
--(axis cs:0.246400286770549,0)
--(axis cs:0.252087705408951,0)
--(axis cs:0.257775124047354,0)
--(axis cs:0.263462542685757,0)
--(axis cs:0.269149961324159,0)
--(axis cs:0.274837379962562,0)
--(axis cs:0.280524798600965,0)
--(axis cs:0.286212217239368,0)
--(axis cs:0.29189963587777,0)
--(axis cs:0.297587054516173,0)
--(axis cs:0.303274473154576,0)
--(axis cs:0.308961891792978,0)
--(axis cs:0.314649310431381,0)
--(axis cs:0.320336729069784,0)
--(axis cs:0.326024147708187,0)
--(axis cs:0.331711566346589,0)
--(axis cs:0.337398984984992,0)
--(axis cs:0.343086403623395,0)
--(axis cs:0.348773822261797,0)
--(axis cs:0.3544612409002,0)
--(axis cs:0.360148659538603,0)
--(axis cs:0.365836078177006,0)
--(axis cs:0.371523496815408,0)
--(axis cs:0.377210915453811,0)
--(axis cs:0.382898334092214,0)
--(axis cs:0.388585752730616,0)
--(axis cs:0.394273171369019,0)
--(axis cs:0.399960590007422,0)
--(axis cs:0.405648008645825,0)
--(axis cs:0.411335427284227,0)
--(axis cs:0.41702284592263,0)
--(axis cs:0.422710264561033,0)
--(axis cs:0.428397683199435,0)
--(axis cs:0.434085101837838,0)
--(axis cs:0.439772520476241,0)
--(axis cs:0.445459939114643,0)
--(axis cs:0.451147357753046,0)
--(axis cs:0.456834776391449,0)
--(axis cs:0.462522195029852,0)
--(axis cs:0.468209613668254,0)
--(axis cs:0.473897032306657,0)
--(axis cs:0.47958445094506,0)
--(axis cs:0.485271869583462,0)
--(axis cs:0.490959288221865,0)
--(axis cs:0.496646706860268,0)
--(axis cs:0.502334125498671,0)
--(axis cs:0.508021544137073,0)
--(axis cs:0.513708962775476,0)
--(axis cs:0.519396381413879,0)
--(axis cs:0.525083800052281,0)
--(axis cs:0.530771218690684,0)
--(axis cs:0.536458637329087,0)
--(axis cs:0.54214605596749,0)
--(axis cs:0.547833474605892,0)
--(axis cs:0.553520893244295,0)
--(axis cs:0.559208311882698,0)
--(axis cs:0.5648957305211,0)
--(axis cs:0.570583149159503,0)
--(axis cs:0.576270567797906,0)
--(axis cs:0.581957986436308,0)
--(axis cs:0.587645405074711,0)
--(axis cs:0.593332823713114,0)
--(axis cs:0.599020242351517,0)
--(axis cs:0.604707660989919,0)
--(axis cs:0.610395079628322,0)
--(axis cs:0.616082498266725,0)
--(axis cs:0.621769916905128,0)
--(axis cs:0.62745733554353,0)
--(axis cs:0.633144754181933,0)
--(axis cs:0.638832172820336,0)
--(axis cs:0.644519591458738,0)
--(axis cs:0.650207010097141,0)
--(axis cs:0.655894428735544,0)
--(axis cs:0.661581847373946,0)
--(axis cs:0.667269266012349,0)
--(axis cs:0.672956684650752,0)
--(axis cs:0.678644103289155,0)
--(axis cs:0.684331521927557,0)
--(axis cs:0.69001894056596,0)
--(axis cs:0.695706359204363,0)
--(axis cs:0.701393777842765,0)
--(axis cs:0.707081196481168,0)
--(axis cs:0.712768615119571,0)
--(axis cs:0.718456033757974,0)
--(axis cs:0.724143452396376,0)
--(axis cs:0.729830871034779,0)
--(axis cs:0.735518289673182,0)
--(axis cs:0.741205708311584,0)
--(axis cs:0.746893126949987,0)
--(axis cs:0.75258054558839,0)
--(axis cs:0.758267964226793,0)
--(axis cs:0.763955382865195,0)
--(axis cs:0.769642801503598,0)
--(axis cs:0.775330220142001,0)
--(axis cs:0.781017638780403,0)
--(axis cs:0.786705057418806,0)
--(axis cs:0.792392476057209,0)
--(axis cs:0.798079894695611,0)
--(axis cs:0.803767313334014,0)
--(axis cs:0.809454731972417,0)
--(axis cs:0.81514215061082,0)
--(axis cs:0.820829569249222,0)
--(axis cs:0.826516987887625,0)
--(axis cs:0.832204406526028,0)
--(axis cs:0.837891825164431,0)
--(axis cs:0.843579243802833,0)
--(axis cs:0.849266662441236,0)
--(axis cs:0.854954081079639,0)
--(axis cs:0.860641499718041,0)
--(axis cs:0.866328918356444,0)
--(axis cs:0.872016336994847,0)
--(axis cs:0.877703755633249,0)
--(axis cs:0.883391174271652,0)
--(axis cs:0.889078592910055,0)
--(axis cs:0.894766011548458,0)
--(axis cs:0.90045343018686,0)
--(axis cs:0.906140848825263,0)
--(axis cs:0.911828267463666,0)
--(axis cs:0.917515686102068,0)
--(axis cs:0.923203104740471,0)
--(axis cs:0.928890523378874,0)
--(axis cs:0.934577942017277,0)
--(axis cs:0.940265360655679,0)
--(axis cs:0.945952779294082,0)
--(axis cs:0.951640197932485,0)
--(axis cs:0.957327616570887,0)
--(axis cs:0.96301503520929,0)
--(axis cs:0.968702453847693,0)
--(axis cs:0.974389872486095,0)
--(axis cs:0.980077291124498,0)
--(axis cs:0.985764709762901,0)
--(axis cs:0.991452128401304,0)
--(axis cs:0.997139547039706,0)
--(axis cs:1.00282696567811,0)
--(axis cs:1.00851438431651,0)
--(axis cs:1.01420180295491,0)
--(axis cs:1.01988922159332,0)
--(axis cs:1.02557664023172,0)
--(axis cs:1.03126405887012,0)
--(axis cs:1.03695147750853,0)
--(axis cs:1.04263889614693,0)
--(axis cs:1.04832631478533,0)
--(axis cs:1.05401373342373,0)
--(axis cs:1.05970115206214,0)
--(axis cs:1.06538857070054,0)
--(axis cs:1.06538857070054,0.00256602195143303)
--(axis cs:1.06538857070054,0.00256602195143303)
--(axis cs:1.05970115206214,0.00539971318734255)
--(axis cs:1.05401373342373,0.010641302469663)
--(axis cs:1.04832631478533,0.0196396010011285)
--(axis cs:1.04263889614693,0.0339456646698311)
--(axis cs:1.03695147750853,0.0549477310045646)
--(axis cs:1.03126405887012,0.0832969322882406)
--(axis cs:1.02557664023172,0.118255692192667)
--(axis cs:1.01988922159332,0.157227645867768)
--(axis cs:1.01420180295491,0.195771552945345)
--(axis cs:1.00851438431651,0.22828852542909)
--(axis cs:1.00282696567811,0.249305815588602)
--(axis cs:0.997139547039706,0.254973221978915)
--(axis cs:0.991452128401304,0.244214011124108)
--(axis cs:0.985764709762901,0.219058661808001)
--(axis cs:0.980077291124498,0.184019623922021)
--(axis cs:0.974389872486095,0.144771044765828)
--(axis cs:0.968702453847693,0.106662840701472)
--(axis cs:0.96301503520929,0.0735967195598515)
--(axis cs:0.957327616570887,0.0475573501123857)
--(axis cs:0.951640197932485,0.0287799957038574)
--(axis cs:0.945952779294082,0.0163108913149939)
--(axis cs:0.940265360655679,0.00865722213502197)
--(axis cs:0.934577942017277,0.00430321784968388)
--(axis cs:0.928890523378874,0.00200318940471945)
--(axis cs:0.923203104740471,0.000873302316879424)
--(axis cs:0.917515686102068,0.000356550567705178)
--(axis cs:0.911828267463666,0.000136330045639788)
--(axis cs:0.906140848825263,4.88175479647307e-05)
--(axis cs:0.90045343018686,1.63709650999619e-05)
--(axis cs:0.894766011548458,5.14146103593136e-06)
--(axis cs:0.889078592910055,1.51221229935987e-06)
--(axis cs:0.883391174271652,4.1653638121991e-07)
--(axis cs:0.877703755633249,1.07450162197327e-07)
--(axis cs:0.872016336994847,2.59582361365804e-08)
--(axis cs:0.866328918356444,5.87296287245742e-09)
--(axis cs:0.860641499718041,1.24438082539776e-09)
--(axis cs:0.854954081079639,2.46924026123074e-10)
--(axis cs:0.849266662441236,4.58867583252527e-11)
--(axis cs:0.843579243802833,7.98592819687934e-12)
--(axis cs:0.837891825164431,1.30159965239876e-12)
--(axis cs:0.832204406526028,1.98675105312249e-13)
--(axis cs:0.826516987887625,2.84003367768872e-14)
--(axis cs:0.820829569249222,3.80204754469049e-15)
--(axis cs:0.81514215061082,4.76678558246828e-16)
--(axis cs:0.809454731972417,5.5969021734464e-17)
--(axis cs:0.803767313334014,6.1543734404381e-18)
--(axis cs:0.798079894695611,6.33773402711313e-19)
--(axis cs:0.792392476057209,6.11220924481033e-20)
--(axis cs:0.786705057418806,5.52047518510619e-21)
--(axis cs:0.781017638780403,4.66948258403805e-22)
--(axis cs:0.775330220142001,3.6989214752632e-23)
--(axis cs:0.769642801503598,2.74407212411188e-24)
--(axis cs:0.763955382865195,1.90647008607422e-25)
--(axis cs:0.758267964226793,1.24044792207594e-26)
--(axis cs:0.75258054558839,7.55859626271858e-28)
--(axis cs:0.746893126949987,4.31338115936517e-29)
--(axis cs:0.741205708311584,2.30519997399969e-30)
--(axis cs:0.735518289673182,1.15375463722348e-31)
--(axis cs:0.729830871034779,5.40794669043937e-33)
--(axis cs:0.724143452396376,2.37391648813072e-34)
--(axis cs:0.718456033757974,9.75916293027886e-36)
--(axis cs:0.712768615119571,3.75728207956437e-37)
--(axis cs:0.707081196481168,1.3547187389401e-38)
--(axis cs:0.701393777842765,4.5744468245934e-40)
--(axis cs:0.695706359204363,1.44657894941873e-41)
--(axis cs:0.69001894056596,4.28410211582677e-43)
--(axis cs:0.684331521927557,1.18820563206068e-44)
--(axis cs:0.678644103289155,3.08629561555947e-46)
--(axis cs:0.672956684650752,7.50753842062911e-48)
--(axis cs:0.667269266012349,1.71029779026673e-49)
--(axis cs:0.661581847373946,3.64888384537306e-51)
--(axis cs:0.655894428735544,7.29058670024841e-53)
--(axis cs:0.650207010097141,1.36420318320628e-54)
--(axis cs:0.644519591458738,2.39061577260847e-56)
--(axis cs:0.638832172820336,3.92332827213422e-58)
--(axis cs:0.633144754181933,6.02994934066426e-60)
--(axis cs:0.62745733554353,8.67934257406173e-62)
--(axis cs:0.621769916905128,1.16996845156186e-63)
--(axis cs:0.616082498266725,1.47698344819764e-65)
--(axis cs:0.610395079628322,1.7461890680846e-67)
--(axis cs:0.604707660989919,1.93339710244893e-69)
--(axis cs:0.599020242351517,2.00477217517399e-71)
--(axis cs:0.593332823713114,1.94680814786953e-73)
--(axis cs:0.587645405074711,1.77049805227164e-75)
--(axis cs:0.581957986436308,1.50793257308168e-77)
--(axis cs:0.576270567797906,1.20276993871798e-79)
--(axis cs:0.570583149159503,8.98457178358374e-82)
--(axis cs:0.5648957305211,6.28530530302612e-84)
--(axis cs:0.559208311882698,4.11784079937516e-86)
--(axis cs:0.553520893244295,2.52654424193427e-88)
--(axis cs:0.547833474605892,1.45177209837704e-90)
--(axis cs:0.54214605596749,7.81239453766374e-93)
--(axis cs:0.536458637329087,3.93716917107894e-95)
--(axis cs:0.530771218690684,1.85822445507408e-97)
--(axis cs:0.525083800052281,8.21346584434284e-100)
--(axis cs:0.519396381413879,3.39992181172795e-102)
--(axis cs:0.513708962775476,1.31803090989873e-104)
--(axis cs:0.508021544137073,4.78538652689211e-107)
--(axis cs:0.502334125498671,8.67273012403721e-109)
--(axis cs:0.496646706860268,2.05285854837438e-106)
--(axis cs:0.490959288221865,5.60602121596094e-104)
--(axis cs:0.485271869583462,1.43492550298452e-101)
--(axis cs:0.47958445094506,3.4426538340408e-99)
--(axis cs:0.473897032306657,7.74209178679225e-97)
--(axis cs:0.468209613668254,1.63205866175401e-94)
--(axis cs:0.462522195029852,3.22505509541709e-92)
--(axis cs:0.456834776391449,5.97411703592628e-90)
--(axis cs:0.451147357753046,1.03742478086907e-87)
--(axis cs:0.445459939114643,1.68887164057356e-85)
--(axis cs:0.439772520476241,2.57753348743169e-83)
--(axis cs:0.434085101837838,3.68799033481511e-81)
--(axis cs:0.428397683199435,4.94723699435e-79)
--(axis cs:0.422710264561033,6.22203343047141e-77)
--(axis cs:0.41702284592263,7.33681029338601e-75)
--(axis cs:0.411335427284227,8.11139569848584e-73)
--(axis cs:0.405648008645825,8.40823005670998e-71)
--(axis cs:0.399960590007422,8.17223613342817e-69)
--(axis cs:0.394273171369019,7.44749806898227e-67)
--(axis cs:0.388585752730616,6.36382298109628e-65)
--(axis cs:0.382898334092214,5.09880201578901e-63)
--(axis cs:0.377210915453811,3.83057393256402e-61)
--(axis cs:0.371523496815408,2.69840756805942e-59)
--(axis cs:0.365836078177006,1.78238146268204e-57)
--(axis cs:0.360148659538603,1.10393536074056e-55)
--(axis cs:0.3544612409002,6.41115117769073e-54)
--(axis cs:0.348773822261797,3.49121287324524e-52)
--(axis cs:0.343086403623395,1.78263403007437e-50)
--(axis cs:0.337398984984992,8.53473991305241e-49)
--(axis cs:0.331711566346589,3.83139042803118e-47)
--(axis cs:0.326024147708187,1.61270698177588e-45)
--(axis cs:0.320336729069784,6.36475286843045e-44)
--(axis cs:0.314649310431381,2.35520083478959e-42)
--(axis cs:0.308961891792978,8.17122612925073e-41)
--(axis cs:0.303274473154576,2.65797729582587e-39)
--(axis cs:0.297587054516173,8.10608778342326e-38)
--(axis cs:0.29189963587777,2.31770419636755e-36)
--(axis cs:0.286212217239368,6.21271654945282e-35)
--(axis cs:0.280524798600965,1.56124697155111e-33)
--(axis cs:0.274837379962562,3.67804919934593e-32)
--(axis cs:0.269149961324159,8.12284763464862e-31)
--(axis cs:0.263462542685757,1.68163853303413e-29)
--(axis cs:0.257775124047354,3.26346588586671e-28)
--(axis cs:0.252087705408951,5.93657484432415e-27)
--(axis cs:0.246400286770549,1.01225870478538e-25)
--(axis cs:0.240712868132146,1.61783417310361e-24)
--(axis cs:0.235025449493743,2.42354790320756e-23)
--(axis cs:0.22933803085534,3.40276987846338e-22)
--(axis cs:0.223650612216938,4.47780575075644e-21)
--(axis cs:0.217963193578535,5.52252979644252e-20)
--(axis cs:0.212275774940132,6.38321738564013e-19)
--(axis cs:0.20658835630173,6.91446740520467e-18)
--(axis cs:0.200900937663327,7.0191472553244e-17)
--(axis cs:0.195213519024924,6.67737418508969e-16)
--(axis cs:0.189526100386522,5.9526765122588e-15)
--(axis cs:0.183838681748119,4.97271754570483e-14)
--(axis cs:0.178151263109716,3.89260425395748e-13)
--(axis cs:0.172463844471313,2.85523570050287e-12)
--(axis cs:0.166776425832911,1.96240898640687e-11)
--(axis cs:0.161089007194508,1.26378683373439e-10)
--(axis cs:0.155401588556105,7.62581166900683e-10)
--(axis cs:0.149714169917703,4.31139466875674e-09)
--(axis cs:0.1440267512793,2.28381413857785e-08)
--(axis cs:0.138339332640897,1.13346242452716e-07)
--(axis cs:0.132651914002494,5.27046961701963e-07)
--(axis cs:0.126964495364092,2.29604311305171e-06)
--(axis cs:0.121277076725689,9.37113760568754e-06)
--(axis cs:0.115589658087286,3.58326926652204e-05)
--(axis cs:0.109902239448884,0.000128361566546264)
--(axis cs:0.104214820810481,0.000430777351249089)
--(axis cs:0.0985274021720781,0.00135433818459735)
--(axis cs:0.0928399835336754,0.00398889101934444)
--(axis cs:0.0871525648952727,0.0110058257242878)
--(axis cs:0.08146514625687,0.0284467968805027)
--(axis cs:0.0757777276184673,0.0688778355414034)
--(axis cs:0.0700903089800646,0.156227078904547)
--(axis cs:0.0644028903416619,0.331939835011006)
--(axis cs:0.0587154717032592,0.660669745517104)
--(axis cs:0.0530280530648564,1.23176367228352)
--(axis cs:0.0473406344264537,2.15121799747659)
--(axis cs:0.041653215788051,3.51926383381409)
--(axis cs:0.0359657971496483,5.39294623592199)
--(axis cs:0.0302783785112456,7.74112123442853)
--(axis cs:0.0245909598728429,10.4083520621323)
--(axis cs:0.0189035412344402,13.108631907765)
--(axis cs:0.0132161225960375,15.4641894428919)
--(axis cs:0.00752870395763476,17.0878962136915)
--(axis cs:0.00184128531923204,17.6863841585297)
--(axis cs:-0.00384613331917066,17.1465216309981)
--(axis cs:-0.00953355195757337,15.5703061209691)
--(axis cs:-0.0152209705959761,13.2434197885313)
--(axis cs:-0.0209083892343788,10.5507384127676)
--(axis cs:-0.0265958078727815,7.87305389713944)
--(axis cs:-0.0322832265111842,5.50274379397562)
--(axis cs:-0.0379706451495869,3.6023772626609)
--(axis cs:-0.0436580637879896,2.20887502914254)
--(axis cs:-0.0493454824263923,1.26859634356962)
--(axis cs:-0.0550329010647951,0.682408622114007)
--(axis cs:-0.0607203197031978,0.343821281672808)
--(axis cs:-0.0664077383416005,0.162250757986096)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, fill opacity=0.05, thick}
\addlegendentry{$b$=0}

\path [draw=color1, fill=color1, fill opacity=0.05, thick]
(axis cs:-0.1,0.843982864856069)
--(axis cs:-0.1,0)
--(axis cs:-0.0939698492462312,0)
--(axis cs:-0.0879396984924623,0)
--(axis cs:-0.0819095477386935,0)
--(axis cs:-0.0758793969849246,0)
--(axis cs:-0.0698492462311558,0)
--(axis cs:-0.0638190954773869,0)
--(axis cs:-0.0577889447236181,0)
--(axis cs:-0.0517587939698492,0)
--(axis cs:-0.0457286432160804,0)
--(axis cs:-0.0396984924623116,0)
--(axis cs:-0.0336683417085427,0)
--(axis cs:-0.0276381909547739,0)
--(axis cs:-0.021608040201005,0)
--(axis cs:-0.0155778894472362,0)
--(axis cs:-0.00954773869346734,0)
--(axis cs:-0.00351758793969849,0)
--(axis cs:0.00251256281407036,0)
--(axis cs:0.0085427135678392,0)
--(axis cs:0.0145728643216081,0)
--(axis cs:0.0206030150753769,0)
--(axis cs:0.0266331658291457,0)
--(axis cs:0.0326633165829146,0)
--(axis cs:0.0386934673366834,0)
--(axis cs:0.0447236180904523,0)
--(axis cs:0.0507537688442211,0)
--(axis cs:0.05678391959799,0)
--(axis cs:0.0628140703517588,0)
--(axis cs:0.0688442211055277,0)
--(axis cs:0.0748743718592965,0)
--(axis cs:0.0809045226130653,0)
--(axis cs:0.0869346733668342,0)
--(axis cs:0.092964824120603,0)
--(axis cs:0.0989949748743719,0)
--(axis cs:0.105025125628141,0)
--(axis cs:0.11105527638191,0)
--(axis cs:0.117085427135678,0)
--(axis cs:0.123115577889447,0)
--(axis cs:0.129145728643216,0)
--(axis cs:0.135175879396985,0)
--(axis cs:0.141206030150754,0)
--(axis cs:0.147236180904523,0)
--(axis cs:0.153266331658291,0)
--(axis cs:0.15929648241206,0)
--(axis cs:0.165326633165829,0)
--(axis cs:0.171356783919598,0)
--(axis cs:0.177386934673367,0)
--(axis cs:0.183417085427136,0)
--(axis cs:0.189447236180905,0)
--(axis cs:0.195477386934673,0)
--(axis cs:0.201507537688442,0)
--(axis cs:0.207537688442211,0)
--(axis cs:0.21356783919598,0)
--(axis cs:0.219597989949749,0)
--(axis cs:0.225628140703518,0)
--(axis cs:0.231658291457286,0)
--(axis cs:0.237688442211055,0)
--(axis cs:0.243718592964824,0)
--(axis cs:0.249748743718593,0)
--(axis cs:0.255778894472362,0)
--(axis cs:0.261809045226131,0)
--(axis cs:0.2678391959799,0)
--(axis cs:0.273869346733668,0)
--(axis cs:0.279899497487437,0)
--(axis cs:0.285929648241206,0)
--(axis cs:0.291959798994975,0)
--(axis cs:0.297989949748744,0)
--(axis cs:0.304020100502513,0)
--(axis cs:0.310050251256281,0)
--(axis cs:0.31608040201005,0)
--(axis cs:0.322110552763819,0)
--(axis cs:0.328140703517588,0)
--(axis cs:0.334170854271357,0)
--(axis cs:0.340201005025126,0)
--(axis cs:0.346231155778895,0)
--(axis cs:0.352261306532663,0)
--(axis cs:0.358291457286432,0)
--(axis cs:0.364321608040201,0)
--(axis cs:0.37035175879397,0)
--(axis cs:0.376381909547739,0)
--(axis cs:0.382412060301508,0)
--(axis cs:0.388442211055276,0)
--(axis cs:0.394472361809045,0)
--(axis cs:0.400502512562814,0)
--(axis cs:0.406532663316583,0)
--(axis cs:0.412562814070352,0)
--(axis cs:0.418592964824121,0)
--(axis cs:0.42462311557789,0)
--(axis cs:0.430653266331658,0)
--(axis cs:0.436683417085427,0)
--(axis cs:0.442713567839196,0)
--(axis cs:0.448743718592965,0)
--(axis cs:0.454773869346734,0)
--(axis cs:0.460804020100503,0)
--(axis cs:0.466834170854271,0)
--(axis cs:0.47286432160804,0)
--(axis cs:0.478894472361809,0)
--(axis cs:0.484924623115578,0)
--(axis cs:0.490954773869347,0)
--(axis cs:0.496984924623116,0)
--(axis cs:0.503015075376885,0)
--(axis cs:0.509045226130653,0)
--(axis cs:0.515075376884422,0)
--(axis cs:0.521105527638191,0)
--(axis cs:0.52713567839196,0)
--(axis cs:0.533165829145729,0)
--(axis cs:0.539195979899498,0)
--(axis cs:0.545226130653266,0)
--(axis cs:0.551256281407035,0)
--(axis cs:0.557286432160804,0)
--(axis cs:0.563316582914573,0)
--(axis cs:0.569346733668342,0)
--(axis cs:0.575376884422111,0)
--(axis cs:0.581407035175879,0)
--(axis cs:0.587437185929648,0)
--(axis cs:0.593467336683417,0)
--(axis cs:0.599497487437186,0)
--(axis cs:0.605527638190955,0)
--(axis cs:0.611557788944724,0)
--(axis cs:0.617587939698493,0)
--(axis cs:0.623618090452261,0)
--(axis cs:0.62964824120603,0)
--(axis cs:0.635678391959799,0)
--(axis cs:0.641708542713568,0)
--(axis cs:0.647738693467337,0)
--(axis cs:0.653768844221106,0)
--(axis cs:0.659798994974874,0)
--(axis cs:0.665829145728643,0)
--(axis cs:0.671859296482412,0)
--(axis cs:0.677889447236181,0)
--(axis cs:0.68391959798995,0)
--(axis cs:0.689949748743719,0)
--(axis cs:0.695979899497488,0)
--(axis cs:0.702010050251256,0)
--(axis cs:0.708040201005025,0)
--(axis cs:0.714070351758794,0)
--(axis cs:0.720100502512563,0)
--(axis cs:0.726130653266332,0)
--(axis cs:0.732160804020101,0)
--(axis cs:0.738190954773869,0)
--(axis cs:0.744221105527638,0)
--(axis cs:0.750251256281407,0)
--(axis cs:0.756281407035176,0)
--(axis cs:0.762311557788945,0)
--(axis cs:0.768341708542714,0)
--(axis cs:0.774371859296483,0)
--(axis cs:0.780402010050251,0)
--(axis cs:0.78643216080402,0)
--(axis cs:0.792462311557789,0)
--(axis cs:0.798492462311558,0)
--(axis cs:0.804522613065327,0)
--(axis cs:0.810552763819096,0)
--(axis cs:0.816582914572864,0)
--(axis cs:0.822613065326633,0)
--(axis cs:0.828643216080402,0)
--(axis cs:0.834673366834171,0)
--(axis cs:0.84070351758794,0)
--(axis cs:0.846733668341709,0)
--(axis cs:0.852763819095477,0)
--(axis cs:0.858793969849246,0)
--(axis cs:0.864824120603015,0)
--(axis cs:0.870854271356784,0)
--(axis cs:0.876884422110553,0)
--(axis cs:0.882914572864322,0)
--(axis cs:0.888944723618091,0)
--(axis cs:0.894974874371859,0)
--(axis cs:0.901005025125628,0)
--(axis cs:0.907035175879397,0)
--(axis cs:0.913065326633166,0)
--(axis cs:0.919095477386935,0)
--(axis cs:0.925125628140704,0)
--(axis cs:0.931155778894473,0)
--(axis cs:0.937185929648241,0)
--(axis cs:0.94321608040201,0)
--(axis cs:0.949246231155779,0)
--(axis cs:0.955276381909548,0)
--(axis cs:0.961306532663317,0)
--(axis cs:0.967336683417085,0)
--(axis cs:0.973366834170854,0)
--(axis cs:0.979396984924623,0)
--(axis cs:0.985427135678392,0)
--(axis cs:0.991457286432161,0)
--(axis cs:0.99748743718593,0)
--(axis cs:1.0035175879397,0)
--(axis cs:1.00954773869347,0)
--(axis cs:1.01557788944724,0)
--(axis cs:1.02160804020101,0)
--(axis cs:1.02763819095477,0)
--(axis cs:1.03366834170854,0)
--(axis cs:1.03969849246231,0)
--(axis cs:1.04572864321608,0)
--(axis cs:1.05175879396985,0)
--(axis cs:1.05778894472362,0)
--(axis cs:1.06381909547739,0)
--(axis cs:1.06984924623116,0)
--(axis cs:1.07587939698492,0)
--(axis cs:1.08190954773869,0)
--(axis cs:1.08793969849246,0)
--(axis cs:1.09396984924623,0)
--(axis cs:1.1,0)
--(axis cs:1.1,0.0284612736388321)
--(axis cs:1.1,0.0284612736388321)
--(axis cs:1.09396984924623,0.0375870785630787)
--(axis cs:1.08793969849246,0.048895411222768)
--(axis cs:1.08190954773869,0.062656646884626)
--(axis cs:1.07587939698492,0.079097464234902)
--(axis cs:1.06984924623116,0.0983748621977152)
--(axis cs:1.06381909547739,0.120549385339966)
--(axis cs:1.05778894472362,0.145559989383101)
--(axis cs:1.05175879396985,0.173203341688447)
--(axis cs:1.04572864321608,0.203120428549484)
--(axis cs:1.03969849246231,0.234793061544302)
--(axis cs:1.03366834170854,0.267552213195029)
--(axis cs:1.02763819095477,0.300599098998487)
--(axis cs:1.02160804020101,0.333038650915501)
--(axis cs:1.01557788944724,0.36392364299467)
--(axis cs:1.00954773869347,0.392306414823252)
--(axis cs:1.0035175879397,0.417294082858813)
--(axis cs:0.99748743718593,0.438102499566264)
--(axis cs:0.991457286432161,0.454104127991123)
--(axis cs:0.985427135678392,0.464865481263175)
--(axis cs:0.979396984924623,0.470170783549187)
--(axis cs:0.973366834170854,0.470029912785771)
--(axis cs:0.967336683417085,0.464670298788053)
--(axis cs:0.961306532663317,0.454514057763309)
--(axis cs:0.955276381909548,0.440143038121051)
--(axis cs:0.949246231155779,0.422255465558397)
--(axis cs:0.94321608040201,0.401618405302091)
--(axis cs:0.937185929648241,0.379020279883654)
--(axis cs:0.931155778894473,0.355227239188832)
--(axis cs:0.925125628140704,0.330946381533582)
--(axis cs:0.919095477386935,0.306797811248165)
--(axis cs:0.913065326633166,0.283296439967672)
--(axis cs:0.907035175879397,0.26084343121935)
--(axis cs:0.901005025125628,0.239726354600629)
--(axis cs:0.894974874371859,0.220126519361318)
--(axis cs:0.888944723618091,0.202131618257122)
--(axis cs:0.882914572864322,0.185751716182933)
--(axis cs:0.876884422110553,0.170936723975114)
--(axis cs:0.870854271356784,0.157593751705904)
--(axis cs:0.864824120603015,0.145603080247719)
--(axis cs:0.858793969849246,0.134831871904491)
--(axis cs:0.852763819095477,0.125145116929486)
--(axis cs:0.846733668341709,0.116413650589505)
--(axis cs:0.84070351758794,0.10851935418225)
--(axis cs:0.834673366834171,0.10135786211839)
--(axis cs:0.828643216080402,0.0948392330862274)
--(axis cs:0.822613065326633,0.0888871100891114)
--(axis cs:0.816582914572864,0.083436900270734)
--(axis cs:0.810552763819096,0.0784334627819268)
--(axis cs:0.804522613065327,0.0738287153309675)
--(axis cs:0.798492462311558,0.0695794719044864)
--(axis cs:0.792462311557789,0.0656457190488378)
--(axis cs:0.78643216080402,0.0619894376395001)
--(axis cs:0.780402010050251,0.0585739899019933)
--(axis cs:0.774371859296483,0.0553640229076185)
--(axis cs:0.768341708542714,0.0523257919326138)
--(axis cs:0.762311557788945,0.0494277793245233)
--(axis cs:0.756281407035176,0.0466414743888172)
--(axis cs:0.750251256281407,0.0439421838674475)
--(axis cs:0.744221105527638,0.0413097572364845)
--(axis cs:0.738190954773869,0.0387291330508892)
--(axis cs:0.732160804020101,0.0361906391949129)
--(axis cs:0.726130653266332,0.0336900089077647)
--(axis cs:0.720100502512563,0.0312281038551494)
--(axis cs:0.714070351758794,0.0288103633675713)
--(axis cs:0.708040201005025,0.0264460232879748)
--(axis cs:0.702010050251256,0.0241471667364539)
--(axis cs:0.695979899497488,0.0219276808762322)
--(axis cs:0.689949748743719,0.0198021974399619)
--(axis cs:0.68391959798995,0.0177850902431457)
--(axis cs:0.677889447236181,0.0158895911194508)
--(axis cs:0.671859296482412,0.0141270685947046)
--(axis cs:0.665829145728643,0.0125064938072813)
--(axis cs:0.659798994974874,0.0110340985676121)
--(axis cs:0.653768844221106,0.00971321364978771)
--(axis cs:0.647738693467337,0.00854426332191154)
--(axis cs:0.641708542713568,0.00752488562689246)
--(axis cs:0.635678391959799,0.00665014680770076)
--(axis cs:0.62964824120603,0.00591282138703232)
--(axis cs:0.623618090452261,0.0053037150350353)
--(axis cs:0.617587939698493,0.00481201362434704)
--(axis cs:0.611557788944724,0.00442564720091854)
--(axis cs:0.605527638190955,0.00413166101569753)
--(axis cs:0.599497487437186,0.00391658702745761)
--(axis cs:0.593467336683417,0.00376680883886103)
--(axis cs:0.587437185929648,0.0036689117558229)
--(axis cs:0.581407035175879,0.0036100085873897)
--(axis cs:0.575376884422111,0.00357803176450711)
--(axis cs:0.569346733668342,0.00356198375824654)
--(axis cs:0.563316582914573,0.00355214050110598)
--(axis cs:0.557286432160804,0.00354020597085389)
--(axis cs:0.551256281407035,0.00351941942233396)
--(axis cs:0.545226130653266,0.00348461907901047)
--(axis cs:0.539195979899498,0.00343226681163362)
--(axis cs:0.533165829145729,0.00336043727390793)
--(axis cs:0.52713567839196,0.00326877248620648)
--(axis cs:0.521105527638191,0.00315839974938498)
--(axis cs:0.515075376884422,0.00303180807026806)
--(axis cs:0.509045226130653,0.00289267701717346)
--(axis cs:0.503015075376885,0.00274565286015825)
--(axis cs:0.496984924623116,0.0025960702886285)
--(axis cs:0.490954773869347,0.00244962369282021)
--(axis cs:0.484924623115578,0.00231199918469134)
--(axis cs:0.478894472361809,0.00218848608120096)
--(axis cs:0.47286432160804,0.00208359317484312)
--(axis cs:0.466834170854271,0.00200069953343363)
--(axis cs:0.460804020100503,0.00194177083919063)
--(axis cs:0.454773869346734,0.00190716986155968)
--(axis cs:0.448743718592965,0.0018955835360392)
--(axis cs:0.442713567839196,0.00190407978701963)
--(axis cs:0.436683417085427,0.00192829563649215)
--(axis cs:0.430653266331658,0.00196274557181798)
--(axis cs:0.42462311557789,0.00200122707759824)
--(axis cs:0.418592964824121,0.0020372901458167)
--(axis cs:0.412562814070352,0.00206473075734624)
--(axis cs:0.406532663316583,0.00207806570743375)
--(axis cs:0.400502512562814,0.00207294815240566)
--(axis cs:0.394472361809045,0.00204648971488308)
--(axis cs:0.388442211055276,0.00199746512648353)
--(axis cs:0.382412060301508,0.0019263879132326)
--(axis cs:0.376381909547739,0.00183545888908484)
--(axis cs:0.37035175879397,0.00172840145136171)
--(axis cs:0.364321608040201,0.00161020726115971)
--(axis cs:0.358291457286432,0.00148682165185038)
--(axis cs:0.352261306532663,0.00136479946671524)
--(axis cs:0.346231155778895,0.00125095912551996)
--(axis cs:0.340201005025126,0.00115205639589481)
--(axis cs:0.334170854271357,0.00107449098530879)
--(axis cs:0.328140703517588,0.00102405036872445)
--(axis cs:0.322110552763819,0.00100568793295467)
--(axis cs:0.31608040201005,0.00102332796843891)
--(axis cs:0.310050251256281,0.00107968914594046)
--(axis cs:0.304020100502513,0.00117612104880702)
--(axis cs:0.297989949748744,0.00131245452052011)
--(axis cs:0.291959798994975,0.00148687482428305)
--(axis cs:0.285929648241206,0.00169583528442091)
--(axis cs:0.279899497487437,0.00193403651321716)
--(axis cs:0.273869346733668,0.00219450119135662)
--(axis cs:0.2678391959799,0.002468776106317)
--(axis cs:0.261809045226131,0.00274729236281112)
--(axis cs:0.255778894472362,0.00301991342796552)
--(axis cs:0.249748743718593,0.00327670266030884)
--(axis cs:0.243718592964824,0.00350895253221245)
--(axis cs:0.237688442211055,0.00371054367103038)
--(axis cs:0.231658291457286,0.00387975091555122)
--(axis cs:0.225628140703518,0.00402169391983719)
--(axis cs:0.219597989949749,0.00415174876006006)
--(axis cs:0.21356783919598,0.00430039944638506)
--(axis cs:0.207537688442211,0.00452021448311035)
--(axis cs:0.201507537688442,0.00489587619682316)
--(axis cs:0.195477386934673,0.00555845041613732)
--(axis cs:0.189447236180905,0.00670532622737639)
--(axis cs:0.183417085427136,0.00862742478859221)
--(axis cs:0.177386934673367,0.0117452945080261)
--(axis cs:0.171356783919598,0.0166554768919049)
--(axis cs:0.165326633165829,0.0241879264509458)
--(axis cs:0.15929648241206,0.0354741804955164)
--(axis cs:0.153266331658291,0.0520243032251632)
--(axis cs:0.147236180904523,0.0758083308251698)
--(axis cs:0.141206030150754,0.109335073134676)
--(axis cs:0.135175879396985,0.155717872336843)
--(axis cs:0.129145728643216,0.218713638971703)
--(axis cs:0.123115577889447,0.302718720124586)
--(axis cs:0.117085427135678,0.41270360080401)
--(axis cs:0.11105527638191,0.554068881586414)
--(axis cs:0.105025125628141,0.73240816494797)
--(axis cs:0.0989949748743719,0.953169973620248)
--(axis cs:0.092964824120603,1.22122078663218)
--(axis cs:0.0869346733668342,1.54032432203107)
--(axis cs:0.0809045226130653,1.91256724986907)
--(axis cs:0.0748743718592965,2.3377768205763)
--(axis cs:0.0688442211055277,2.81298910948737)
--(axis cs:0.0628140703517588,3.33203508893414)
--(axis cs:0.05678391959799,3.88531305929223)
--(axis cs:0.0507537688442211,4.45980824787218)
--(axis cs:0.0447236180904523,5.03940289208645)
--(axis cs:0.0386934673366834,5.6054936283903)
--(axis cs:0.0326633165829146,6.1378999187009)
--(axis cs:0.0266331658291457,6.61601145435636)
--(axis cs:0.0206030150753769,7.02008888938366)
--(axis cs:0.0145728643216081,7.33260604687034)
--(axis cs:0.0085427135678392,7.53950747519446)
--(axis cs:0.00251256281407036,7.63125598122507)
--(axis cs:-0.00351758793969849,7.60356146231772)
--(axis cs:-0.00954773869346734,7.45771346672745)
--(axis cs:-0.0155778894472362,7.20048157885211)
--(axis cs:-0.021608040201005,6.84359434986301)
--(axis cs:-0.0276381909547739,6.40285264191577)
--(axis cs:-0.0336683417085427,5.896970738737)
--(axis cs:-0.0396984924623116,5.34626348862783)
--(axis cs:-0.0457286432160804,4.77130723782749)
--(axis cs:-0.0517587939698492,4.19169597502914)
--(axis cs:-0.0577889447236181,3.62499390593702)
--(axis cs:-0.0638190954773869,3.08595546082704)
--(axis cs:-0.0698492462311558,2.5860484660588)
--(axis cs:-0.0758793969849246,2.13328104692035)
--(axis cs:-0.0819095477386935,1.73230230406453)
--(axis cs:-0.0879396984924623,1.3847241829561)
--(axis cs:-0.0939698492462312,1.08959890098161)
--(axis cs:-0.1,0.843982864856069)
--cycle;
\addlegendimage{area legend, draw=color1, fill=color1, fill opacity=0.05, thick}
\addlegendentry{$b$=1}

\path [draw=color2, fill=color2, fill opacity=0.05, thick]
(axis cs:-0.1,1.39880726946428)
--(axis cs:-0.1,0)
--(axis cs:-0.0939698492462312,0)
--(axis cs:-0.0879396984924623,0)
--(axis cs:-0.0819095477386935,0)
--(axis cs:-0.0758793969849246,0)
--(axis cs:-0.0698492462311558,0)
--(axis cs:-0.0638190954773869,0)
--(axis cs:-0.0577889447236181,0)
--(axis cs:-0.0517587939698492,0)
--(axis cs:-0.0457286432160804,0)
--(axis cs:-0.0396984924623116,0)
--(axis cs:-0.0336683417085427,0)
--(axis cs:-0.0276381909547739,0)
--(axis cs:-0.021608040201005,0)
--(axis cs:-0.0155778894472362,0)
--(axis cs:-0.00954773869346734,0)
--(axis cs:-0.00351758793969849,0)
--(axis cs:0.00251256281407036,0)
--(axis cs:0.0085427135678392,0)
--(axis cs:0.0145728643216081,0)
--(axis cs:0.0206030150753769,0)
--(axis cs:0.0266331658291457,0)
--(axis cs:0.0326633165829146,0)
--(axis cs:0.0386934673366834,0)
--(axis cs:0.0447236180904523,0)
--(axis cs:0.0507537688442211,0)
--(axis cs:0.05678391959799,0)
--(axis cs:0.0628140703517588,0)
--(axis cs:0.0688442211055277,0)
--(axis cs:0.0748743718592965,0)
--(axis cs:0.0809045226130653,0)
--(axis cs:0.0869346733668342,0)
--(axis cs:0.092964824120603,0)
--(axis cs:0.0989949748743719,0)
--(axis cs:0.105025125628141,0)
--(axis cs:0.11105527638191,0)
--(axis cs:0.117085427135678,0)
--(axis cs:0.123115577889447,0)
--(axis cs:0.129145728643216,0)
--(axis cs:0.135175879396985,0)
--(axis cs:0.141206030150754,0)
--(axis cs:0.147236180904523,0)
--(axis cs:0.153266331658291,0)
--(axis cs:0.15929648241206,0)
--(axis cs:0.165326633165829,0)
--(axis cs:0.171356783919598,0)
--(axis cs:0.177386934673367,0)
--(axis cs:0.183417085427136,0)
--(axis cs:0.189447236180905,0)
--(axis cs:0.195477386934673,0)
--(axis cs:0.201507537688442,0)
--(axis cs:0.207537688442211,0)
--(axis cs:0.21356783919598,0)
--(axis cs:0.219597989949749,0)
--(axis cs:0.225628140703518,0)
--(axis cs:0.231658291457286,0)
--(axis cs:0.237688442211055,0)
--(axis cs:0.243718592964824,0)
--(axis cs:0.249748743718593,0)
--(axis cs:0.255778894472362,0)
--(axis cs:0.261809045226131,0)
--(axis cs:0.2678391959799,0)
--(axis cs:0.273869346733668,0)
--(axis cs:0.279899497487437,0)
--(axis cs:0.285929648241206,0)
--(axis cs:0.291959798994975,0)
--(axis cs:0.297989949748744,0)
--(axis cs:0.304020100502513,0)
--(axis cs:0.310050251256281,0)
--(axis cs:0.31608040201005,0)
--(axis cs:0.322110552763819,0)
--(axis cs:0.328140703517588,0)
--(axis cs:0.334170854271357,0)
--(axis cs:0.340201005025126,0)
--(axis cs:0.346231155778895,0)
--(axis cs:0.352261306532663,0)
--(axis cs:0.358291457286432,0)
--(axis cs:0.364321608040201,0)
--(axis cs:0.37035175879397,0)
--(axis cs:0.376381909547739,0)
--(axis cs:0.382412060301508,0)
--(axis cs:0.388442211055276,0)
--(axis cs:0.394472361809045,0)
--(axis cs:0.400502512562814,0)
--(axis cs:0.406532663316583,0)
--(axis cs:0.412562814070352,0)
--(axis cs:0.418592964824121,0)
--(axis cs:0.42462311557789,0)
--(axis cs:0.430653266331658,0)
--(axis cs:0.436683417085427,0)
--(axis cs:0.442713567839196,0)
--(axis cs:0.448743718592965,0)
--(axis cs:0.454773869346734,0)
--(axis cs:0.460804020100503,0)
--(axis cs:0.466834170854271,0)
--(axis cs:0.47286432160804,0)
--(axis cs:0.478894472361809,0)
--(axis cs:0.484924623115578,0)
--(axis cs:0.490954773869347,0)
--(axis cs:0.496984924623116,0)
--(axis cs:0.503015075376885,0)
--(axis cs:0.509045226130653,0)
--(axis cs:0.515075376884422,0)
--(axis cs:0.521105527638191,0)
--(axis cs:0.52713567839196,0)
--(axis cs:0.533165829145729,0)
--(axis cs:0.539195979899498,0)
--(axis cs:0.545226130653266,0)
--(axis cs:0.551256281407035,0)
--(axis cs:0.557286432160804,0)
--(axis cs:0.563316582914573,0)
--(axis cs:0.569346733668342,0)
--(axis cs:0.575376884422111,0)
--(axis cs:0.581407035175879,0)
--(axis cs:0.587437185929648,0)
--(axis cs:0.593467336683417,0)
--(axis cs:0.599497487437186,0)
--(axis cs:0.605527638190955,0)
--(axis cs:0.611557788944724,0)
--(axis cs:0.617587939698493,0)
--(axis cs:0.623618090452261,0)
--(axis cs:0.62964824120603,0)
--(axis cs:0.635678391959799,0)
--(axis cs:0.641708542713568,0)
--(axis cs:0.647738693467337,0)
--(axis cs:0.653768844221106,0)
--(axis cs:0.659798994974874,0)
--(axis cs:0.665829145728643,0)
--(axis cs:0.671859296482412,0)
--(axis cs:0.677889447236181,0)
--(axis cs:0.68391959798995,0)
--(axis cs:0.689949748743719,0)
--(axis cs:0.695979899497488,0)
--(axis cs:0.702010050251256,0)
--(axis cs:0.708040201005025,0)
--(axis cs:0.714070351758794,0)
--(axis cs:0.720100502512563,0)
--(axis cs:0.726130653266332,0)
--(axis cs:0.732160804020101,0)
--(axis cs:0.738190954773869,0)
--(axis cs:0.744221105527638,0)
--(axis cs:0.750251256281407,0)
--(axis cs:0.756281407035176,0)
--(axis cs:0.762311557788945,0)
--(axis cs:0.768341708542714,0)
--(axis cs:0.774371859296483,0)
--(axis cs:0.780402010050251,0)
--(axis cs:0.78643216080402,0)
--(axis cs:0.792462311557789,0)
--(axis cs:0.798492462311558,0)
--(axis cs:0.804522613065327,0)
--(axis cs:0.810552763819096,0)
--(axis cs:0.816582914572864,0)
--(axis cs:0.822613065326633,0)
--(axis cs:0.828643216080402,0)
--(axis cs:0.834673366834171,0)
--(axis cs:0.84070351758794,0)
--(axis cs:0.846733668341709,0)
--(axis cs:0.852763819095477,0)
--(axis cs:0.858793969849246,0)
--(axis cs:0.864824120603015,0)
--(axis cs:0.870854271356784,0)
--(axis cs:0.876884422110553,0)
--(axis cs:0.882914572864322,0)
--(axis cs:0.888944723618091,0)
--(axis cs:0.894974874371859,0)
--(axis cs:0.901005025125628,0)
--(axis cs:0.907035175879397,0)
--(axis cs:0.913065326633166,0)
--(axis cs:0.919095477386935,0)
--(axis cs:0.925125628140704,0)
--(axis cs:0.931155778894473,0)
--(axis cs:0.937185929648241,0)
--(axis cs:0.94321608040201,0)
--(axis cs:0.949246231155779,0)
--(axis cs:0.955276381909548,0)
--(axis cs:0.961306532663317,0)
--(axis cs:0.967336683417085,0)
--(axis cs:0.973366834170854,0)
--(axis cs:0.979396984924623,0)
--(axis cs:0.985427135678392,0)
--(axis cs:0.991457286432161,0)
--(axis cs:0.99748743718593,0)
--(axis cs:1.0035175879397,0)
--(axis cs:1.00954773869347,0)
--(axis cs:1.01557788944724,0)
--(axis cs:1.02160804020101,0)
--(axis cs:1.02763819095477,0)
--(axis cs:1.03366834170854,0)
--(axis cs:1.03969849246231,0)
--(axis cs:1.04572864321608,0)
--(axis cs:1.05175879396985,0)
--(axis cs:1.05778894472362,0)
--(axis cs:1.06381909547739,0)
--(axis cs:1.06984924623116,0)
--(axis cs:1.07587939698492,0)
--(axis cs:1.08190954773869,0)
--(axis cs:1.08793969849246,0)
--(axis cs:1.09396984924623,0)
--(axis cs:1.1,0)
--(axis cs:1.1,0.231846736818941)
--(axis cs:1.1,0.231846736818941)
--(axis cs:1.09396984924623,0.262036070190785)
--(axis cs:1.08793969849246,0.294784946237764)
--(axis cs:1.08190954773869,0.330100138903656)
--(axis cs:1.07587939698492,0.367955176483229)
--(axis cs:1.06984924623116,0.408287565407358)
--(axis cs:1.06381909547739,0.450996591044765)
--(axis cs:1.05778894472362,0.495941806986189)
--(axis cs:1.05175879396985,0.54294231010428)
--(axis cs:1.04572864321608,0.591776879627077)
--(axis cs:1.03969849246231,0.642185035021055)
--(axis cs:1.03366834170854,0.69386904040274)
--(axis cs:1.02763819095477,0.746496853467192)
--(axis cs:1.02160804020101,0.799705985708454)
--(axis cs:1.01557788944724,0.853108209316818)
--(axis cs:1.00954773869347,0.906295015945809)
--(axis cs:1.0035175879397,0.958843704919147)
--(axis cs:0.99748743718593,1.01032395468588)
--(axis cs:0.991457286432161,1.06030471256791)
--(axis cs:0.985427135678392,1.10836122499574)
--(axis cs:0.979396984924623,1.15408202413661)
--(axis cs:0.973366834170854,1.19707568741111)
--(axis cs:0.967336683417085,1.23697719386008)
--(axis cs:0.961306532663317,1.27345371531604)
--(axis cs:0.955276381909548,1.30620970018854)
--(axis cs:0.949246231155779,1.3349911324458)
--(axis cs:0.94321608040201,1.35958887689813)
--(axis cs:0.937185929648241,1.3798410528369)
--(axis cs:0.931155778894473,1.39563441004909)
--(axis cs:0.925125628140704,1.40690471280636)
--(axis cs:0.919095477386935,1.41363616728429)
--(axis cs:0.913065326633166,1.41585995481557)
--(axis cs:0.907035175879397,1.41365195643535)
--(axis cs:0.901005025125628,1.40712977259905)
--(axis cs:0.894974874371859,1.39644915527787)
--(axis cs:0.888944723618091,1.38179997768066)
--(axis cs:0.882914572864322,1.36340186970304)
--(axis cs:0.876884422110553,1.34149964520041)
--(axis cs:0.870854271356784,1.31635864087092)
--(axis cs:0.864824120603015,1.28826007662324)
--(axis cs:0.858793969849246,1.25749653461256)
--(axis cs:0.852763819095477,1.22436763952472)
--(axis cs:0.846733668341709,1.18917600704115)
--(axis cs:0.84070351758794,1.15222351154574)
--(axis cs:0.834673366834171,1.11380790876426)
--(axis cs:0.828643216080402,1.074219834764)
--(axis cs:0.822613065326633,1.0337401900491)
--(axis cs:0.816582914572864,0.992637906678565)
--(axis cs:0.810552763819096,0.951168087575059)
--(axis cs:0.804522613065327,0.909570500509188)
--(axis cs:0.798492462311558,0.868068404545596)
--(axis cs:0.792462311557789,0.826867683835635)
--(axis cs:0.78643216080402,0.786156262280365)
--(axis cs:0.780402010050251,0.74610377246888)
--(axis cs:0.774371859296483,0.706861453106125)
--(axis cs:0.768341708542714,0.668562250574423)
--(axis cs:0.762311557788945,0.631321102043342)
--(axis cs:0.756281407035176,0.595235379413041)
--(axis cs:0.750251256281407,0.560385475156782)
--(axis cs:0.744221105527638,0.526835512682638)
--(axis cs:0.738190954773869,0.494634165080118)
--(axis cs:0.732160804020101,0.463815567022599)
--(axis cs:0.726130653266332,0.434400305171124)
--(axis cs:0.720100502512563,0.406396472715346)
--(axis cs:0.714070351758794,0.379800773762449)
--(axis cs:0.708040201005025,0.354599663230109)
--(axis cs:0.702010050251256,0.330770507805364)
--(axis cs:0.695979899497488,0.308282753486099)
--(axis cs:0.689949748743719,0.28709908530464)
--(axis cs:0.68391959798995,0.267176565109051)
--(axis cs:0.677889447236181,0.24846773379473)
--(axis cs:0.671859296482412,0.230921665165507)
--(axis cs:0.665829145728643,0.214484959668855)
--(axis cs:0.659798994974874,0.199102667584934)
--(axis cs:0.653768844221106,0.184719132827853)
--(axis cs:0.647738693467337,0.171278750300589)
--(axis cs:0.641708542713568,0.158726631679457)
--(axis cs:0.635678391959799,0.147009176534246)
--(axis cs:0.62964824120603,0.13607454774856)
--(axis cs:0.623618090452261,0.125873052230286)
--(axis cs:0.617587939698493,0.116357429828655)
--(axis cs:0.611557788944724,0.107483055145058)
--(axis cs:0.605527638190955,0.0992080584868517)
--(axis cs:0.599497487437186,0.0914933735242761)
--(axis cs:0.593467336683417,0.0843027202383998)
--(axis cs:0.587437185929648,0.0776025324704449)
--(axis cs:0.581407035175879,0.0713618397935495)
--(axis cs:0.575376884422111,0.0655521135278683)
--(axis cs:0.569346733668342,0.060147086525852)
--(axis cs:0.563316582914573,0.0551225558913152)
--(axis cs:0.557286432160804,0.0504561770984706)
--(axis cs:0.551256281407035,0.046127257087411)
--(axis cs:0.545226130653266,0.0421165528777871)
--(axis cs:0.539195979899498,0.0384060811123986)
--(axis cs:0.533165829145729,0.034978942767445)
--(axis cs:0.52713567839196,0.0318191660946237)
--(axis cs:0.521105527638191,0.028911569736469)
--(axis cs:0.515075376884422,0.0262416469188832)
--(axis cs:0.509045226130653,0.0237954707050894)
--(axis cs:0.503015075376885,0.0215596195164845)
--(axis cs:0.496984924623116,0.0195211215028399)
--(axis cs:0.490954773869347,0.0176674158832125)
--(axis cs:0.484924623115578,0.0159863290781747)
--(axis cs:0.478894472361809,0.0144660633049296)
--(axis cs:0.47286432160804,0.013095195295353)
--(axis cs:0.466834170854271,0.0118626829047081)
--(axis cs:0.460804020100503,0.0107578775850042)
--(axis cs:0.454773869346734,0.0097705409804397)
--(axis cs:0.448743718592965,0.00889086424266989)
--(axis cs:0.442713567839196,0.00810948904293574)
--(axis cs:0.436683417085427,0.00741752966217902)
--(axis cs:0.430653266331658,0.00680659595961281)
--(axis cs:0.42462311557789,0.00626881745049052)
--(axis cs:0.418592964824121,0.00579686916610475)
--(axis cs:0.412562814070352,0.00538400042967239)
--(axis cs:0.406532663316583,0.00502406817170437)
--(axis cs:0.400502512562814,0.00471157694240075)
--(axis cs:0.394472361809045,0.00444172837362299)
--(axis cs:0.388442211055276,0.00421048351684948)
--(axis cs:0.382412060301508,0.00401464225270364)
--(axis cs:0.376381909547739,0.00385194484500902)
--(axis cs:0.37035175879397,0.00372120170449887)
--(axis cs:0.364321608040201,0.00362245853180196)
--(axis cs:0.358291457286432,0.00355720521146913)
--(axis cs:0.352261306532663,0.00352863809855636)
--(axis cs:0.346231155778895,0.00354198662803939)
--(axis cs:0.340201005025126,0.00360491641494461)
--(axis cs:0.334170854271357,0.00372802210525211)
--(axis cs:0.328140703517588,0.00392542406409847)
--(axis cs:0.322110552763819,0.00421548340158479)
--(axis cs:0.31608040201005,0.00462164966468194)
--(axis cs:0.310050251256281,0.00517345457029741)
--(axis cs:0.304020100502513,0.00590766320573968)
--(axis cs:0.297989949748744,0.0068695909553011)
--(axis cs:0.291959798994975,0.0081145898043701)
--(axis cs:0.285929648241206,0.00970970142164117)
--(axis cs:0.279899497487437,0.0117354663580882)
--(axis cs:0.273869346733668,0.0142878687191357)
--(axis cs:0.2678391959799,0.0174803837376154)
--(axis cs:0.261809045226131,0.0214460818825072)
--(axis cs:0.255778894472362,0.0263397277002752)
--(axis cs:0.249748743718593,0.0323397948792742)
--(axis cs:0.243718592964824,0.0396503016093779)
--(axis cs:0.237688442211055,0.0485023529256226)
--(axis cs:0.231658291457286,0.0591552603158306)
--(axis cs:0.225628140703518,0.0718970945586185)
--(axis cs:0.219597989949749,0.0870445168147437)
--(axis cs:0.21356783919598,0.104941726805593)
--(axis cs:0.207537688442211,0.125958366908088)
--(axis cs:0.201507537688442,0.150486228570266)
--(axis cs:0.195477386934673,0.178934623868388)
--(axis cs:0.189447236180905,0.211724311303485)
--(axis cs:0.183417085427136,0.249279901731931)
--(axis cs:0.177386934673367,0.29202071782354)
--(axis cs:0.171356783919598,0.340350138241188)
--(axis cs:0.165326633165829,0.394643524766517)
--(axis cs:0.15929648241206,0.455234905055975)
--(axis cs:0.153266331658291,0.522402663052412)
--(axis cs:0.147236180904523,0.596354570033439)
--(axis cs:0.141206030150754,0.677212567949157)
--(axis cs:0.135175879396985,0.764997788696282)
--(axis cs:0.129145728643216,0.859616353606019)
--(axis cs:0.123115577889447,0.960846541954886)
--(axis cs:0.117085427135678,1.06832794124748)
--(axis cs:0.11105527638191,1.18155319142711)
--(axis cs:0.105025125628141,1.29986290697263)
--(axis cs:0.0989949748743719,1.42244430313666)
--(axis cs:0.092964824120603,1.54833396489483)
--(axis cs:0.0869346733668342,1.67642508065447)
--(axis cs:0.0809045226130653,1.80547932028125)
--(axis cs:0.0748743718592965,1.93414337314286)
--(axis cs:0.0688442211055277,2.06096998284978)
--(axis cs:0.0628140703517588,2.18444312879111)
--(axis cs:0.05678391959799,2.30300681905591)
--(axis cs:0.0507537688442211,2.4150967841403)
--(axis cs:0.0447236180904523,2.51917420529873)
--(axis cs:0.0386934673366834,2.61376048437573)
--(axis cs:0.0326633165829146,2.69747197129612)
--(axis cs:0.0266331658291457,2.76905351739266)
--(axis cs:0.0206030150753769,2.827409721699)
--(axis cs:0.0145728643216081,2.87163278516963)
--(axis cs:0.0085427135678392,2.90102598388195)
--(axis cs:0.00251256281407036,2.91512191339178)
--(axis cs:-0.00351758793969849,2.91369483681522)
--(axis cs:-0.00954773869346734,2.89676668094011)
--(axis cs:-0.0155778894472362,2.86460645798085)
--(axis cs:-0.021608040201005,2.81772313448014)
--(axis cs:-0.0276381909547739,2.75685221172352)
--(axis cs:-0.0336683417085427,2.68293651231159)
--(axis cs:-0.0396984924623116,2.5971018744132)
--(axis cs:-0.0457286432160804,2.50062862922843)
--(axis cs:-0.0517587939698492,2.39491987073277)
--(axis cs:-0.0577889447236181,2.28146761454242)
--(axis cs:-0.0638190954773869,2.16181798195615)
--(axis cs:-0.0698492462311558,2.03753653572596)
--(axis cs:-0.0758793969849246,1.91017483826062)
--(axis cs:-0.0819095477386935,1.78123920544077)
--(axis cs:-0.0879396984924623,1.65216249662776)
--(axis cs:-0.0939698492462312,1.52427962184209)
--(axis cs:-0.1,1.39880726946428)
--cycle;
\addlegendimage{area legend, draw=color2, fill=color2, fill opacity=0.05, thick}
\addlegendentry{$b$=2}

\path [draw=color3, fill=color3, fill opacity=0.05, thick]
(axis cs:-0.1,0.639002591363313)
--(axis cs:-0.1,0)
--(axis cs:-0.0939698492462312,0)
--(axis cs:-0.0879396984924623,0)
--(axis cs:-0.0819095477386935,0)
--(axis cs:-0.0758793969849246,0)
--(axis cs:-0.0698492462311558,0)
--(axis cs:-0.0638190954773869,0)
--(axis cs:-0.0577889447236181,0)
--(axis cs:-0.0517587939698492,0)
--(axis cs:-0.0457286432160804,0)
--(axis cs:-0.0396984924623116,0)
--(axis cs:-0.0336683417085427,0)
--(axis cs:-0.0276381909547739,0)
--(axis cs:-0.021608040201005,0)
--(axis cs:-0.0155778894472362,0)
--(axis cs:-0.00954773869346734,0)
--(axis cs:-0.00351758793969849,0)
--(axis cs:0.00251256281407036,0)
--(axis cs:0.0085427135678392,0)
--(axis cs:0.0145728643216081,0)
--(axis cs:0.0206030150753769,0)
--(axis cs:0.0266331658291457,0)
--(axis cs:0.0326633165829146,0)
--(axis cs:0.0386934673366834,0)
--(axis cs:0.0447236180904523,0)
--(axis cs:0.0507537688442211,0)
--(axis cs:0.05678391959799,0)
--(axis cs:0.0628140703517588,0)
--(axis cs:0.0688442211055277,0)
--(axis cs:0.0748743718592965,0)
--(axis cs:0.0809045226130653,0)
--(axis cs:0.0869346733668342,0)
--(axis cs:0.092964824120603,0)
--(axis cs:0.0989949748743719,0)
--(axis cs:0.105025125628141,0)
--(axis cs:0.11105527638191,0)
--(axis cs:0.117085427135678,0)
--(axis cs:0.123115577889447,0)
--(axis cs:0.129145728643216,0)
--(axis cs:0.135175879396985,0)
--(axis cs:0.141206030150754,0)
--(axis cs:0.147236180904523,0)
--(axis cs:0.153266331658291,0)
--(axis cs:0.15929648241206,0)
--(axis cs:0.165326633165829,0)
--(axis cs:0.171356783919598,0)
--(axis cs:0.177386934673367,0)
--(axis cs:0.183417085427136,0)
--(axis cs:0.189447236180905,0)
--(axis cs:0.195477386934673,0)
--(axis cs:0.201507537688442,0)
--(axis cs:0.207537688442211,0)
--(axis cs:0.21356783919598,0)
--(axis cs:0.219597989949749,0)
--(axis cs:0.225628140703518,0)
--(axis cs:0.231658291457286,0)
--(axis cs:0.237688442211055,0)
--(axis cs:0.243718592964824,0)
--(axis cs:0.249748743718593,0)
--(axis cs:0.255778894472362,0)
--(axis cs:0.261809045226131,0)
--(axis cs:0.2678391959799,0)
--(axis cs:0.273869346733668,0)
--(axis cs:0.279899497487437,0)
--(axis cs:0.285929648241206,0)
--(axis cs:0.291959798994975,0)
--(axis cs:0.297989949748744,0)
--(axis cs:0.304020100502513,0)
--(axis cs:0.310050251256281,0)
--(axis cs:0.31608040201005,0)
--(axis cs:0.322110552763819,0)
--(axis cs:0.328140703517588,0)
--(axis cs:0.334170854271357,0)
--(axis cs:0.340201005025126,0)
--(axis cs:0.346231155778895,0)
--(axis cs:0.352261306532663,0)
--(axis cs:0.358291457286432,0)
--(axis cs:0.364321608040201,0)
--(axis cs:0.37035175879397,0)
--(axis cs:0.376381909547739,0)
--(axis cs:0.382412060301508,0)
--(axis cs:0.388442211055276,0)
--(axis cs:0.394472361809045,0)
--(axis cs:0.400502512562814,0)
--(axis cs:0.406532663316583,0)
--(axis cs:0.412562814070352,0)
--(axis cs:0.418592964824121,0)
--(axis cs:0.42462311557789,0)
--(axis cs:0.430653266331658,0)
--(axis cs:0.436683417085427,0)
--(axis cs:0.442713567839196,0)
--(axis cs:0.448743718592965,0)
--(axis cs:0.454773869346734,0)
--(axis cs:0.460804020100503,0)
--(axis cs:0.466834170854271,0)
--(axis cs:0.47286432160804,0)
--(axis cs:0.478894472361809,0)
--(axis cs:0.484924623115578,0)
--(axis cs:0.490954773869347,0)
--(axis cs:0.496984924623116,0)
--(axis cs:0.503015075376885,0)
--(axis cs:0.509045226130653,0)
--(axis cs:0.515075376884422,0)
--(axis cs:0.521105527638191,0)
--(axis cs:0.52713567839196,0)
--(axis cs:0.533165829145729,0)
--(axis cs:0.539195979899498,0)
--(axis cs:0.545226130653266,0)
--(axis cs:0.551256281407035,0)
--(axis cs:0.557286432160804,0)
--(axis cs:0.563316582914573,0)
--(axis cs:0.569346733668342,0)
--(axis cs:0.575376884422111,0)
--(axis cs:0.581407035175879,0)
--(axis cs:0.587437185929648,0)
--(axis cs:0.593467336683417,0)
--(axis cs:0.599497487437186,0)
--(axis cs:0.605527638190955,0)
--(axis cs:0.611557788944724,0)
--(axis cs:0.617587939698493,0)
--(axis cs:0.623618090452261,0)
--(axis cs:0.62964824120603,0)
--(axis cs:0.635678391959799,0)
--(axis cs:0.641708542713568,0)
--(axis cs:0.647738693467337,0)
--(axis cs:0.653768844221106,0)
--(axis cs:0.659798994974874,0)
--(axis cs:0.665829145728643,0)
--(axis cs:0.671859296482412,0)
--(axis cs:0.677889447236181,0)
--(axis cs:0.68391959798995,0)
--(axis cs:0.689949748743719,0)
--(axis cs:0.695979899497488,0)
--(axis cs:0.702010050251256,0)
--(axis cs:0.708040201005025,0)
--(axis cs:0.714070351758794,0)
--(axis cs:0.720100502512563,0)
--(axis cs:0.726130653266332,0)
--(axis cs:0.732160804020101,0)
--(axis cs:0.738190954773869,0)
--(axis cs:0.744221105527638,0)
--(axis cs:0.750251256281407,0)
--(axis cs:0.756281407035176,0)
--(axis cs:0.762311557788945,0)
--(axis cs:0.768341708542714,0)
--(axis cs:0.774371859296483,0)
--(axis cs:0.780402010050251,0)
--(axis cs:0.78643216080402,0)
--(axis cs:0.792462311557789,0)
--(axis cs:0.798492462311558,0)
--(axis cs:0.804522613065327,0)
--(axis cs:0.810552763819096,0)
--(axis cs:0.816582914572864,0)
--(axis cs:0.822613065326633,0)
--(axis cs:0.828643216080402,0)
--(axis cs:0.834673366834171,0)
--(axis cs:0.84070351758794,0)
--(axis cs:0.846733668341709,0)
--(axis cs:0.852763819095477,0)
--(axis cs:0.858793969849246,0)
--(axis cs:0.864824120603015,0)
--(axis cs:0.870854271356784,0)
--(axis cs:0.876884422110553,0)
--(axis cs:0.882914572864322,0)
--(axis cs:0.888944723618091,0)
--(axis cs:0.894974874371859,0)
--(axis cs:0.901005025125628,0)
--(axis cs:0.907035175879397,0)
--(axis cs:0.913065326633166,0)
--(axis cs:0.919095477386935,0)
--(axis cs:0.925125628140704,0)
--(axis cs:0.931155778894473,0)
--(axis cs:0.937185929648241,0)
--(axis cs:0.94321608040201,0)
--(axis cs:0.949246231155779,0)
--(axis cs:0.955276381909548,0)
--(axis cs:0.961306532663317,0)
--(axis cs:0.967336683417085,0)
--(axis cs:0.973366834170854,0)
--(axis cs:0.979396984924623,0)
--(axis cs:0.985427135678392,0)
--(axis cs:0.991457286432161,0)
--(axis cs:0.99748743718593,0)
--(axis cs:1.0035175879397,0)
--(axis cs:1.00954773869347,0)
--(axis cs:1.01557788944724,0)
--(axis cs:1.02160804020101,0)
--(axis cs:1.02763819095477,0)
--(axis cs:1.03366834170854,0)
--(axis cs:1.03969849246231,0)
--(axis cs:1.04572864321608,0)
--(axis cs:1.05175879396985,0)
--(axis cs:1.05778894472362,0)
--(axis cs:1.06381909547739,0)
--(axis cs:1.06984924623116,0)
--(axis cs:1.07587939698492,0)
--(axis cs:1.08190954773869,0)
--(axis cs:1.08793969849246,0)
--(axis cs:1.09396984924623,0)
--(axis cs:1.1,0)
--(axis cs:1.1,0.130311254112452)
--(axis cs:1.1,0.130311254112452)
--(axis cs:1.09396984924623,0.153279310396862)
--(axis cs:1.08793969849246,0.179288232200747)
--(axis cs:1.08190954773869,0.208547533646196)
--(axis cs:1.07587939698492,0.241247241330028)
--(axis cs:1.06984924623116,0.277551328219527)
--(axis cs:1.06381909547739,0.317591019362101)
--(axis cs:1.05778894472362,0.361458174508669)
--(axis cs:1.05175879396985,0.409198973410997)
--(axis cs:1.04572864321608,0.460808142413561)
--(axis cs:1.03969849246231,0.516223964565236)
--(axis cs:1.03366834170854,0.575324308743055)
--(axis cs:1.02763819095477,0.637923895598796)
--(axis cs:1.02160804020101,0.703772989448146)
--(axis cs:1.01557788944724,0.772557666056411)
--(axis cs:1.00954773869347,0.843901757777173)
--(axis cs:1.0035175879397,0.917370521394092)
--(axis cs:0.99748743718593,0.992476012540296)
--(axis cs:0.991457286432161,1.06868408637619)
--(axis cs:0.985427135678392,1.14542288022571)
--(axis cs:0.979396984924623,1.22209257315704)
--(axis cs:0.973366834170854,1.29807616305042)
--(axis cs:0.967336683417085,1.37275095630498)
--(axis cs:0.961306532663317,1.44550043139121)
--(axis cs:0.955276381909548,1.51572611681546)
--(axis cs:0.949246231155779,1.58285911793635)
--(axis cs:0.94321608040201,1.64637093594293)
--(axis cs:0.937185929648241,1.70578324588973)
--(axis cs:0.931155778894473,1.76067633795569)
--(axis cs:0.925125628140704,1.81069597533052)
--(axis cs:0.919095477386935,1.85555848101723)
--(axis cs:0.913065326633166,1.89505393160199)
--(axis cs:0.907035175879397,1.92904740560667)
--(axis cs:0.901005025125628,1.95747830421098)
--(axis cs:0.894974874371859,1.98035782976433)
--(axis cs:0.888944723618091,1.99776476968277)
--(axis cs:0.882914572864322,2.00983978749277)
--(axis cs:0.876884422110553,2.01677846688636)
--(axis cs:0.870854271356784,2.01882338721243)
--(axis cs:0.864824120603015,2.01625552899559)
--(axis cs:0.858793969849246,2.00938531562801)
--(axis cs:0.852763819095477,1.99854359270508)
--(axis cs:0.846733668341709,1.98407283049705)
--(axis cs:0.84070351758794,1.96631880914181)
--(axis cs:0.834673366834171,1.94562301203179)
--(axis cs:0.828643216080402,1.92231591250134)
--(axis cs:0.822613065326633,1.89671129437274)
--(axis cs:0.816582914572864,1.86910170026134)
--(axis cs:0.810552763819096,1.8397550547661)
--(axis cs:0.804522613065327,1.80891246459998)
--(axis cs:0.798492462311558,1.77678715594349)
--(axis cs:0.792462311557789,1.74356447216135)
--(axis cs:0.78643216080402,1.70940282354557)
--(axis cs:0.780402010050251,1.67443545567819)
--(axis cs:0.774371859296483,1.63877288478897)
--(axis cs:0.768341708542714,1.60250583728186)
--(axis cs:0.762311557788945,1.56570852632311)
--(axis cs:0.756281407035176,1.52844210068826)
--(axis cs:0.750251256281407,1.49075810941025)
--(axis cs:0.744221105527638,1.45270183943031)
--(axis cs:0.738190954773869,1.41431540154898)
--(axis cs:0.732160804020101,1.3756404615155)
--(axis cs:0.726130653266332,1.33672053700615)
--(axis cs:0.720100502512563,1.29760280641899)
--(axis cs:0.714070351758794,1.2583394007447)
--(axis cs:0.708040201005025,1.2189881742077)
--(axis cs:0.702010050251256,1.17961297193932)
--(axis cs:0.695979899497488,1.14028343281658)
--(axis cs:0.689949748743719,1.10107438210686)
--(axis cs:0.68391959798995,1.06206488123265)
--(axis cs:0.677889447236181,1.02333701054534)
--(axis cs:0.671859296482412,0.984974465428965)
--(axis cs:0.665829145728643,0.947061046496984)
--(axis cs:0.659798994974874,0.909679121441099)
--(axis cs:0.653768844221106,0.872908129734714)
--(axis cs:0.647738693467337,0.836823192492708)
--(axis cs:0.641708542713568,0.80149387902374)
--(axis cs:0.635678391959799,0.766983169684302)
--(axis cs:0.62964824120603,0.733346642242721)
--(axis cs:0.623618090452261,0.700631896717674)
--(axis cs:0.617587939698493,0.668878222117632)
--(axis cs:0.611557788944724,0.638116498118217)
--(axis cs:0.605527638190955,0.608369315801767)
--(axis cs:0.599497487437186,0.579651294359721)
--(axis cs:0.593467336683417,0.551969565225443)
--(axis cs:0.587437185929648,0.525324391468055)
--(axis cs:0.581407035175879,0.499709888361668)
--(axis cs:0.575376884422111,0.475114810710931)
--(axis cs:0.569346733668342,0.451523373582375)
--(axis cs:0.563316582914573,0.428916075352862)
--(axis cs:0.557286432160804,0.407270495216357)
--(axis cs:0.551256281407035,0.386562041266405)
--(axis cs:0.545226130653266,0.366764629765998)
--(axis cs:0.539195979899498,0.347851281020597)
--(axis cs:0.533165829145729,0.32979462217881)
--(axis cs:0.52713567839196,0.312567292112868)
--(axis cs:0.521105527638191,0.29614224810664)
--(axis cs:0.515075376884422,0.280492978245919)
--(axis cs:0.509045226130653,0.265593627035122)
--(axis cs:0.503015075376885,0.25141904474466)
--(axis cs:0.496984924623116,0.237944773243077)
--(axis cs:0.490954773869347,0.225146982536875)
--(axis cs:0.484924623115578,0.213002372911742)
--(axis cs:0.478894472361809,0.201488057457532)
--(axis cs:0.47286432160804,0.190581438919532)
--(axis cs:0.466834170854271,0.180260093333911)
--(axis cs:0.460804020100503,0.170501670889663)
--(axis cs:0.454773869346734,0.161283822049206)
--(axis cs:0.448743718592965,0.152584154307028)
--(axis cs:0.442713567839196,0.14438022223012)
--(axis cs:0.436683417085427,0.136649550763682)
--(axis cs:0.430653266331658,0.129369689349512)
--(axis cs:0.42462311557789,0.122518292323605)
--(axis cs:0.418592964824121,0.116073219440655)
--(axis cs:0.412562814070352,0.110012649293832)
--(axis cs:0.406532663316583,0.104315197903029)
--(axis cs:0.400502512562814,0.0989600348445311)
--(axis cs:0.394472361809045,0.0939269899671036)
--(axis cs:0.388442211055276,0.0891966449308043)
--(axis cs:0.382412060301508,0.0847504054362807)
--(axis cs:0.376381909547739,0.0805705519850491)
--(axis cs:0.37035175879397,0.0766402692139464)
--(axis cs:0.364321608040201,0.0729436561638107)
--(axis cs:0.358291457286432,0.0694657221616675)
--(axis cs:0.352261306532663,0.0661923752171396)
--(axis cs:0.346231155778895,0.0631104118757324)
--(axis cs:0.340201005025126,0.0602075192756265)
--(axis cs:0.334170854271357,0.0574723016878478)
--(axis cs:0.328140703517588,0.0548943450743587)
--(axis cs:0.322110552763819,0.0524643341878994)
--(axis cs:0.31608040201005,0.0501742374877783)
--(axis cs:0.310050251256281,0.0480175756862467)
--(axis cs:0.304020100502513,0.0459897900882522)
--(axis cs:0.297989949748744,0.0440887270341076)
--(axis cs:0.291959798994975,0.0423152546479132)
--(axis cs:0.285929648241206,0.0406740276245917)
--(axis cs:0.279899497487437,0.0391744147760037)
--(axis cs:0.273869346733668,0.0378316022470272)
--(axis cs:0.2678391959799,0.0366678823769807)
--(axis cs:0.261809045226131,0.0357141337290268)
--(axis cs:0.255778894472362,0.0350114914093669)
--(axis cs:0.249748743718593,0.0346131980146017)
--(axis cs:0.243718592964824,0.0345866139899832)
--(axis cs:0.237688442211055,0.0350153515693125)
--(axis cs:0.231658291457286,0.0360014786898648)
--(axis cs:0.225628140703518,0.0376677184734664)
--(axis cs:0.219597989949749,0.040159546500972)
--(axis cs:0.21356783919598,0.0436470630320509)
--(axis cs:0.207537688442211,0.0483264918183357)
--(axis cs:0.201507537688442,0.0544211329591242)
--(axis cs:0.195477386934673,0.0621815765187727)
--(axis cs:0.189447236180905,0.071884968890968)
--(axis cs:0.183417085427136,0.08383311792826)
--(axis cs:0.177386934673367,0.0983492284956431)
--(axis cs:0.171356783919598,0.115773080036505)
--(axis cs:0.165326633165829,0.136454494211526)
--(axis cs:0.15929648241206,0.160744995213636)
--(axis cs:0.153266331658291,0.188987638474141)
--(axis cs:0.147236180904523,0.221505074348732)
--(axis cs:0.141206030150754,0.258586019670012)
--(axis cs:0.135175879396985,0.300470427776402)
--(axis cs:0.129145728643216,0.34733377110445)
--(axis cs:0.123115577889447,0.399270972456462)
--(axis cs:0.117085427135678,0.45628063318708)
--(axis cs:0.11105527638191,0.518250299580241)
--(axis cs:0.105025125628141,0.584943573247245)
--(axis cs:0.0989949748743719,0.655989898680478)
--(axis cs:0.092964824120603,0.730877843735421)
--(axis cs:0.0869346733668342,0.808952621553536)
--(axis cs:0.0809045226130653,0.889418482950895)
--(axis cs:0.0748743718592965,0.971346437731683)
--(axis cs:0.0688442211055277,1.05368754671534)
--(axis cs:0.0628140703517588,1.13529177235123)
--(axis cs:0.05678391959799,1.21493209711201)
--(axis cs:0.0507537688442211,1.29133333089634)
--(axis cs:0.0447236180904523,1.3632047490132)
--(axis cs:0.0386934673366834,1.42927544944677)
--(axis cs:0.0326633165829146,1.48833111004119)
--(axis cs:0.0266331658291457,1.53925067913759)
--(axis cs:0.0206030150753769,1.58104145992881)
--(axis cs:0.0145728643216081,1.61287105781687)
--(axis cs:0.0085427135678392,1.63409475449821)
--(axis cs:0.00251256281407036,1.6442770497034)
--(axis cs:-0.00351758793969849,1.64320636301486)
--(axis cs:-0.00954773869346734,1.6309022001689)
--(axis cs:-0.0155778894472362,1.60761444247955)
--(axis cs:-0.021608040201005,1.57381479313567)
--(axis cs:-0.0276381909547739,1.53018078719798)
--(axis cs:-0.0336683417085427,1.47757312038607)
--(axis cs:-0.0396984924623116,1.41700735427422)
--(axis cs:-0.0457286432160804,1.34962129476243)
--(axis cs:-0.0517587939698492,1.2766395037276)
--(axis cs:-0.0577889447236181,1.19933648312119)
--(axis cs:-0.0638190954773869,1.11900006483319)
--(axis cs:-0.0698492462311558,1.03689645249867)
--(axis cs:-0.0758793969849246,0.954238202379596)
--(axis cs:-0.0819095477386935,0.872156213059383)
--(axis cs:-0.0879396984924623,0.791676534513661)
--(axis cs:-0.0939698492462312,0.7137025243798)
--(axis cs:-0.1,0.639002591363313)
--cycle;
\addlegendimage{area legend, draw=color3, fill=color3, fill opacity=0.05, thick}
\addlegendentry{$b$=3}

\path [draw=color4, fill=color4, fill opacity=0.05, thick]
(axis cs:-0.1,0.0875760282193193)
--(axis cs:-0.1,0)
--(axis cs:-0.0939698492462312,0)
--(axis cs:-0.0879396984924623,0)
--(axis cs:-0.0819095477386935,0)
--(axis cs:-0.0758793969849246,0)
--(axis cs:-0.0698492462311558,0)
--(axis cs:-0.0638190954773869,0)
--(axis cs:-0.0577889447236181,0)
--(axis cs:-0.0517587939698492,0)
--(axis cs:-0.0457286432160804,0)
--(axis cs:-0.0396984924623116,0)
--(axis cs:-0.0336683417085427,0)
--(axis cs:-0.0276381909547739,0)
--(axis cs:-0.021608040201005,0)
--(axis cs:-0.0155778894472362,0)
--(axis cs:-0.00954773869346734,0)
--(axis cs:-0.00351758793969849,0)
--(axis cs:0.00251256281407036,0)
--(axis cs:0.0085427135678392,0)
--(axis cs:0.0145728643216081,0)
--(axis cs:0.0206030150753769,0)
--(axis cs:0.0266331658291457,0)
--(axis cs:0.0326633165829146,0)
--(axis cs:0.0386934673366834,0)
--(axis cs:0.0447236180904523,0)
--(axis cs:0.0507537688442211,0)
--(axis cs:0.05678391959799,0)
--(axis cs:0.0628140703517588,0)
--(axis cs:0.0688442211055277,0)
--(axis cs:0.0748743718592965,0)
--(axis cs:0.0809045226130653,0)
--(axis cs:0.0869346733668342,0)
--(axis cs:0.092964824120603,0)
--(axis cs:0.0989949748743719,0)
--(axis cs:0.105025125628141,0)
--(axis cs:0.11105527638191,0)
--(axis cs:0.117085427135678,0)
--(axis cs:0.123115577889447,0)
--(axis cs:0.129145728643216,0)
--(axis cs:0.135175879396985,0)
--(axis cs:0.141206030150754,0)
--(axis cs:0.147236180904523,0)
--(axis cs:0.153266331658291,0)
--(axis cs:0.15929648241206,0)
--(axis cs:0.165326633165829,0)
--(axis cs:0.171356783919598,0)
--(axis cs:0.177386934673367,0)
--(axis cs:0.183417085427136,0)
--(axis cs:0.189447236180905,0)
--(axis cs:0.195477386934673,0)
--(axis cs:0.201507537688442,0)
--(axis cs:0.207537688442211,0)
--(axis cs:0.21356783919598,0)
--(axis cs:0.219597989949749,0)
--(axis cs:0.225628140703518,0)
--(axis cs:0.231658291457286,0)
--(axis cs:0.237688442211055,0)
--(axis cs:0.243718592964824,0)
--(axis cs:0.249748743718593,0)
--(axis cs:0.255778894472362,0)
--(axis cs:0.261809045226131,0)
--(axis cs:0.2678391959799,0)
--(axis cs:0.273869346733668,0)
--(axis cs:0.279899497487437,0)
--(axis cs:0.285929648241206,0)
--(axis cs:0.291959798994975,0)
--(axis cs:0.297989949748744,0)
--(axis cs:0.304020100502513,0)
--(axis cs:0.310050251256281,0)
--(axis cs:0.31608040201005,0)
--(axis cs:0.322110552763819,0)
--(axis cs:0.328140703517588,0)
--(axis cs:0.334170854271357,0)
--(axis cs:0.340201005025126,0)
--(axis cs:0.346231155778895,0)
--(axis cs:0.352261306532663,0)
--(axis cs:0.358291457286432,0)
--(axis cs:0.364321608040201,0)
--(axis cs:0.37035175879397,0)
--(axis cs:0.376381909547739,0)
--(axis cs:0.382412060301508,0)
--(axis cs:0.388442211055276,0)
--(axis cs:0.394472361809045,0)
--(axis cs:0.400502512562814,0)
--(axis cs:0.406532663316583,0)
--(axis cs:0.412562814070352,0)
--(axis cs:0.418592964824121,0)
--(axis cs:0.42462311557789,0)
--(axis cs:0.430653266331658,0)
--(axis cs:0.436683417085427,0)
--(axis cs:0.442713567839196,0)
--(axis cs:0.448743718592965,0)
--(axis cs:0.454773869346734,0)
--(axis cs:0.460804020100503,0)
--(axis cs:0.466834170854271,0)
--(axis cs:0.47286432160804,0)
--(axis cs:0.478894472361809,0)
--(axis cs:0.484924623115578,0)
--(axis cs:0.490954773869347,0)
--(axis cs:0.496984924623116,0)
--(axis cs:0.503015075376885,0)
--(axis cs:0.509045226130653,0)
--(axis cs:0.515075376884422,0)
--(axis cs:0.521105527638191,0)
--(axis cs:0.52713567839196,0)
--(axis cs:0.533165829145729,0)
--(axis cs:0.539195979899498,0)
--(axis cs:0.545226130653266,0)
--(axis cs:0.551256281407035,0)
--(axis cs:0.557286432160804,0)
--(axis cs:0.563316582914573,0)
--(axis cs:0.569346733668342,0)
--(axis cs:0.575376884422111,0)
--(axis cs:0.581407035175879,0)
--(axis cs:0.587437185929648,0)
--(axis cs:0.593467336683417,0)
--(axis cs:0.599497487437186,0)
--(axis cs:0.605527638190955,0)
--(axis cs:0.611557788944724,0)
--(axis cs:0.617587939698493,0)
--(axis cs:0.623618090452261,0)
--(axis cs:0.62964824120603,0)
--(axis cs:0.635678391959799,0)
--(axis cs:0.641708542713568,0)
--(axis cs:0.647738693467337,0)
--(axis cs:0.653768844221106,0)
--(axis cs:0.659798994974874,0)
--(axis cs:0.665829145728643,0)
--(axis cs:0.671859296482412,0)
--(axis cs:0.677889447236181,0)
--(axis cs:0.68391959798995,0)
--(axis cs:0.689949748743719,0)
--(axis cs:0.695979899497488,0)
--(axis cs:0.702010050251256,0)
--(axis cs:0.708040201005025,0)
--(axis cs:0.714070351758794,0)
--(axis cs:0.720100502512563,0)
--(axis cs:0.726130653266332,0)
--(axis cs:0.732160804020101,0)
--(axis cs:0.738190954773869,0)
--(axis cs:0.744221105527638,0)
--(axis cs:0.750251256281407,0)
--(axis cs:0.756281407035176,0)
--(axis cs:0.762311557788945,0)
--(axis cs:0.768341708542714,0)
--(axis cs:0.774371859296483,0)
--(axis cs:0.780402010050251,0)
--(axis cs:0.78643216080402,0)
--(axis cs:0.792462311557789,0)
--(axis cs:0.798492462311558,0)
--(axis cs:0.804522613065327,0)
--(axis cs:0.810552763819096,0)
--(axis cs:0.816582914572864,0)
--(axis cs:0.822613065326633,0)
--(axis cs:0.828643216080402,0)
--(axis cs:0.834673366834171,0)
--(axis cs:0.84070351758794,0)
--(axis cs:0.846733668341709,0)
--(axis cs:0.852763819095477,0)
--(axis cs:0.858793969849246,0)
--(axis cs:0.864824120603015,0)
--(axis cs:0.870854271356784,0)
--(axis cs:0.876884422110553,0)
--(axis cs:0.882914572864322,0)
--(axis cs:0.888944723618091,0)
--(axis cs:0.894974874371859,0)
--(axis cs:0.901005025125628,0)
--(axis cs:0.907035175879397,0)
--(axis cs:0.913065326633166,0)
--(axis cs:0.919095477386935,0)
--(axis cs:0.925125628140704,0)
--(axis cs:0.931155778894473,0)
--(axis cs:0.937185929648241,0)
--(axis cs:0.94321608040201,0)
--(axis cs:0.949246231155779,0)
--(axis cs:0.955276381909548,0)
--(axis cs:0.961306532663317,0)
--(axis cs:0.967336683417085,0)
--(axis cs:0.973366834170854,0)
--(axis cs:0.979396984924623,0)
--(axis cs:0.985427135678392,0)
--(axis cs:0.991457286432161,0)
--(axis cs:0.99748743718593,0)
--(axis cs:1.0035175879397,0)
--(axis cs:1.00954773869347,0)
--(axis cs:1.01557788944724,0)
--(axis cs:1.02160804020101,0)
--(axis cs:1.02763819095477,0)
--(axis cs:1.03366834170854,0)
--(axis cs:1.03969849246231,0)
--(axis cs:1.04572864321608,0)
--(axis cs:1.05175879396985,0)
--(axis cs:1.05778894472362,0)
--(axis cs:1.06381909547739,0)
--(axis cs:1.06984924623116,0)
--(axis cs:1.07587939698492,0)
--(axis cs:1.08190954773869,0)
--(axis cs:1.08793969849246,0)
--(axis cs:1.09396984924623,0)
--(axis cs:1.1,0)
--(axis cs:1.1,0.0215571299629239)
--(axis cs:1.1,0.0215571299629239)
--(axis cs:1.09396984924623,0.0292434647759047)
--(axis cs:1.08793969849246,0.0391579428655466)
--(axis cs:1.08190954773869,0.0517638223549012)
--(axis cs:1.07587939698492,0.067564092401129)
--(axis cs:1.06984924623116,0.0870888056145501)
--(axis cs:1.06381909547739,0.110878049047255)
--(axis cs:1.05778894472362,0.139460977776323)
--(axis cs:1.05175879396985,0.173331797217098)
--(axis cs:1.04572864321608,0.212924031920452)
--(axis cs:1.03969849246231,0.258584798176143)
--(axis cs:1.03366834170854,0.310551042584522)
--(axis cs:1.02763819095477,0.36892976517076)
--(axis cs:1.02160804020101,0.433684079236188)
--(axis cs:1.01557788944724,0.504626564597524)
--(axis cs:1.00954773869347,0.581420772775932)
--(axis cs:1.0035175879397,0.663591001502519)
--(axis cs:0.99748743718593,0.750539657863091)
--(axis cs:0.991457286432161,0.841570776185185)
--(axis cs:0.985427135678392,0.935917650263451)
--(axis cs:0.979396984924623,1.03277216534575)
--(axis cs:0.973366834170854,1.13131332807112)
--(axis cs:0.967336683417085,1.23073270574662)
--(axis cs:0.961306532663317,1.33025496899815)
--(axis cs:0.955276381909548,1.42915241285574)
--(axis cs:0.949246231155779,1.52675311101744)
--(axis cs:0.94321608040201,1.62244312454998)
--(axis cs:0.937185929648241,1.71566383424227)
--(axis cs:0.931155778894473,1.80590591334242)
--(axis cs:0.925125628140704,1.89270165848914)
--(axis cs:0.919095477386935,1.97561734667069)
--(axis cs:0.913065326633166,2.05424701953515)
--(axis cs:0.907035175879397,2.12820867782888)
--(axis cs:0.901005025125628,2.19714337864672)
--(axis cs:0.894974874371859,2.26071724727796)
--(axis cs:0.888944723618091,2.31862601046445)
--(axis cs:0.882914572864322,2.37060137159412)
--(axis cs:0.876884422110553,2.41641839547849)
--(axis cs:0.870854271356784,2.45590303993981)
--(axis cs:0.864824120603015,2.48893903428978)
--(axis cs:0.858793969849246,2.51547342403175)
--(axis cs:0.852763819095477,2.53552024288958)
--(axis cs:0.846733668341709,2.54916191495551)
--(axis cs:0.84070351758794,2.55654812389409)
--(axis cs:0.834673366834171,2.55789201912022)
--(axis cs:0.828643216080402,2.5534637750973)
--(axis cs:0.822613065326633,2.54358169324954)
--(axis cs:0.816582914572864,2.5286012410855)
--(axis cs:0.810552763819096,2.50890264912834)
--(axis cs:0.804522613065327,2.48487790509695)
--(axis cs:0.798492462311558,2.45691815497674)
--(axis cs:0.792462311557789,2.42540259584383)
--(axis cs:0.78643216080402,2.39068988610176)
--(axis cs:0.780402010050251,2.35311288442379)
--(axis cs:0.774371859296483,2.31297716612396)
--(axis cs:0.768341708542714,2.27056329302294)
--(axis cs:0.762311557788945,2.22613229594409)
--(axis cs:0.756281407035176,2.179933351029)
--(axis cs:0.750251256281407,2.1322122775813)
--(axis cs:0.744221105527638,2.08321932669086)
--(axis cs:0.738190954773869,2.03321480673859)
--(axis cs:0.732160804020101,1.982471403975)
--(axis cs:0.726130653266332,1.93127256097383)
--(axis cs:0.720100502512563,1.87990689376323)
--(axis cs:0.714070351758794,1.82865925816853)
--(axis cs:0.708040201005025,1.77779961189126)
--(axis cs:0.702010050251256,1.72757117163908)
--(axis cs:0.695979899497488,1.67817947755157)
--(axis cs:0.689949748743719,1.6297838366976)
--(axis cs:0.68391959798995,1.58249225485987)
--(axis cs:0.677889447236181,1.53636045025035)
--(axis cs:0.671859296482412,1.49139496679559)
--(axis cs:0.665829145728643,1.44755986594848)
--(axis cs:0.659798994974874,1.4047860590815)
--(axis cs:0.653768844221106,1.3629821037236)
--(axis cs:0.647738693467337,1.32204524608702)
--(axis cs:0.641708542713568,1.28187163239635)
--(axis cs:0.635678391959799,1.24236488529753)
--(axis cs:0.62964824120603,1.20344258408276)
--(axis cs:0.623618090452261,1.1650405304003)
--(axis cs:0.617587939698493,1.12711496674425)
--(axis cs:0.611557788944724,1.08964310587988)
--(axis cs:0.605527638190955,1.05262241269875)
--(axis cs:0.599497487437186,1.01606906634393)
--(axis cs:0.593467336683417,0.980015947411858)
--(axis cs:0.587437185929648,0.944510378355745)
--(axis cs:0.581407035175879,0.90961172943621)
--(axis cs:0.575376884422111,0.875388913612216)
--(axis cs:0.569346733668342,0.841917744843223)
--(axis cs:0.563316582914573,0.809278125584946)
--(axis cs:0.557286432160804,0.777551050998275)
--(axis cs:0.551256281407035,0.746815454701879)
--(axis cs:0.545226130653266,0.717144959194642)
--(axis cs:0.539195979899498,0.688604623175106)
--(axis cs:0.533165829145729,0.661247794124246)
--(axis cs:0.52713567839196,0.635113179943551)
--(axis cs:0.521105527638191,0.610222254067524)
--(axis cs:0.515075376884422,0.586577110563871)
--(axis cs:0.509045226130653,0.56415889277912)
--(axis cs:0.503015075376885,0.542926929847946)
--(axis cs:0.496984924623116,0.522818723741774)
--(axis cs:0.490954773869347,0.503750926099414)
--(axis cs:0.484924623115578,0.485621419091472)
--(axis cs:0.478894472361809,0.468312561162876)
--(axis cs:0.47286432160804,0.451695575466965)
--(axis cs:0.466834170854271,0.435635952001539)
--(axis cs:0.460804020100503,0.419999616459592)
--(axis cs:0.454773869346734,0.404659506896975)
--(axis cs:0.448743718592965,0.389502112245959)
--(axis cs:0.442713567839196,0.374433480987476)
--(axis cs:0.436683417085427,0.359384214899509)
--(axis cs:0.430653266331658,0.344313024888051)
--(axis cs:0.42462311557789,0.329208538118637)
--(axis cs:0.418592964824121,0.314089194993362)
--(axis cs:0.412562814070352,0.29900124254003)
--(axis cs:0.406532663316583,0.284014996746638)
--(axis cs:0.400502512562814,0.26921969051506)
--(axis cs:0.394472361809045,0.254717330358706)
--(axis cs:0.388442211055276,0.240616043842297)
--(axis cs:0.382412060301508,0.227023408090361)
--(axis cs:0.376381909547739,0.214040211204073)
--(axis cs:0.37035175879397,0.201755022326554)
--(axis cs:0.364321608040201,0.190239845148018)
--(axis cs:0.358291457286432,0.17954701795274)
--(axis cs:0.352261306532663,0.169707414204158)
--(axis cs:0.346231155778895,0.160729901955556)
--(axis cs:0.340201005025126,0.152601945262175)
--(axis cs:0.334170854271357,0.145291179451431)
--(axis cs:0.328140703517588,0.138747764057861)
--(axis cs:0.322110552763819,0.13290730903126)
--(axis cs:0.31608040201005,0.12769417632536)
--(axis cs:0.310050251256281,0.123024974524152)
--(axis cs:0.304020100502513,0.118812083737405)
--(axis cs:0.297989949748744,0.114967067985445)
--(axis cs:0.291959798994975,0.111403850878188)
--(axis cs:0.285929648241206,0.108041547490918)
--(axis cs:0.279899497487437,0.104806862172885)
--(axis cs:0.273869346733668,0.101635980460425)
--(axis cs:0.2678391959799,0.0984759050784876)
--(axis cs:0.261809045226131,0.0952852122471887)
--(axis cs:0.255778894472362,0.0920342350668331)
--(axis cs:0.249748743718593,0.0887047142935878)
--(axis cs:0.243718592964824,0.0852889909555187)
--(axis cs:0.237688442211055,0.081788847029292)
--(axis cs:0.231658291457286,0.0782141268526056)
--(axis cs:0.225628140703518,0.0745812907607359)
--(axis cs:0.219597989949749,0.0709120623780485)
--(axis cs:0.21356783919598,0.0672323321574804)
--(axis cs:0.207537688442211,0.0635714734524568)
--(axis cs:0.201507537688442,0.0599622157079596)
--(axis cs:0.195477386934673,0.056441204372663)
--(axis cs:0.189447236180905,0.0530503600365979)
--(axis cs:0.183417085427136,0.0498391293627092)
--(axis cs:0.177386934673367,0.0468676942095311)
--(axis cs:0.171356783919598,0.0442111665644899)
--(axis cs:0.165326633165829,0.0419647365969666)
--(axis cs:0.15929648241206,0.0402496491671914)
--(axis cs:0.153266331658291,0.0392197515185204)
--(axis cs:0.147236180904523,0.0390681770744503)
--(axis cs:0.141206030150754,0.0400335108736274)
--(axis cs:0.135175879396985,0.0424045366145654)
--(axis cs:0.129145728643216,0.0465224232897106)
--(axis cs:0.123115577889447,0.0527790154498984)
--(axis cs:0.117085427135678,0.0616098017515385)
--(axis cs:0.11105527638191,0.0734802135785055)
--(axis cs:0.105025125628141,0.0888642062986337)
--(axis cs:0.0989949748743719,0.108214639009119)
--(axis cs:0.092964824120603,0.131925800746947)
--(axis cs:0.0869346733668342,0.160289493144339)
--(axis cs:0.0809045226130653,0.193447279674273)
--(axis cs:0.0748743718592965,0.231342706333007)
--(axis cs:0.0688442211055277,0.2736783039401)
--(axis cs:0.0628140703517588,0.319882796947783)
--(axis cs:0.05678391959799,0.369093981502704)
--(axis cs:0.0507537688442211,0.420162062553108)
--(axis cs:0.0447236180904523,0.471676809880958)
--(axis cs:0.0386934673366834,0.522019773535612)
--(axis cs:0.0326633165829146,0.569440180306391)
--(axis cs:0.0266331658291457,0.612150314328541)
--(axis cs:0.0206030150753769,0.648433540382445)
--(axis cs:0.0145728643216081,0.676756050992377)
--(axis cs:0.0085427135678392,0.695872255505206)
--(axis cs:0.00251256281407036,0.70491371923515)
--(axis cs:-0.00351758793969849,0.70345278341546)
--(axis cs:-0.00954773869346734,0.691534349580479)
--(axis cs:-0.0155778894472362,0.669672517712989)
--(axis cs:-0.021608040201005,0.638812413082618)
--(axis cs:-0.0276381909547739,0.600261138312984)
--(axis cs:-0.0336683417085427,0.555594868148119)
--(axis cs:-0.0396984924623116,0.506551271796416)
--(axis cs:-0.0457286432160804,0.454917453436456)
--(axis cs:-0.0517587939698492,0.402423375853432)
--(axis cs:-0.0577889447236181,0.350649385825498)
--(axis cs:-0.0638190954773869,0.300954254382393)
--(axis cs:-0.0698492462311558,0.254427440330247)
--(axis cs:-0.0758793969849246,0.211866475077572)
--(axis cs:-0.0819095477386935,0.173777814301213)
--(axis cs:-0.0879396984924623,0.140397489181198)
--(axis cs:-0.0939698492462312,0.11172658537443)
--(axis cs:-0.1,0.0875760282193193)
--cycle;
\addlegendimage{area legend, draw=color4, fill=color4, fill opacity=0.05, thick}
\addlegendentry{$b$=4}


\nextgroupplot[
width=0.36\textwidth,
tick align=outside,
tick pos=left,
title={\(\displaystyle \lambda_S\)=\(\displaystyle 10^{-4}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \sigma(\gamma)\)},
xmin=-0.16, xmax=1.16,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0, ymax=4.85334257105918,
ytick style={color=black}
]
\path [draw=color0, fill=color0, fill opacity=0.05, thick]
(axis cs:-0.1,1.09056756167442)
--(axis cs:-0.1,0)
--(axis cs:-0.0939698492462312,0)
--(axis cs:-0.0879396984924623,0)
--(axis cs:-0.0819095477386935,0)
--(axis cs:-0.0758793969849246,0)
--(axis cs:-0.0698492462311558,0)
--(axis cs:-0.0638190954773869,0)
--(axis cs:-0.0577889447236181,0)
--(axis cs:-0.0517587939698492,0)
--(axis cs:-0.0457286432160804,0)
--(axis cs:-0.0396984924623116,0)
--(axis cs:-0.0336683417085427,0)
--(axis cs:-0.0276381909547739,0)
--(axis cs:-0.021608040201005,0)
--(axis cs:-0.0155778894472362,0)
--(axis cs:-0.00954773869346734,0)
--(axis cs:-0.00351758793969849,0)
--(axis cs:0.00251256281407036,0)
--(axis cs:0.0085427135678392,0)
--(axis cs:0.0145728643216081,0)
--(axis cs:0.0206030150753769,0)
--(axis cs:0.0266331658291457,0)
--(axis cs:0.0326633165829146,0)
--(axis cs:0.0386934673366834,0)
--(axis cs:0.0447236180904523,0)
--(axis cs:0.0507537688442211,0)
--(axis cs:0.05678391959799,0)
--(axis cs:0.0628140703517588,0)
--(axis cs:0.0688442211055277,0)
--(axis cs:0.0748743718592965,0)
--(axis cs:0.0809045226130653,0)
--(axis cs:0.0869346733668342,0)
--(axis cs:0.092964824120603,0)
--(axis cs:0.0989949748743719,0)
--(axis cs:0.105025125628141,0)
--(axis cs:0.11105527638191,0)
--(axis cs:0.117085427135678,0)
--(axis cs:0.123115577889447,0)
--(axis cs:0.129145728643216,0)
--(axis cs:0.135175879396985,0)
--(axis cs:0.141206030150754,0)
--(axis cs:0.147236180904523,0)
--(axis cs:0.153266331658291,0)
--(axis cs:0.15929648241206,0)
--(axis cs:0.165326633165829,0)
--(axis cs:0.171356783919598,0)
--(axis cs:0.177386934673367,0)
--(axis cs:0.183417085427136,0)
--(axis cs:0.189447236180905,0)
--(axis cs:0.195477386934673,0)
--(axis cs:0.201507537688442,0)
--(axis cs:0.207537688442211,0)
--(axis cs:0.21356783919598,0)
--(axis cs:0.219597989949749,0)
--(axis cs:0.225628140703518,0)
--(axis cs:0.231658291457286,0)
--(axis cs:0.237688442211055,0)
--(axis cs:0.243718592964824,0)
--(axis cs:0.249748743718593,0)
--(axis cs:0.255778894472362,0)
--(axis cs:0.261809045226131,0)
--(axis cs:0.2678391959799,0)
--(axis cs:0.273869346733668,0)
--(axis cs:0.279899497487437,0)
--(axis cs:0.285929648241206,0)
--(axis cs:0.291959798994975,0)
--(axis cs:0.297989949748744,0)
--(axis cs:0.304020100502513,0)
--(axis cs:0.310050251256281,0)
--(axis cs:0.31608040201005,0)
--(axis cs:0.322110552763819,0)
--(axis cs:0.328140703517588,0)
--(axis cs:0.334170854271357,0)
--(axis cs:0.340201005025126,0)
--(axis cs:0.346231155778895,0)
--(axis cs:0.352261306532663,0)
--(axis cs:0.358291457286432,0)
--(axis cs:0.364321608040201,0)
--(axis cs:0.37035175879397,0)
--(axis cs:0.376381909547739,0)
--(axis cs:0.382412060301508,0)
--(axis cs:0.388442211055276,0)
--(axis cs:0.394472361809045,0)
--(axis cs:0.400502512562814,0)
--(axis cs:0.406532663316583,0)
--(axis cs:0.412562814070352,0)
--(axis cs:0.418592964824121,0)
--(axis cs:0.42462311557789,0)
--(axis cs:0.430653266331658,0)
--(axis cs:0.436683417085427,0)
--(axis cs:0.442713567839196,0)
--(axis cs:0.448743718592965,0)
--(axis cs:0.454773869346734,0)
--(axis cs:0.460804020100503,0)
--(axis cs:0.466834170854271,0)
--(axis cs:0.47286432160804,0)
--(axis cs:0.478894472361809,0)
--(axis cs:0.484924623115578,0)
--(axis cs:0.490954773869347,0)
--(axis cs:0.496984924623116,0)
--(axis cs:0.503015075376885,0)
--(axis cs:0.509045226130653,0)
--(axis cs:0.515075376884422,0)
--(axis cs:0.521105527638191,0)
--(axis cs:0.52713567839196,0)
--(axis cs:0.533165829145729,0)
--(axis cs:0.539195979899498,0)
--(axis cs:0.545226130653266,0)
--(axis cs:0.551256281407035,0)
--(axis cs:0.557286432160804,0)
--(axis cs:0.563316582914573,0)
--(axis cs:0.569346733668342,0)
--(axis cs:0.575376884422111,0)
--(axis cs:0.581407035175879,0)
--(axis cs:0.587437185929648,0)
--(axis cs:0.593467336683417,0)
--(axis cs:0.599497487437186,0)
--(axis cs:0.605527638190955,0)
--(axis cs:0.611557788944724,0)
--(axis cs:0.617587939698493,0)
--(axis cs:0.623618090452261,0)
--(axis cs:0.62964824120603,0)
--(axis cs:0.635678391959799,0)
--(axis cs:0.641708542713568,0)
--(axis cs:0.647738693467337,0)
--(axis cs:0.653768844221106,0)
--(axis cs:0.659798994974874,0)
--(axis cs:0.665829145728643,0)
--(axis cs:0.671859296482412,0)
--(axis cs:0.677889447236181,0)
--(axis cs:0.68391959798995,0)
--(axis cs:0.689949748743719,0)
--(axis cs:0.695979899497488,0)
--(axis cs:0.702010050251256,0)
--(axis cs:0.708040201005025,0)
--(axis cs:0.714070351758794,0)
--(axis cs:0.720100502512563,0)
--(axis cs:0.726130653266332,0)
--(axis cs:0.732160804020101,0)
--(axis cs:0.738190954773869,0)
--(axis cs:0.744221105527638,0)
--(axis cs:0.750251256281407,0)
--(axis cs:0.756281407035176,0)
--(axis cs:0.762311557788945,0)
--(axis cs:0.768341708542714,0)
--(axis cs:0.774371859296483,0)
--(axis cs:0.780402010050251,0)
--(axis cs:0.78643216080402,0)
--(axis cs:0.792462311557789,0)
--(axis cs:0.798492462311558,0)
--(axis cs:0.804522613065327,0)
--(axis cs:0.810552763819096,0)
--(axis cs:0.816582914572864,0)
--(axis cs:0.822613065326633,0)
--(axis cs:0.828643216080402,0)
--(axis cs:0.834673366834171,0)
--(axis cs:0.84070351758794,0)
--(axis cs:0.846733668341709,0)
--(axis cs:0.852763819095477,0)
--(axis cs:0.858793969849246,0)
--(axis cs:0.864824120603015,0)
--(axis cs:0.870854271356784,0)
--(axis cs:0.876884422110553,0)
--(axis cs:0.882914572864322,0)
--(axis cs:0.888944723618091,0)
--(axis cs:0.894974874371859,0)
--(axis cs:0.901005025125628,0)
--(axis cs:0.907035175879397,0)
--(axis cs:0.913065326633166,0)
--(axis cs:0.919095477386935,0)
--(axis cs:0.925125628140704,0)
--(axis cs:0.931155778894473,0)
--(axis cs:0.937185929648241,0)
--(axis cs:0.94321608040201,0)
--(axis cs:0.949246231155779,0)
--(axis cs:0.955276381909548,0)
--(axis cs:0.961306532663317,0)
--(axis cs:0.967336683417085,0)
--(axis cs:0.973366834170854,0)
--(axis cs:0.979396984924623,0)
--(axis cs:0.985427135678392,0)
--(axis cs:0.991457286432161,0)
--(axis cs:0.99748743718593,0)
--(axis cs:1.0035175879397,0)
--(axis cs:1.00954773869347,0)
--(axis cs:1.01557788944724,0)
--(axis cs:1.02160804020101,0)
--(axis cs:1.02763819095477,0)
--(axis cs:1.03366834170854,0)
--(axis cs:1.03969849246231,0)
--(axis cs:1.04572864321608,0)
--(axis cs:1.05175879396985,0)
--(axis cs:1.05778894472362,0)
--(axis cs:1.06381909547739,0)
--(axis cs:1.06984924623116,0)
--(axis cs:1.07587939698492,0)
--(axis cs:1.08190954773869,0)
--(axis cs:1.08793969849246,0)
--(axis cs:1.09396984924623,0)
--(axis cs:1.1,0)
--(axis cs:1.1,0.0313327823294555)
--(axis cs:1.1,0.0313327823294555)
--(axis cs:1.09396984924623,0.0382439273097837)
--(axis cs:1.08793969849246,0.0463315070602328)
--(axis cs:1.08190954773869,0.0557146537028744)
--(axis cs:1.07587939698492,0.0665074913015247)
--(axis cs:1.06984924623116,0.0788150660045203)
--(axis cs:1.06381909547739,0.0927289231142509)
--(axis cs:1.05778894472362,0.108322461609117)
--(axis cs:1.05175879396985,0.125646226638933)
--(axis cs:1.04572864321608,0.144723325924543)
--(axis cs:1.03969849246231,0.165545174720664)
--(axis cs:1.03366834170854,0.188067784134946)
--(axis cs:1.02763819095477,0.212208807553231)
--(axis cs:1.02160804020101,0.237845548586262)
--(axis cs:1.01557788944724,0.264814110798935)
--(axis cs:1.00954773869347,0.292909834660302)
--(axis cs:1.0035175879397,0.321889121544357)
--(axis cs:0.99748743718593,0.35147268984732)
--(axis cs:0.991457286432161,0.381350246703281)
--(axis cs:0.985427135678392,0.411186493334902)
--(axis cs:0.979396984924623,0.440628316206926)
--(axis cs:0.973366834170854,0.469312953588458)
--(axis cs:0.967336683417085,0.496876871669368)
--(axis cs:0.961306532663317,0.522965039618865)
--(axis cs:0.955276381909548,0.547240262062953)
--(axis cs:0.949246231155779,0.569392212820675)
--(axis cs:0.94321608040201,0.589145816870522)
--(axis cs:0.937185929648241,0.606268648815142)
--(axis cs:0.931155778894473,0.620577054792282)
--(axis cs:0.925125628140704,0.631940758892107)
--(axis cs:0.919095477386935,0.640285781677541)
--(axis cs:0.913065326633166,0.645595573504195)
--(axis cs:0.907035175879397,0.647910344571648)
--(axis cs:0.901005025125628,0.647324652349869)
--(axis cs:0.894974874371859,0.643983380684939)
--(axis cs:0.888944723618091,0.638076309440579)
--(axis cs:0.882914572864322,0.629831525687427)
--(axis cs:0.876884422110553,0.619507964902177)
--(axis cs:0.870854271356784,0.607387392173119)
--(axis cs:0.864824120603015,0.593766138924947)
--(axis cs:0.858793969849246,0.578946901091223)
--(axis cs:0.852763819095477,0.563230881743111)
--(axis cs:0.846733668341709,0.546910527314742)
--(axis cs:0.84070351758794,0.530263064504298)
--(axis cs:0.834673366834171,0.513544997552863)
--(axis cs:0.828643216080402,0.496987675694207)
--(axis cs:0.822613065326633,0.480793990654333)
--(axis cs:0.816582914572864,0.465136216323785)
--(axis cs:0.810552763819096,0.450154958883321)
--(axis cs:0.804522613065327,0.435959147083184)
--(axis cs:0.798492462311558,0.422626960034792)
--(axis cs:0.792462311557789,0.410207564427456)
--(axis cs:0.78643216080402,0.398723514915399)
--(axis cs:0.780402010050251,0.388173660677425)
--(axis cs:0.774371859296483,0.378536397754593)
--(axis cs:0.768341708542714,0.369773110411931)
--(axis cs:0.762311557788945,0.361831654893467)
--(axis cs:0.756281407035176,0.35464975472603)
--(axis cs:0.750251256281407,0.348158197088371)
--(axis cs:0.744221105527638,0.34228374336297)
--(axis cs:0.738190954773869,0.336951692301639)
--(axis cs:0.732160804020101,0.332088059633729)
--(axis cs:0.726130653266332,0.327621361816205)
--(axis cs:0.720100502512563,0.323484012511599)
--(axis cs:0.714070351758794,0.319613357117266)
--(axis cs:0.708040201005025,0.31595238250065)
--(axis cs:0.702010050251256,0.312450145750729)
--(axis cs:0.695979899497488,0.309061967479699)
--(axis cs:0.689949748743719,0.305749432725964)
--(axis cs:0.68391959798995,0.302480236931867)
--(axis cs:0.677889447236181,0.299227907156191)
--(axis cs:0.671859296482412,0.295971421063402)
--(axis cs:0.665829145728643,0.292694739630634)
--(axis cs:0.659798994974874,0.289386264973779)
--(axis cs:0.653768844221106,0.28603823285418)
--(axis cs:0.647738693467337,0.282646050446121)
--(axis cs:0.641708542713568,0.279207593494495)
--(axis cs:0.635678391959799,0.275722482315355)
--(axis cs:0.62964824120603,0.272191362121283)
--(axis cs:0.623618090452261,0.268615218665428)
--(axis cs:0.617587939698493,0.264994763991243)
--(axis cs:0.611557788944724,0.261329928139806)
--(axis cs:0.605527638190955,0.257619490328511)
--(axis cs:0.599497487437186,0.253860877130217)
--(axis cs:0.593467336683417,0.250050145775849)
--(axis cs:0.587437185929648,0.246182158547568)
--(axis cs:0.581407035175879,0.24225094036269)
--(axis cs:0.575376884422111,0.238250197353596)
--(axis cs:0.569346733668342,0.234173960904279)
--(axis cs:0.563316582914573,0.230017310526197)
--(axis cs:0.557286432160804,0.225777121255645)
--(axis cs:0.551256281407035,0.221452777720467)
--(axis cs:0.545226130653266,0.217046798046849)
--(axis cs:0.539195979899498,0.212565316320519)
--(axis cs:0.533165829145729,0.208018381932848)
--(axis cs:0.52713567839196,0.203420047027603)
--(axis cs:0.521105527638191,0.198788228347693)
--(axis cs:0.515075376884422,0.194144345832125)
--(axis cs:0.509045226130653,0.189512756055175)
--(axis cs:0.503015075376885,0.184920012820854)
--(axis cs:0.496984924623116,0.180393998879137)
--(axis cs:0.490954773869347,0.175962980999435)
--(axis cs:0.484924623115578,0.171654645010372)
--(axis cs:0.478894472361809,0.167495167675371)
--(axis cs:0.47286432160804,0.163508378539829)
--(axis cs:0.466834170854271,0.159715057551686)
--(axis cs:0.460804020100503,0.156132403974432)
--(axis cs:0.454773869346734,0.152773699717862)
--(axis cs:0.448743718592965,0.149648176667369)
--(axis cs:0.442713567839196,0.14676108390439)
--(axis cs:0.436683417085427,0.144113937858122)
--(axis cs:0.430653266331658,0.14170492729297)
--(axis cs:0.42462311557789,0.139529436339851)
--(axis cs:0.418592964824121,0.137580643037773)
--(axis cs:0.412562814070352,0.135850148344087)
--(axis cs:0.406532663316583,0.134328591327403)
--(axis cs:0.400502512562814,0.1330062100673)
--(axis cs:0.394472361809045,0.131873314228269)
--(axis cs:0.388442211055276,0.130920643762896)
--(axis cs:0.382412060301508,0.13013959803101)
--(axis cs:0.376381909547739,0.129522330049369)
--(axis cs:0.37035175879397,0.129061710879232)
--(axis cs:0.364321608040201,0.128751178662731)
--(axis cs:0.358291457286432,0.12858449500547)
--(axis cs:0.352261306532663,0.128555437908782)
--(axis cs:0.346231155778895,0.128657465101005)
--(axis cs:0.340201005025126,0.128883384413119)
--(axis cs:0.334170854271357,0.129225068979563)
--(axis cs:0.328140703517588,0.129673254866258)
--(axis cs:0.322110552763819,0.130217457706647)
--(axis cs:0.31608040201005,0.130846043622614)
--(axis cs:0.310050251256281,0.131546488727107)
--(axis cs:0.304020100502513,0.132305861459615)
--(axis cs:0.297989949748744,0.133111563462275)
--(axis cs:0.291959798994975,0.133952368137882)
--(axis cs:0.285929648241206,0.134819801762868)
--(axis cs:0.279899497487437,0.135709920155101)
--(axis cs:0.273869346733668,0.136625544202478)
--(axis cs:0.2678391959799,0.137579029413801)
--(axis cs:0.261809045226131,0.138595656899552)
--(axis cs:0.255778894472362,0.139717744026113)
--(axis cs:0.249748743718593,0.141009579872743)
--(axis cs:0.243718592964824,0.142563290227065)
--(axis cs:0.237688442211055,0.144505725089107)
--(axis cs:0.231658291457286,0.147006433804835)
--(axis cs:0.225628140703518,0.150286743983546)
--(axis cs:0.219597989949749,0.154629885395696)
--(axis cs:0.21356783919598,0.160391995062721)
--(axis cs:0.207537688442211,0.168013702405852)
--(axis cs:0.201507537688442,0.178031823992425)
--(axis cs:0.195477386934673,0.191090500246661)
--(axis cs:0.189447236180905,0.207950890363991)
--(axis cs:0.183417085427136,0.22949832095018)
--(axis cs:0.177386934673367,0.256745578739993)
--(axis cs:0.171356783919598,0.290830873705496)
--(axis cs:0.165326633165829,0.333008905784777)
--(axis cs:0.15929648241206,0.384633478380382)
--(axis cs:0.153266331658291,0.447130245891935)
--(axis cs:0.147236180904523,0.521958487376746)
--(axis cs:0.141206030150754,0.610561281411791)
--(axis cs:0.135175879396985,0.714304122189131)
--(axis cs:0.129145728643216,0.83440284995049)
--(axis cs:0.123115577889447,0.97184273550693)
--(axis cs:0.117085427135678,1.12729160233692)
--(axis cs:0.11105527638191,1.30101091336198)
--(axis cs:0.105025125628141,1.49276969880004)
--(axis cs:0.0989949748743719,1.70176695213911)
--(axis cs:0.092964824120603,1.92656856803463)
--(axis cs:0.0869346733668342,2.16506494395275)
--(axis cs:0.0809045226130653,2.41445494425115)
--(axis cs:0.0748743718592965,2.67126099270724)
--(axis cs:0.0688442211055277,2.93137862237371)
--(axis cs:0.0628140703517588,3.19016192457154)
--(axis cs:0.05678391959799,3.44254410679779)
--(axis cs:0.0507537688442211,3.68318994319288)
--(axis cs:0.0447236180904523,3.90667446734968)
--(axis cs:0.0386934673366834,4.10768002196374)
--(axis cs:0.0326633165829146,4.28120194994623)
--(axis cs:0.0266331658291457,4.42275197322316)
--(axis cs:0.0206030150753769,4.52854780313503)
--(axis cs:0.0145728643216081,4.59567784567407)
--(axis cs:0.0085427135678392,4.62223102005636)
--(axis cs:0.00251256281407036,4.60738363842908)
--(axis cs:-0.00351758793969849,4.55143786295439)
--(axis cs:-0.00954773869346734,4.45580926746225)
--(axis cs:-0.0155778894472362,4.32296424428181)
--(axis cs:-0.021608040201005,4.15631115258994)
--(axis cs:-0.0276381909547739,3.96005194806099)
--(axis cs:-0.0336683417085427,3.73900334074568)
--(axis cs:-0.0396984924623116,3.49839812700625)
--(axis cs:-0.0457286432160804,3.24367812764928)
--(axis cs:-0.0517587939698492,2.98029010932561)
--(axis cs:-0.0577889447236181,2.71349521620878)
--(axis cs:-0.0638190954773869,2.44820090730019)
--(axis cs:-0.0698492462311558,2.18882234703145)
--(axis cs:-0.0758793969849246,1.93917783164238)
--(axis cs:-0.0819095477386935,1.7024203611989)
--(axis cs:-0.0879396984924623,1.48100508792107)
--(axis cs:-0.0939698492462312,1.27669025926584)
--(axis cs:-0.1,1.09056756167442)
--cycle;

\path [draw=color1, fill=color1, fill opacity=0.05, thick]
(axis cs:-0.1,0.769413321953605)
--(axis cs:-0.1,0)
--(axis cs:-0.0939698492462312,0)
--(axis cs:-0.0879396984924623,0)
--(axis cs:-0.0819095477386935,0)
--(axis cs:-0.0758793969849246,0)
--(axis cs:-0.0698492462311558,0)
--(axis cs:-0.0638190954773869,0)
--(axis cs:-0.0577889447236181,0)
--(axis cs:-0.0517587939698492,0)
--(axis cs:-0.0457286432160804,0)
--(axis cs:-0.0396984924623116,0)
--(axis cs:-0.0336683417085427,0)
--(axis cs:-0.0276381909547739,0)
--(axis cs:-0.021608040201005,0)
--(axis cs:-0.0155778894472362,0)
--(axis cs:-0.00954773869346734,0)
--(axis cs:-0.00351758793969849,0)
--(axis cs:0.00251256281407036,0)
--(axis cs:0.0085427135678392,0)
--(axis cs:0.0145728643216081,0)
--(axis cs:0.0206030150753769,0)
--(axis cs:0.0266331658291457,0)
--(axis cs:0.0326633165829146,0)
--(axis cs:0.0386934673366834,0)
--(axis cs:0.0447236180904523,0)
--(axis cs:0.0507537688442211,0)
--(axis cs:0.05678391959799,0)
--(axis cs:0.0628140703517588,0)
--(axis cs:0.0688442211055277,0)
--(axis cs:0.0748743718592965,0)
--(axis cs:0.0809045226130653,0)
--(axis cs:0.0869346733668342,0)
--(axis cs:0.092964824120603,0)
--(axis cs:0.0989949748743719,0)
--(axis cs:0.105025125628141,0)
--(axis cs:0.11105527638191,0)
--(axis cs:0.117085427135678,0)
--(axis cs:0.123115577889447,0)
--(axis cs:0.129145728643216,0)
--(axis cs:0.135175879396985,0)
--(axis cs:0.141206030150754,0)
--(axis cs:0.147236180904523,0)
--(axis cs:0.153266331658291,0)
--(axis cs:0.15929648241206,0)
--(axis cs:0.165326633165829,0)
--(axis cs:0.171356783919598,0)
--(axis cs:0.177386934673367,0)
--(axis cs:0.183417085427136,0)
--(axis cs:0.189447236180905,0)
--(axis cs:0.195477386934673,0)
--(axis cs:0.201507537688442,0)
--(axis cs:0.207537688442211,0)
--(axis cs:0.21356783919598,0)
--(axis cs:0.219597989949749,0)
--(axis cs:0.225628140703518,0)
--(axis cs:0.231658291457286,0)
--(axis cs:0.237688442211055,0)
--(axis cs:0.243718592964824,0)
--(axis cs:0.249748743718593,0)
--(axis cs:0.255778894472362,0)
--(axis cs:0.261809045226131,0)
--(axis cs:0.2678391959799,0)
--(axis cs:0.273869346733668,0)
--(axis cs:0.279899497487437,0)
--(axis cs:0.285929648241206,0)
--(axis cs:0.291959798994975,0)
--(axis cs:0.297989949748744,0)
--(axis cs:0.304020100502513,0)
--(axis cs:0.310050251256281,0)
--(axis cs:0.31608040201005,0)
--(axis cs:0.322110552763819,0)
--(axis cs:0.328140703517588,0)
--(axis cs:0.334170854271357,0)
--(axis cs:0.340201005025126,0)
--(axis cs:0.346231155778895,0)
--(axis cs:0.352261306532663,0)
--(axis cs:0.358291457286432,0)
--(axis cs:0.364321608040201,0)
--(axis cs:0.37035175879397,0)
--(axis cs:0.376381909547739,0)
--(axis cs:0.382412060301508,0)
--(axis cs:0.388442211055276,0)
--(axis cs:0.394472361809045,0)
--(axis cs:0.400502512562814,0)
--(axis cs:0.406532663316583,0)
--(axis cs:0.412562814070352,0)
--(axis cs:0.418592964824121,0)
--(axis cs:0.42462311557789,0)
--(axis cs:0.430653266331658,0)
--(axis cs:0.436683417085427,0)
--(axis cs:0.442713567839196,0)
--(axis cs:0.448743718592965,0)
--(axis cs:0.454773869346734,0)
--(axis cs:0.460804020100503,0)
--(axis cs:0.466834170854271,0)
--(axis cs:0.47286432160804,0)
--(axis cs:0.478894472361809,0)
--(axis cs:0.484924623115578,0)
--(axis cs:0.490954773869347,0)
--(axis cs:0.496984924623116,0)
--(axis cs:0.503015075376885,0)
--(axis cs:0.509045226130653,0)
--(axis cs:0.515075376884422,0)
--(axis cs:0.521105527638191,0)
--(axis cs:0.52713567839196,0)
--(axis cs:0.533165829145729,0)
--(axis cs:0.539195979899498,0)
--(axis cs:0.545226130653266,0)
--(axis cs:0.551256281407035,0)
--(axis cs:0.557286432160804,0)
--(axis cs:0.563316582914573,0)
--(axis cs:0.569346733668342,0)
--(axis cs:0.575376884422111,0)
--(axis cs:0.581407035175879,0)
--(axis cs:0.587437185929648,0)
--(axis cs:0.593467336683417,0)
--(axis cs:0.599497487437186,0)
--(axis cs:0.605527638190955,0)
--(axis cs:0.611557788944724,0)
--(axis cs:0.617587939698493,0)
--(axis cs:0.623618090452261,0)
--(axis cs:0.62964824120603,0)
--(axis cs:0.635678391959799,0)
--(axis cs:0.641708542713568,0)
--(axis cs:0.647738693467337,0)
--(axis cs:0.653768844221106,0)
--(axis cs:0.659798994974874,0)
--(axis cs:0.665829145728643,0)
--(axis cs:0.671859296482412,0)
--(axis cs:0.677889447236181,0)
--(axis cs:0.68391959798995,0)
--(axis cs:0.689949748743719,0)
--(axis cs:0.695979899497488,0)
--(axis cs:0.702010050251256,0)
--(axis cs:0.708040201005025,0)
--(axis cs:0.714070351758794,0)
--(axis cs:0.720100502512563,0)
--(axis cs:0.726130653266332,0)
--(axis cs:0.732160804020101,0)
--(axis cs:0.738190954773869,0)
--(axis cs:0.744221105527638,0)
--(axis cs:0.750251256281407,0)
--(axis cs:0.756281407035176,0)
--(axis cs:0.762311557788945,0)
--(axis cs:0.768341708542714,0)
--(axis cs:0.774371859296483,0)
--(axis cs:0.780402010050251,0)
--(axis cs:0.78643216080402,0)
--(axis cs:0.792462311557789,0)
--(axis cs:0.798492462311558,0)
--(axis cs:0.804522613065327,0)
--(axis cs:0.810552763819096,0)
--(axis cs:0.816582914572864,0)
--(axis cs:0.822613065326633,0)
--(axis cs:0.828643216080402,0)
--(axis cs:0.834673366834171,0)
--(axis cs:0.84070351758794,0)
--(axis cs:0.846733668341709,0)
--(axis cs:0.852763819095477,0)
--(axis cs:0.858793969849246,0)
--(axis cs:0.864824120603015,0)
--(axis cs:0.870854271356784,0)
--(axis cs:0.876884422110553,0)
--(axis cs:0.882914572864322,0)
--(axis cs:0.888944723618091,0)
--(axis cs:0.894974874371859,0)
--(axis cs:0.901005025125628,0)
--(axis cs:0.907035175879397,0)
--(axis cs:0.913065326633166,0)
--(axis cs:0.919095477386935,0)
--(axis cs:0.925125628140704,0)
--(axis cs:0.931155778894473,0)
--(axis cs:0.937185929648241,0)
--(axis cs:0.94321608040201,0)
--(axis cs:0.949246231155779,0)
--(axis cs:0.955276381909548,0)
--(axis cs:0.961306532663317,0)
--(axis cs:0.967336683417085,0)
--(axis cs:0.973366834170854,0)
--(axis cs:0.979396984924623,0)
--(axis cs:0.985427135678392,0)
--(axis cs:0.991457286432161,0)
--(axis cs:0.99748743718593,0)
--(axis cs:1.0035175879397,0)
--(axis cs:1.00954773869347,0)
--(axis cs:1.01557788944724,0)
--(axis cs:1.02160804020101,0)
--(axis cs:1.02763819095477,0)
--(axis cs:1.03366834170854,0)
--(axis cs:1.03969849246231,0)
--(axis cs:1.04572864321608,0)
--(axis cs:1.05175879396985,0)
--(axis cs:1.05778894472362,0)
--(axis cs:1.06381909547739,0)
--(axis cs:1.06984924623116,0)
--(axis cs:1.07587939698492,0)
--(axis cs:1.08190954773869,0)
--(axis cs:1.08793969849246,0)
--(axis cs:1.09396984924623,0)
--(axis cs:1.1,0)
--(axis cs:1.1,0.0974383015654182)
--(axis cs:1.1,0.0974383015654182)
--(axis cs:1.09396984924623,0.113969905121505)
--(axis cs:1.08793969849246,0.132579155275849)
--(axis cs:1.08190954773869,0.153392829519495)
--(axis cs:1.07587939698492,0.17652261188494)
--(axis cs:1.06984924623116,0.202060947350105)
--(axis cs:1.06381909547739,0.230076896857128)
--(axis cs:1.05778894472362,0.260612121344069)
--(axis cs:1.05175879396985,0.293677131759106)
--(axis cs:1.04572864321608,0.329247945801029)
--(axis cs:1.03969849246231,0.367263290544947)
--(axis cs:1.03366834170854,0.407622482836068)
--(axis cs:1.02763819095477,0.450184106294959)
--(axis cs:1.02160804020101,0.494765585176382)
--(axis cs:1.01557788944724,0.541143731636076)
--(axis cs:1.00954773869347,0.58905631491817)
--(axis cs:1.0035175879397,0.638204669539443)
--(axis cs:0.99748743718593,0.688257325858227)
--(axis cs:0.991457286432161,0.73885461175069)
--(axis cs:0.985427135678392,0.789614139826319)
--(axis cs:0.979396984924623,0.84013706206346)
--(axis cs:0.973366834170854,0.890014944258911)
--(axis cs:0.967336683417085,0.938837087489047)
--(axis cs:0.961306532663317,0.986198103953904)
--(axis cs:0.955276381909548,1.03170554101125)
--(axis cs:0.949246231155779,1.07498734057292)
--(axis cs:0.94321608040201,1.11569892174756)
--(axis cs:0.937185929648241,1.15352968281986)
--(axis cs:0.931155778894473,1.18820873422233)
--(axis cs:0.925125628140704,1.21950969666192)
--(axis cs:0.919095477386935,1.24725442731181)
--(axis cs:0.913065326633166,1.27131557100202)
--(axis cs:0.907035175879397,1.29161787143547)
--(axis cs:0.901005025125628,1.30813821820561)
--(axis cs:0.894974874371859,1.32090444722836)
--(axis cs:0.888944723618091,1.32999295345669)
--(axis cs:0.882914572864322,1.33552521372353)
--(axis cs:0.876884422110553,1.33766335261445)
--(axis cs:0.870854271356784,1.33660491389171)
--(axis cs:0.864824120603015,1.33257702288506)
--(axis cs:0.858793969849246,1.32583014043149)
--(axis cs:0.852763819095477,1.31663161575229)
--(axis cs:0.846733668341709,1.30525924387401)
--(axis cs:0.84070351758794,1.29199502304265)
--(axis cs:0.834673366834171,1.27711928969197)
--(axis cs:0.828643216080402,1.26090538396146)
--(axis cs:0.822613065326633,1.24361496891489)
--(axis cs:0.816582914572864,1.22549409315374)
--(axis cs:0.810552763819096,1.20677005127726)
--(axis cs:0.804522613065327,1.18764906148725)
--(axis cs:0.798492462311558,1.16831474637042)
--(axis cs:0.792462311557789,1.14892737312818)
--(axis cs:0.78643216080402,1.12962378458518)
--(axis cs:0.780402010050251,1.11051793315334)
--(axis cs:0.774371859296483,1.09170191709776)
--(axis cs:0.768341708542714,1.07324741205387)
--(axis cs:0.762311557788945,1.05520739047254)
--(axis cs:0.756281407035176,1.03761802684213)
--(axis cs:0.750251256281407,1.02050069617764)
--(axis cs:0.744221105527638,1.00386398619607)
--(axis cs:0.738190954773869,0.987705658533614)
--(axis cs:0.732160804020101,0.972014510027338)
--(axis cs:0.726130653266332,0.956772100309553)
--(axis cs:0.720100502512563,0.941954325759627)
--(axis cs:0.714070351758794,0.927532831485393)
--(axis cs:0.708040201005025,0.913476262007683)
--(axis cs:0.702010050251256,0.899751357528766)
--(axis cs:0.695979899497488,0.886323906185053)
--(axis cs:0.689949748743719,0.873159563852922)
--(axis cs:0.68391959798995,0.860224552405422)
--(axis cs:0.677889447236181,0.847486245423047)
--(axis cs:0.671859296482412,0.834913647892175)
--(axis cs:0.665829145728643,0.822477773992737)
--(axis cs:0.659798994974874,0.810151925199052)
--(axis cs:0.653768844221106,0.797911869971504)
--(axis cs:0.647738693467337,0.785735926511798)
--(axis cs:0.641708542713568,0.773604951426347)
--(axis cs:0.635678391959799,0.761502239561819)
--(axis cs:0.62964824120603,0.749413343476624)
--(axis cs:0.623618090452261,0.737325824624668)
--(axis cs:0.617587939698493,0.7252289519313)
--(axis cs:0.611557788944724,0.713113366607289)
--(axis cs:0.605527638190955,0.700970734385901)
--(axis cs:0.599497487437186,0.688793407568837)
--(axis cs:0.593467336683417,0.676574119125098)
--(axis cs:0.587437185929648,0.664305729521583)
--(axis cs:0.581407035175879,0.651981044023543)
--(axis cs:0.575376884422111,0.639592714054125)
--(axis cs:0.569346733668342,0.627133231115606)
--(axis cs:0.563316582914573,0.614595016092901)
--(axis cs:0.557286432160804,0.601970600872142)
--(axis cs:0.551256281407035,0.589252893509629)
--(axis cs:0.545226130653266,0.576435513052124)
--(axis cs:0.539195979899498,0.563513175863844)
--(axis cs:0.533165829145729,0.550482112204804)
--(axis cs:0.52713567839196,0.53734048999305)
--(axis cs:0.521105527638191,0.52408882223306)
--(axis cs:0.515075376884422,0.51073033547764)
--(axis cs:0.509045226130653,0.497271278795955)
--(axis cs:0.503015075376885,0.483721155860588)
--(axis cs:0.496984924623116,0.470092866702505)
--(axis cs:0.490954773869347,0.456402750142624)
--(axis cs:0.484924623115578,0.442670522608505)
--(axis cs:0.478894472361809,0.428919113709592)
--(axis cs:0.47286432160804,0.415174403324619)
--(axis cs:0.466834170854271,0.401464868841667)
--(axis cs:0.460804020100503,0.387821154425565)
--(axis cs:0.454773869346734,0.374275576665702)
--(axis cs:0.448743718592965,0.360861582633652)
--(axis cs:0.442713567839196,0.34761317726189)
--(axis cs:0.436683417085427,0.334564337097734)
--(axis cs:0.430653266331658,0.321748426984929)
--(axis cs:0.42462311557789,0.309197635200826)
--(axis cs:0.418592964824121,0.29694244116858)
--(axis cs:0.412562814070352,0.285011128214076)
--(axis cs:0.406532663316583,0.273429352083729)
--(axis cs:0.400502512562814,0.262219774203684)
--(axis cs:0.394472361809045,0.251401767044193)
--(axis cs:0.388442211055276,0.240991197529707)
--(axis cs:0.382412060301508,0.231000293253833)
--(axis cs:0.376381909547739,0.22143759534139)
--(axis cs:0.37035175879397,0.212308001148943)
--(axis cs:0.364321608040201,0.203612899594998)
--(axis cs:0.358291457286432,0.195350401737084)
--(axis cs:0.352261306532663,0.187515669235661)
--(axis cs:0.346231155778895,0.180101343536159)
--(axis cs:0.340201005025126,0.173098078935207)
--(axis cs:0.334170854271357,0.166495183153061)
--(axis cs:0.328140703517588,0.160281369588615)
--(axis cs:0.322110552763819,0.154445626055514)
--(axis cs:0.31608040201005,0.148978205439175)
--(axis cs:0.310050251256281,0.143871744296501)
--(axis cs:0.304020100502513,0.139122515820964)
--(axis cs:0.297989949748744,0.134731823639372)
--(axis cs:0.291959798994975,0.13070754235303)
--(axis cs:0.285929648241206,0.127065809279557)
--(axis cs:0.279899497487437,0.12383286912452)
--(axis cs:0.273869346733668,0.121047068900603)
--(axis cs:0.2678391959799,0.118760993881158)
--(axis cs:0.261809045226131,0.117043726307317)
--(axis cs:0.255778894472362,0.115983196612541)
--(axis cs:0.249748743718593,0.115688581861092)
--(axis cs:0.243718592964824,0.116292687885755)
--(axis cs:0.237688442211055,0.117954230484751)
--(axis cs:0.231658291457286,0.120859907554606)
--(axis cs:0.225628140703518,0.125226129131657)
--(axis cs:0.219597989949749,0.131300247342954)
--(axis cs:0.21356783919598,0.139361105003924)
--(axis cs:0.207537688442211,0.149718702217021)
--(axis cs:0.201507537688442,0.162712767318939)
--(axis cs:0.195477386934673,0.178710014596422)
--(axis cs:0.189447236180905,0.198099879084947)
--(axis cs:0.183417085427136,0.221288541051251)
--(axis cs:0.177386934673367,0.248691091589537)
--(axis cs:0.171356783919598,0.280721747588038)
--(axis cs:0.165326633165829,0.317782099633298)
--(axis cs:0.15929648241206,0.360247469472119)
--(axis cs:0.153266331658291,0.408451562267982)
--(axis cs:0.147236180904523,0.462669719323211)
--(axis cs:0.141206030150754,0.523101203848073)
--(axis cs:0.135175879396985,0.589851078906203)
--(axis cs:0.129145728643216,0.662912354765912)
--(axis cs:0.123115577889447,0.742149183599091)
--(axis cs:0.117085427135678,0.827281953535415)
--(axis cs:0.11105527638191,0.917875172578903)
--(axis cs:0.105025125628141,1.01332902797456)
--(axis cs:0.0989949748743719,1.11287545225301)
--(axis cs:0.092964824120603,1.21557941990864)
--(axis cs:0.0869346733668342,1.32034603817417)
--(axis cs:0.0809045226130653,1.42593378493763)
--(axis cs:0.0748743718592965,1.53097399360082)
--(axis cs:0.0688442211055277,1.63399639941167)
--(axis cs:0.0628140703517588,1.73346025863679)
--(axis cs:0.05678391959799,1.82779024760051)
--(axis cs:0.0507537688442211,1.91541606143452)
--(axis cs:0.0447236180904523,1.99481438108708)
--(axis cs:0.0386934673366834,2.06455167950426)
--(axis cs:0.0326633165829146,2.12332620935988)
--(axis cs:0.0266331658291457,2.17000746708872)
--(axis cs:0.0206030150753769,2.20367146838044)
--(axis cs:0.0145728643216081,2.22363030034791)
--(axis cs:0.0085427135678392,2.2294546310703)
--(axis cs:0.00251256281407036,2.2209881481256)
--(axis cs:-0.00351758793969849,2.19835324881535)
--(axis cs:-0.00954773869346734,2.16194769650939)
--(axis cs:-0.0155778894472362,2.11243236739461)
--(axis cs:-0.021608040201005,2.05071061600782)
--(axis cs:-0.0276381909547739,1.97790016268496)
--(axis cs:-0.0336683417085427,1.89529872988099)
--(axis cs:-0.0396984924623116,1.80434490913307)
--(axis cs:-0.0457286432160804,1.70657591293325)
--(axis cs:-0.0517587939698492,1.60358394822455)
--(axis cs:-0.0577889447236181,1.4969729389094)
--(axis cs:-0.0638190954773869,1.38831722786033)
--(axis cs:-0.0698492462311558,1.2791237140415)
--(axis cs:-0.0758793969849246,1.17079864156135)
--(axis cs:-0.0819095477386935,1.06461997212184)
--(axis cs:-0.0879396984924623,0.961715959622957)
--(axis cs:-0.0939698492462312,0.863050225257058)
--(axis cs:-0.1,0.769413321953605)
--cycle;

\path [draw=color2, fill=color2, fill opacity=0.05, thick]
(axis cs:-0.1,0.266046109680393)
--(axis cs:-0.1,0)
--(axis cs:-0.0939698492462312,0)
--(axis cs:-0.0879396984924623,0)
--(axis cs:-0.0819095477386935,0)
--(axis cs:-0.0758793969849246,0)
--(axis cs:-0.0698492462311558,0)
--(axis cs:-0.0638190954773869,0)
--(axis cs:-0.0577889447236181,0)
--(axis cs:-0.0517587939698492,0)
--(axis cs:-0.0457286432160804,0)
--(axis cs:-0.0396984924623116,0)
--(axis cs:-0.0336683417085427,0)
--(axis cs:-0.0276381909547739,0)
--(axis cs:-0.021608040201005,0)
--(axis cs:-0.0155778894472362,0)
--(axis cs:-0.00954773869346734,0)
--(axis cs:-0.00351758793969849,0)
--(axis cs:0.00251256281407036,0)
--(axis cs:0.0085427135678392,0)
--(axis cs:0.0145728643216081,0)
--(axis cs:0.0206030150753769,0)
--(axis cs:0.0266331658291457,0)
--(axis cs:0.0326633165829146,0)
--(axis cs:0.0386934673366834,0)
--(axis cs:0.0447236180904523,0)
--(axis cs:0.0507537688442211,0)
--(axis cs:0.05678391959799,0)
--(axis cs:0.0628140703517588,0)
--(axis cs:0.0688442211055277,0)
--(axis cs:0.0748743718592965,0)
--(axis cs:0.0809045226130653,0)
--(axis cs:0.0869346733668342,0)
--(axis cs:0.092964824120603,0)
--(axis cs:0.0989949748743719,0)
--(axis cs:0.105025125628141,0)
--(axis cs:0.11105527638191,0)
--(axis cs:0.117085427135678,0)
--(axis cs:0.123115577889447,0)
--(axis cs:0.129145728643216,0)
--(axis cs:0.135175879396985,0)
--(axis cs:0.141206030150754,0)
--(axis cs:0.147236180904523,0)
--(axis cs:0.153266331658291,0)
--(axis cs:0.15929648241206,0)
--(axis cs:0.165326633165829,0)
--(axis cs:0.171356783919598,0)
--(axis cs:0.177386934673367,0)
--(axis cs:0.183417085427136,0)
--(axis cs:0.189447236180905,0)
--(axis cs:0.195477386934673,0)
--(axis cs:0.201507537688442,0)
--(axis cs:0.207537688442211,0)
--(axis cs:0.21356783919598,0)
--(axis cs:0.219597989949749,0)
--(axis cs:0.225628140703518,0)
--(axis cs:0.231658291457286,0)
--(axis cs:0.237688442211055,0)
--(axis cs:0.243718592964824,0)
--(axis cs:0.249748743718593,0)
--(axis cs:0.255778894472362,0)
--(axis cs:0.261809045226131,0)
--(axis cs:0.2678391959799,0)
--(axis cs:0.273869346733668,0)
--(axis cs:0.279899497487437,0)
--(axis cs:0.285929648241206,0)
--(axis cs:0.291959798994975,0)
--(axis cs:0.297989949748744,0)
--(axis cs:0.304020100502513,0)
--(axis cs:0.310050251256281,0)
--(axis cs:0.31608040201005,0)
--(axis cs:0.322110552763819,0)
--(axis cs:0.328140703517588,0)
--(axis cs:0.334170854271357,0)
--(axis cs:0.340201005025126,0)
--(axis cs:0.346231155778895,0)
--(axis cs:0.352261306532663,0)
--(axis cs:0.358291457286432,0)
--(axis cs:0.364321608040201,0)
--(axis cs:0.37035175879397,0)
--(axis cs:0.376381909547739,0)
--(axis cs:0.382412060301508,0)
--(axis cs:0.388442211055276,0)
--(axis cs:0.394472361809045,0)
--(axis cs:0.400502512562814,0)
--(axis cs:0.406532663316583,0)
--(axis cs:0.412562814070352,0)
--(axis cs:0.418592964824121,0)
--(axis cs:0.42462311557789,0)
--(axis cs:0.430653266331658,0)
--(axis cs:0.436683417085427,0)
--(axis cs:0.442713567839196,0)
--(axis cs:0.448743718592965,0)
--(axis cs:0.454773869346734,0)
--(axis cs:0.460804020100503,0)
--(axis cs:0.466834170854271,0)
--(axis cs:0.47286432160804,0)
--(axis cs:0.478894472361809,0)
--(axis cs:0.484924623115578,0)
--(axis cs:0.490954773869347,0)
--(axis cs:0.496984924623116,0)
--(axis cs:0.503015075376885,0)
--(axis cs:0.509045226130653,0)
--(axis cs:0.515075376884422,0)
--(axis cs:0.521105527638191,0)
--(axis cs:0.52713567839196,0)
--(axis cs:0.533165829145729,0)
--(axis cs:0.539195979899498,0)
--(axis cs:0.545226130653266,0)
--(axis cs:0.551256281407035,0)
--(axis cs:0.557286432160804,0)
--(axis cs:0.563316582914573,0)
--(axis cs:0.569346733668342,0)
--(axis cs:0.575376884422111,0)
--(axis cs:0.581407035175879,0)
--(axis cs:0.587437185929648,0)
--(axis cs:0.593467336683417,0)
--(axis cs:0.599497487437186,0)
--(axis cs:0.605527638190955,0)
--(axis cs:0.611557788944724,0)
--(axis cs:0.617587939698493,0)
--(axis cs:0.623618090452261,0)
--(axis cs:0.62964824120603,0)
--(axis cs:0.635678391959799,0)
--(axis cs:0.641708542713568,0)
--(axis cs:0.647738693467337,0)
--(axis cs:0.653768844221106,0)
--(axis cs:0.659798994974874,0)
--(axis cs:0.665829145728643,0)
--(axis cs:0.671859296482412,0)
--(axis cs:0.677889447236181,0)
--(axis cs:0.68391959798995,0)
--(axis cs:0.689949748743719,0)
--(axis cs:0.695979899497488,0)
--(axis cs:0.702010050251256,0)
--(axis cs:0.708040201005025,0)
--(axis cs:0.714070351758794,0)
--(axis cs:0.720100502512563,0)
--(axis cs:0.726130653266332,0)
--(axis cs:0.732160804020101,0)
--(axis cs:0.738190954773869,0)
--(axis cs:0.744221105527638,0)
--(axis cs:0.750251256281407,0)
--(axis cs:0.756281407035176,0)
--(axis cs:0.762311557788945,0)
--(axis cs:0.768341708542714,0)
--(axis cs:0.774371859296483,0)
--(axis cs:0.780402010050251,0)
--(axis cs:0.78643216080402,0)
--(axis cs:0.792462311557789,0)
--(axis cs:0.798492462311558,0)
--(axis cs:0.804522613065327,0)
--(axis cs:0.810552763819096,0)
--(axis cs:0.816582914572864,0)
--(axis cs:0.822613065326633,0)
--(axis cs:0.828643216080402,0)
--(axis cs:0.834673366834171,0)
--(axis cs:0.84070351758794,0)
--(axis cs:0.846733668341709,0)
--(axis cs:0.852763819095477,0)
--(axis cs:0.858793969849246,0)
--(axis cs:0.864824120603015,0)
--(axis cs:0.870854271356784,0)
--(axis cs:0.876884422110553,0)
--(axis cs:0.882914572864322,0)
--(axis cs:0.888944723618091,0)
--(axis cs:0.894974874371859,0)
--(axis cs:0.901005025125628,0)
--(axis cs:0.907035175879397,0)
--(axis cs:0.913065326633166,0)
--(axis cs:0.919095477386935,0)
--(axis cs:0.925125628140704,0)
--(axis cs:0.931155778894473,0)
--(axis cs:0.937185929648241,0)
--(axis cs:0.94321608040201,0)
--(axis cs:0.949246231155779,0)
--(axis cs:0.955276381909548,0)
--(axis cs:0.961306532663317,0)
--(axis cs:0.967336683417085,0)
--(axis cs:0.973366834170854,0)
--(axis cs:0.979396984924623,0)
--(axis cs:0.985427135678392,0)
--(axis cs:0.991457286432161,0)
--(axis cs:0.99748743718593,0)
--(axis cs:1.0035175879397,0)
--(axis cs:1.00954773869347,0)
--(axis cs:1.01557788944724,0)
--(axis cs:1.02160804020101,0)
--(axis cs:1.02763819095477,0)
--(axis cs:1.03366834170854,0)
--(axis cs:1.03969849246231,0)
--(axis cs:1.04572864321608,0)
--(axis cs:1.05175879396985,0)
--(axis cs:1.05778894472362,0)
--(axis cs:1.06381909547739,0)
--(axis cs:1.06984924623116,0)
--(axis cs:1.07587939698492,0)
--(axis cs:1.08190954773869,0)
--(axis cs:1.08793969849246,0)
--(axis cs:1.09396984924623,0)
--(axis cs:1.1,0)
--(axis cs:1.1,0.0563719885730067)
--(axis cs:1.1,0.0563719885730067)
--(axis cs:1.09396984924623,0.0700646583474205)
--(axis cs:1.08793969849246,0.0863606075563323)
--(axis cs:1.08190954773869,0.105574266986897)
--(axis cs:1.07587939698492,0.128018778913251)
--(axis cs:1.06984924623116,0.153997250175174)
--(axis cs:1.06381909547739,0.183793196894082)
--(axis cs:1.05778894472362,0.217660536355267)
--(axis cs:1.05175879396985,0.255813547299258)
--(axis cs:1.04572864321608,0.298417262007723)
--(axis cs:1.03969849246231,0.345578766081952)
--(axis cs:1.03366834170854,0.397339860892585)
--(axis cs:1.02763819095477,0.453671488443798)
--(axis cs:1.02160804020101,0.514470231257762)
--(axis cs:1.01557788944724,0.57955708658201)
--(axis cs:1.00954773869347,0.648678583434822)
--(axis cs:1.0035175879397,0.721510173601229)
--(axis cs:0.99748743718593,0.797661695657412)
--(axis cs:0.991457286432161,0.876684596258748)
--(axis cs:0.985427135678392,0.958080505627859)
--(axis cs:0.979396984924623,1.04131071210601)
--(axis cs:0.973366834170854,1.12580606788553)
--(axis cs:0.967336683417085,1.21097688463565)
--(axis cs:0.961306532663317,1.29622243956751)
--(axis cs:0.955276381909548,1.38093980180352)
--(axis cs:0.949246231155779,1.46453179521675)
--(axis cs:0.94321608040201,1.54641402514832)
--(axis cs:0.937185929648241,1.62602100040829)
--(axis cs:0.931155778894473,1.70281146775026)
--(axis cs:0.925125628140704,1.77627313503845)
--(axis cs:0.919095477386935,1.8459269863458)
--(axis cs:0.913065326633166,1.91133138574556)
--(axis cs:0.907035175879397,1.97208612888091)
--(axis cs:0.901005025125628,2.02783653819298)
--(axis cs:0.894974874371859,2.07827761725909)
--(axis cs:0.888944723618091,2.12315819196996)
--(axis cs:0.882914572864322,2.16228488171013)
--(axis cs:0.876884422110553,2.19552567217449)
--(axis cs:0.870854271356784,2.22281281128469)
--(axis cs:0.864824120603015,2.24414472689449)
--(axis cs:0.858793969849246,2.25958667283771)
--(axis cs:0.852763819095477,2.26926984864233)
--(axis cs:0.846733668341709,2.2733888052796)
--(axis cs:0.84070351758794,2.27219703944761)
--(axis cs:0.834673366834171,2.26600078488694)
--(axis cs:0.828643216080402,2.25515112252222)
--(axis cs:0.822613065326633,2.24003464265204)
--(axis cs:0.816582914572864,2.22106299297802)
--(axis cs:0.810552763819096,2.19866172788578)
--(axis cs:0.804522613065327,2.17325893052439)
--(axis cs:0.798492462311558,2.1452741053732)
--(axis cs:0.792462311557789,2.1151078330034)
--(axis cs:0.78643216080402,2.08313264099586)
--(axis cs:0.780402010050251,2.04968547824977)
--(axis cs:0.774371859296483,2.01506208913738)
--(axis cs:0.768341708542714,1.97951347576908)
--(axis cs:0.762311557788945,1.94324451880369)
--(axis cs:0.756281407035176,1.90641470803747)
--(axis cs:0.750251256281407,1.8691408215159)
--(axis cs:0.744221105527638,1.83150129342322)
--(axis cs:0.738190954773869,1.79354193246887)
--(axis cs:0.732160804020101,1.75528259814554)
--(axis cs:0.726130653266332,1.71672441436691)
--(axis cs:0.720100502512563,1.67785709889608)
--(axis cs:0.714070351758794,1.63866601104652)
--(axis cs:0.708040201005025,1.59913856614263)
--(axis cs:0.702010050251256,1.55926972865649)
--(axis cs:0.695979899497488,1.51906637143626)
--(axis cs:0.689949748743719,1.47855037026775)
--(axis cs:0.68391959798995,1.43776038547884)
--(axis cs:0.677889447236181,1.3967523601789)
--(axis cs:0.671859296482412,1.35559883358636)
--(axis cs:0.665829145728643,1.31438722432747)
--(axis cs:0.659798994974874,1.27321728035237)
--(axis cs:0.653768844221106,1.23219791818797)
--(axis cs:0.647738693467337,1.19144368475981)
--(axis cs:0.641708542713568,1.15107107111696)
--(axis cs:0.635678391959799,1.11119489104004)
--(axis cs:0.62964824120603,1.07192491121956)
--(axis cs:0.623618090452261,1.03336288627191)
--(axis cs:0.617587939698493,0.995600114161169)
--(axis cs:0.611557788944724,0.95871558828146)
--(axis cs:0.605527638190955,0.922774783840032)
--(axis cs:0.599497487437186,0.887829080123093)
--(axis cs:0.593467336683417,0.853915788096352)
--(axis cs:0.587437185929648,0.821058725502161)
--(axis cs:0.581407035175879,0.789269259694531)
--(axis cs:0.575376884422111,0.758547722147704)
--(axis cs:0.569346733668342,0.728885087949373)
--(axis cs:0.563316582914573,0.700264808610994)
--(axis cs:0.557286432160804,0.672664687105396)
--(axis cs:0.551256281407035,0.646058690030082)
--(axis cs:0.545226130653266,0.620418602950332)
--(axis cs:0.539195979899498,0.595715450888094)
--(axis cs:0.533165829145729,0.57192062593229)
--(axis cs:0.52713567839196,0.549006687084443)
--(axis cs:0.521105527638191,0.526947822415579)
--(axis cs:0.515075376884422,0.505719988784984)
--(axis cs:0.509045226130653,0.485300767937039)
--(axis cs:0.503015075376885,0.465668997866246)
--(axis cs:0.496984924623116,0.446804253176636)
--(axis cs:0.490954773869347,0.428686256360021)
--(axis cs:0.484924623115578,0.411294302621465)
--(axis cs:0.478894472361809,0.394606773925312)
--(axis cs:0.47286432160804,0.37860080392251)
--(axis cs:0.466834170854271,0.363252135700102)
--(axis cs:0.460804020100503,0.348535190851079)
--(axis cs:0.454773869346734,0.334423343616701)
--(axis cs:0.448743718592965,0.320889370395562)
--(axis cs:0.442713567839196,0.307906025213141)
--(axis cs:0.436683417085427,0.295446677867846)
--(axis cs:0.430653266331658,0.283485944831085)
--(axis cs:0.42462311557789,0.272000244189342)
--(axis cs:0.418592964824121,0.260968214706736)
--(axis cs:0.412562814070352,0.250370954351579)
--(axis cs:0.406532663316583,0.24019205356284)
--(axis cs:0.400502512562814,0.230417420841805)
--(axis cs:0.394472361809045,0.221034920436034)
--(axis cs:0.388442211055276,0.212033861507271)
--(axis cs:0.382412060301508,0.203404393159013)
--(axis cs:0.376381909547739,0.19513686853166)
--(axis cs:0.37035175879397,0.187221243066609)
--(axis cs:0.364321608040201,0.179646566998938)
--(axis cs:0.358291457286432,0.172400620929611)
--(axis cs:0.352261306532663,0.165469727375076)
--(axis cs:0.346231155778895,0.158838752390562)
--(axis cs:0.340201005025126,0.152491291856959)
--(axis cs:0.334170854271357,0.146410018954061)
--(axis cs:0.328140703517588,0.140577154625029)
--(axis cs:0.322110552763819,0.134975012942885)
--(axis cs:0.31608040201005,0.129586569117894)
--(axis cs:0.310050251256281,0.124395999687404)
--(axis cs:0.304020100502513,0.119389151822591)
--(axis cs:0.297989949748744,0.114553910731381)
--(axis cs:0.291959798994975,0.109880449485022)
--(axis cs:0.285929648241206,0.105361362672671)
--(axis cs:0.279899497487437,0.100991702491066)
--(axis cs:0.273869346733668,0.0967689517591063)
--(axis cs:0.2678391959799,0.0926929817665548)
--(axis cs:0.261809045226131,0.0887660530675747)
--(axis cs:0.255778894472362,0.0849929239608248)
--(axis cs:0.249748743718593,0.0813811344473858)
--(axis cs:0.243718592964824,0.0779415331299424)
--(axis cs:0.237688442211055,0.0746891110586837)
--(axis cs:0.231658291457286,0.0716442000423836)
--(axis cs:0.225628140703518,0.0688340832100171)
--(axis cs:0.219597989949749,0.0662950519751623)
--(axis cs:0.21356783919598,0.0640749249011038)
--(axis cs:0.207537688442211,0.0622360187836608)
--(axis cs:0.201507537688442,0.0608585288854411)
--(axis cs:0.195477386934673,0.0600442321647347)
--(axis cs:0.189447236180905,0.0599203736620776)
--(axis cs:0.183417085427136,0.0606435321964261)
--(axis cs:0.177386934673367,0.0624031891063937)
--(axis cs:0.171356783919598,0.0654246469939256)
--(axis cs:0.165326633165829,0.0699708707345007)
--(axis cs:0.15929648241206,0.0763427592788257)
--(axis cs:0.153266331658291,0.0848773149468277)
--(axis cs:0.147236180904523,0.0959431693120808)
--(axis cs:0.141206030150754,0.109932963865261)
--(axis cs:0.135175879396985,0.127252180489094)
--(axis cs:0.129145728643216,0.148304179160602)
--(axis cs:0.123115577889447,0.173471430767489)
--(axis cs:0.117085427135678,0.203093226983731)
--(axis cs:0.11105527638191,0.237440493888947)
--(axis cs:0.105025125628141,0.276688709536888)
--(axis cs:0.0989949748743719,0.320890297543035)
--(axis cs:0.092964824120603,0.369948201687854)
--(axis cs:0.0869346733668342,0.423592599368731)
--(axis cs:0.0809045226130653,0.481362843579177)
--(axis cs:0.0748743718592965,0.542596698229364)
--(axis cs:0.0688442211055277,0.60642872471976)
--(axis cs:0.0628140703517588,0.671799278621582)
--(axis cs:0.05678391959799,0.73747499288457)
--(axis cs:0.0507537688442211,0.802080887728964)
--(axis cs:0.0447236180904523,0.864143407101588)
--(axis cs:0.0386934673366834,0.922142804256475)
--(axis cs:0.0326633165829146,0.974572463123948)
--(axis cs:0.0266331658291457,1.02000202987642)
--(axis cs:0.0206030150753769,1.05714071745385)
--(axis cs:0.0145728643216081,1.08489689731834)
--(axis cs:0.0085427135678392,1.10243014733436)
--(axis cs:0.00251256281407036,1.10919229386348)
--(axis cs:-0.00351758793969849,1.10495465001485)
--(axis cs:-0.00954773869346734,1.0898195600864)
--(axis cs:-0.0155778894472362,1.06421543619305)
--(axis cs:-0.021608040201005,1.0288756223792)
--(axis cs:-0.0276381909547739,0.984802541588968)
--(axis cs:-0.0336683417085427,0.933219572268254)
--(axis cs:-0.0396984924623116,0.875513878523458)
--(axis cs:-0.0457286432160804,0.813173917959604)
--(axis cs:-0.0517587939698492,0.747725540853387)
--(axis cs:-0.0577889447236181,0.680670471008207)
--(axis cs:-0.0638190954773869,0.61343055062453)
--(axis cs:-0.0698492462311558,0.547300492589701)
--(axis cs:-0.0758793969849246,0.483411085859427)
--(axis cs:-0.0819095477386935,0.422703924591163)
--(axis cs:-0.0879396984924623,0.365917861046069)
--(axis cs:-0.0939698492462312,0.313586589295967)
--(axis cs:-0.1,0.266046109680393)
--cycle;

\path [draw=color3, fill=color3, fill opacity=0.05, thick]
(axis cs:-0.1,0.024477520074431)
--(axis cs:-0.1,0)
--(axis cs:-0.0939698492462312,0)
--(axis cs:-0.0879396984924623,0)
--(axis cs:-0.0819095477386935,0)
--(axis cs:-0.0758793969849246,0)
--(axis cs:-0.0698492462311558,0)
--(axis cs:-0.0638190954773869,0)
--(axis cs:-0.0577889447236181,0)
--(axis cs:-0.0517587939698492,0)
--(axis cs:-0.0457286432160804,0)
--(axis cs:-0.0396984924623116,0)
--(axis cs:-0.0336683417085427,0)
--(axis cs:-0.0276381909547739,0)
--(axis cs:-0.021608040201005,0)
--(axis cs:-0.0155778894472362,0)
--(axis cs:-0.00954773869346734,0)
--(axis cs:-0.00351758793969849,0)
--(axis cs:0.00251256281407036,0)
--(axis cs:0.0085427135678392,0)
--(axis cs:0.0145728643216081,0)
--(axis cs:0.0206030150753769,0)
--(axis cs:0.0266331658291457,0)
--(axis cs:0.0326633165829146,0)
--(axis cs:0.0386934673366834,0)
--(axis cs:0.0447236180904523,0)
--(axis cs:0.0507537688442211,0)
--(axis cs:0.05678391959799,0)
--(axis cs:0.0628140703517588,0)
--(axis cs:0.0688442211055277,0)
--(axis cs:0.0748743718592965,0)
--(axis cs:0.0809045226130653,0)
--(axis cs:0.0869346733668342,0)
--(axis cs:0.092964824120603,0)
--(axis cs:0.0989949748743719,0)
--(axis cs:0.105025125628141,0)
--(axis cs:0.11105527638191,0)
--(axis cs:0.117085427135678,0)
--(axis cs:0.123115577889447,0)
--(axis cs:0.129145728643216,0)
--(axis cs:0.135175879396985,0)
--(axis cs:0.141206030150754,0)
--(axis cs:0.147236180904523,0)
--(axis cs:0.153266331658291,0)
--(axis cs:0.15929648241206,0)
--(axis cs:0.165326633165829,0)
--(axis cs:0.171356783919598,0)
--(axis cs:0.177386934673367,0)
--(axis cs:0.183417085427136,0)
--(axis cs:0.189447236180905,0)
--(axis cs:0.195477386934673,0)
--(axis cs:0.201507537688442,0)
--(axis cs:0.207537688442211,0)
--(axis cs:0.21356783919598,0)
--(axis cs:0.219597989949749,0)
--(axis cs:0.225628140703518,0)
--(axis cs:0.231658291457286,0)
--(axis cs:0.237688442211055,0)
--(axis cs:0.243718592964824,0)
--(axis cs:0.249748743718593,0)
--(axis cs:0.255778894472362,0)
--(axis cs:0.261809045226131,0)
--(axis cs:0.2678391959799,0)
--(axis cs:0.273869346733668,0)
--(axis cs:0.279899497487437,0)
--(axis cs:0.285929648241206,0)
--(axis cs:0.291959798994975,0)
--(axis cs:0.297989949748744,0)
--(axis cs:0.304020100502513,0)
--(axis cs:0.310050251256281,0)
--(axis cs:0.31608040201005,0)
--(axis cs:0.322110552763819,0)
--(axis cs:0.328140703517588,0)
--(axis cs:0.334170854271357,0)
--(axis cs:0.340201005025126,0)
--(axis cs:0.346231155778895,0)
--(axis cs:0.352261306532663,0)
--(axis cs:0.358291457286432,0)
--(axis cs:0.364321608040201,0)
--(axis cs:0.37035175879397,0)
--(axis cs:0.376381909547739,0)
--(axis cs:0.382412060301508,0)
--(axis cs:0.388442211055276,0)
--(axis cs:0.394472361809045,0)
--(axis cs:0.400502512562814,0)
--(axis cs:0.406532663316583,0)
--(axis cs:0.412562814070352,0)
--(axis cs:0.418592964824121,0)
--(axis cs:0.42462311557789,0)
--(axis cs:0.430653266331658,0)
--(axis cs:0.436683417085427,0)
--(axis cs:0.442713567839196,0)
--(axis cs:0.448743718592965,0)
--(axis cs:0.454773869346734,0)
--(axis cs:0.460804020100503,0)
--(axis cs:0.466834170854271,0)
--(axis cs:0.47286432160804,0)
--(axis cs:0.478894472361809,0)
--(axis cs:0.484924623115578,0)
--(axis cs:0.490954773869347,0)
--(axis cs:0.496984924623116,0)
--(axis cs:0.503015075376885,0)
--(axis cs:0.509045226130653,0)
--(axis cs:0.515075376884422,0)
--(axis cs:0.521105527638191,0)
--(axis cs:0.52713567839196,0)
--(axis cs:0.533165829145729,0)
--(axis cs:0.539195979899498,0)
--(axis cs:0.545226130653266,0)
--(axis cs:0.551256281407035,0)
--(axis cs:0.557286432160804,0)
--(axis cs:0.563316582914573,0)
--(axis cs:0.569346733668342,0)
--(axis cs:0.575376884422111,0)
--(axis cs:0.581407035175879,0)
--(axis cs:0.587437185929648,0)
--(axis cs:0.593467336683417,0)
--(axis cs:0.599497487437186,0)
--(axis cs:0.605527638190955,0)
--(axis cs:0.611557788944724,0)
--(axis cs:0.617587939698493,0)
--(axis cs:0.623618090452261,0)
--(axis cs:0.62964824120603,0)
--(axis cs:0.635678391959799,0)
--(axis cs:0.641708542713568,0)
--(axis cs:0.647738693467337,0)
--(axis cs:0.653768844221106,0)
--(axis cs:0.659798994974874,0)
--(axis cs:0.665829145728643,0)
--(axis cs:0.671859296482412,0)
--(axis cs:0.677889447236181,0)
--(axis cs:0.68391959798995,0)
--(axis cs:0.689949748743719,0)
--(axis cs:0.695979899497488,0)
--(axis cs:0.702010050251256,0)
--(axis cs:0.708040201005025,0)
--(axis cs:0.714070351758794,0)
--(axis cs:0.720100502512563,0)
--(axis cs:0.726130653266332,0)
--(axis cs:0.732160804020101,0)
--(axis cs:0.738190954773869,0)
--(axis cs:0.744221105527638,0)
--(axis cs:0.750251256281407,0)
--(axis cs:0.756281407035176,0)
--(axis cs:0.762311557788945,0)
--(axis cs:0.768341708542714,0)
--(axis cs:0.774371859296483,0)
--(axis cs:0.780402010050251,0)
--(axis cs:0.78643216080402,0)
--(axis cs:0.792462311557789,0)
--(axis cs:0.798492462311558,0)
--(axis cs:0.804522613065327,0)
--(axis cs:0.810552763819096,0)
--(axis cs:0.816582914572864,0)
--(axis cs:0.822613065326633,0)
--(axis cs:0.828643216080402,0)
--(axis cs:0.834673366834171,0)
--(axis cs:0.84070351758794,0)
--(axis cs:0.846733668341709,0)
--(axis cs:0.852763819095477,0)
--(axis cs:0.858793969849246,0)
--(axis cs:0.864824120603015,0)
--(axis cs:0.870854271356784,0)
--(axis cs:0.876884422110553,0)
--(axis cs:0.882914572864322,0)
--(axis cs:0.888944723618091,0)
--(axis cs:0.894974874371859,0)
--(axis cs:0.901005025125628,0)
--(axis cs:0.907035175879397,0)
--(axis cs:0.913065326633166,0)
--(axis cs:0.919095477386935,0)
--(axis cs:0.925125628140704,0)
--(axis cs:0.931155778894473,0)
--(axis cs:0.937185929648241,0)
--(axis cs:0.94321608040201,0)
--(axis cs:0.949246231155779,0)
--(axis cs:0.955276381909548,0)
--(axis cs:0.961306532663317,0)
--(axis cs:0.967336683417085,0)
--(axis cs:0.973366834170854,0)
--(axis cs:0.979396984924623,0)
--(axis cs:0.985427135678392,0)
--(axis cs:0.991457286432161,0)
--(axis cs:0.99748743718593,0)
--(axis cs:1.0035175879397,0)
--(axis cs:1.00954773869347,0)
--(axis cs:1.01557788944724,0)
--(axis cs:1.02160804020101,0)
--(axis cs:1.02763819095477,0)
--(axis cs:1.03366834170854,0)
--(axis cs:1.03969849246231,0)
--(axis cs:1.04572864321608,0)
--(axis cs:1.05175879396985,0)
--(axis cs:1.05778894472362,0)
--(axis cs:1.06381909547739,0)
--(axis cs:1.06984924623116,0)
--(axis cs:1.07587939698492,0)
--(axis cs:1.08190954773869,0)
--(axis cs:1.08793969849246,0)
--(axis cs:1.09396984924623,0)
--(axis cs:1.1,0)
--(axis cs:1.1,0.00777987529133872)
--(axis cs:1.1,0.00777987529133872)
--(axis cs:1.09396984924623,0.0116087772589202)
--(axis cs:1.08793969849246,0.0170045714625915)
--(axis cs:1.08190954773869,0.0244562581199803)
--(axis cs:1.07587939698492,0.0345420172689158)
--(axis cs:1.06984924623116,0.0479221759906648)
--(axis cs:1.06381909547739,0.065322810890255)
--(axis cs:1.05778894472362,0.0875090155485721)
--(axis cs:1.05175879396985,0.11524800237737)
--(axis cs:1.04572864321608,0.14926364544731)
--(axis cs:1.03969849246231,0.190185622036385)
--(axis cs:1.03366834170854,0.238497719909326)
--(axis cs:1.02763819095477,0.294490855833706)
--(axis cs:1.02160804020101,0.358226634324204)
--(axis cs:1.01557788944724,0.429516688548395)
--(axis cs:1.00954773869347,0.507921555930708)
--(axis cs:1.0035175879397,0.592770591071659)
--(axis cs:0.99748743718593,0.683201716530878)
--(axis cs:0.991457286432161,0.778217085598849)
--(axis cs:0.985427135678392,0.876748447911411)
--(axis cs:0.979396984924623,0.977724580786653)
--(axis cs:0.973366834170854,1.08013284548549)
--(axis cs:0.967336683417085,1.18306781551476)
--(axis cs:0.961306532663317,1.28576185468878)
--(axis cs:0.955276381909548,1.38759516364922)
--(axis cs:0.949246231155779,1.48808572034393)
--(axis cs:0.94321608040201,1.58686224644077)
--(axis cs:0.937185929648241,1.68362543792394)
--(axis cs:0.931155778894473,1.77810393577805)
--(axis cs:0.925125628140704,1.87001177562486)
--(axis cs:0.919095477386935,1.95901339479096)
--(axis cs:0.913065326633166,2.04470086758323)
--(axis cs:0.907035175879397,2.12658613785455)
--(axis cs:0.901005025125628,2.20410890455903)
--(axis cs:0.894974874371859,2.2766587628677)
--(axis cs:0.888944723618091,2.34360844572645)
--(axis cs:0.882914572864322,2.40435373192648)
--(axis cs:0.876884422110553,2.45835491031737)
--(axis cs:0.870854271356784,2.5051746733293)
--(axis cs:0.864824120603015,2.54450794261902)
--(axis cs:0.858793969849246,2.57620031653424)
--(axis cs:0.852763819095477,2.60025341206179)
--(axis cs:0.846733668341709,2.61681713321826)
--(axis cs:0.84070351758794,2.62617058179002)
--(axis cs:0.834673366834171,2.62869468917204)
--(axis cs:0.828643216080402,2.6248404923967)
--(axis cs:0.822613065326633,2.61509719184839)
--(axis cs:0.816582914572864,2.59996371018004)
--(axis cs:0.810552763819096,2.5799265296133)
--(axis cs:0.804522613065327,2.55544531480554)
--(axis cs:0.798492462311558,2.52694647521532)
--(axis cs:0.792462311557789,2.49482362576952)
--(axis cs:0.78643216080402,2.4594430573035)
--(axis cs:0.780402010050251,2.42115193153813)
--(axis cs:0.774371859296483,2.38028697145739)
--(axis cs:0.768341708542714,2.33718183832459)
--(axis cs:0.762311557788945,2.29217202191127)
--(axis cs:0.756281407035176,2.24559675216225)
--(axis cs:0.750251256281407,2.19779802235834)
--(axis cs:0.744221105527638,2.14911720393074)
--(axis cs:0.738190954773869,2.099889907757)
--(axis cs:0.732160804020101,2.05043974472064)
--(axis cs:0.726130653266332,2.00107153799397)
--(axis cs:0.720100502512563,1.95206442751193)
--(axis cs:0.714070351758794,1.90366524765743)
--(axis cs:0.708040201005025,1.85608257392118)
--(axis cs:0.702010050251256,1.80948189836878)
--(axis cs:0.695979899497488,1.76398244870325)
--(axis cs:0.689949748743719,1.71965614450273)
--(axis cs:0.68391959798995,1.67652903944502)
--(axis cs:0.677889447236181,1.63458532398482)
--(axis cs:0.671859296482412,1.59377360186886)
--(axis cs:0.665829145728643,1.55401478811644)
--(axis cs:0.659798994974874,1.51521070300695)
--(axis cs:0.653768844221106,1.47725233842265)
--(axis cs:0.647738693467337,1.44002688972621)
--(axis cs:0.641708542713568,1.40342296162021)
--(axis cs:0.635678391959799,1.36733379922584)
--(axis cs:0.62964824120603,1.331658859274)
--(axis cs:0.623618090452261,1.29630440720237)
--(axis cs:0.617587939698493,1.26118401362981)
--(axis cs:0.611557788944724,1.22621978355349)
--(axis cs:0.605527638190955,1.19134489450053)
--(axis cs:0.599497487437186,1.15650760683962)
--(axis cs:0.593467336683417,1.12167643493485)
--(axis cs:0.587437185929648,1.08684573652141)
--(axis cs:0.581407035175879,1.05204068181883)
--(axis cs:0.575376884422111,1.01732046571863)
--(axis cs:0.569346733668342,0.982778748754373)
--(axis cs:0.563316582914573,0.948540637917189)
--(axis cs:0.557286432160804,0.914755994510545)
--(axis cs:0.551256281407035,0.881589406644516)
--(axis cs:0.545226130653266,0.849207700499045)
--(axis cs:0.539195979899498,0.817766300474196)
--(axis cs:0.533165829145729,0.787396010962489)
--(axis cs:0.52713567839196,0.758191833244506)
--(axis cs:0.521105527638191,0.730205233503987)
--(axis cs:0.515075376884422,0.703440861702452)
--(axis cs:0.509045226130653,0.67785814063329)
--(axis cs:0.503015075376885,0.65337748335692)
--(axis cs:0.496984924623116,0.629890256378956)
--(axis cs:0.490954773869347,0.607271088401713)
--(axis cs:0.484924623115578,0.585390817899623)
--(axis cs:0.478894472361809,0.564128332952473)
--(axis cs:0.47286432160804,0.543379795565389)
--(axis cs:0.466834170854271,0.523064223183222)
--(axis cs:0.460804020100503,0.503125040887709)
--(axis cs:0.454773869346734,0.483527906476531)
--(axis cs:0.448743718592965,0.464255724365821)
--(axis cs:0.442713567839196,0.445302193110324)
--(axis cs:0.436683417085427,0.426665399902827)
--(axis cs:0.430653266331658,0.408342857670598)
--(axis cs:0.42462311557789,0.390329004488014)
--(axis cs:0.418592964824121,0.372615627096417)
--(axis cs:0.412562814070352,0.355195038771575)
--(axis cs:0.406532663316583,0.338065255756497)
--(axis cs:0.400502512562814,0.321235983202595)
--(axis cs:0.394472361809045,0.304734017093505)
--(axis cs:0.388442211055276,0.288606725527992)
--(axis cs:0.382412060301508,0.272922576352036)
--(axis cs:0.376381909547739,0.257768171342784)
--(axis cs:0.37035175879397,0.243241842073808)
--(axis cs:0.364321608040201,0.229444456660033)
--(axis cs:0.358291457286432,0.216468580136541)
--(axis cs:0.352261306532663,0.204387443849099)
--(axis cs:0.346231155778895,0.193245262336697)
--(axis cs:0.340201005025126,0.183050280035279)
--(axis cs:0.334170854271357,0.173771564263688)
--(axis cs:0.328140703517588,0.165340047930452)
--(axis cs:0.322110552763819,0.157653749013045)
--(axis cs:0.31608040201005,0.150586543954516)
--(axis cs:0.310050251256281,0.143999428989954)
--(axis cs:0.304020100502513,0.137752924850616)
--(axis cs:0.297989949748744,0.131719193790316)
--(axis cs:0.291959798994975,0.125792539235166)
--(axis cs:0.285929648241206,0.119897216361558)
--(axis cs:0.279899497487437,0.113991847346936)
--(axis cs:0.273869346733668,0.108070151427435)
--(axis cs:0.2678391959799,0.102158113255603)
--(axis cs:0.261809045226131,0.0963080788124382)
--(axis cs:0.255778894472362,0.0905905544233878)
--(axis cs:0.249748743718593,0.0850846722121436)
--(axis cs:0.243718592964824,0.0798683665867721)
--(axis cs:0.237688442211055,0.0750092818628407)
--(axis cs:0.231658291457286,0.0705573088108694)
--(axis cs:0.225628140703518,0.0665394421843484)
--(axis cs:0.219597989949749,0.0629573830162135)
--(axis cs:0.21356783919598,0.0597880058341799)
--(axis cs:0.207537688442211,0.0569865042869178)
--(axis cs:0.201507537688442,0.0544917540074092)
--(axis cs:0.195477386934673,0.0522332226858202)
--(axis cs:0.189447236180905,0.050138642244652)
--(axis cs:0.183417085427136,0.0481416541876729)
--(axis cs:0.177386934673367,0.0461887499221639)
--(axis cs:0.171356783919598,0.0442450401079393)
--(axis cs:0.165326633165829,0.0422986713815071)
--(axis cs:0.15929648241206,0.0403640211142627)
--(axis cs:0.153266331658291,0.0384840865172493)
--(axis cs:0.147236180904523,0.0367326837889722)
--(axis cs:0.141206030150754,0.0352171289432397)
--(axis cs:0.135175879396985,0.0340819386244667)
--(axis cs:0.129145728643216,0.0335137422803267)
--(axis cs:0.123115577889447,0.0337470443271858)
--(axis cs:0.117085427135678,0.0350697661024138)
--(axis cs:0.11105527638191,0.0378267303977242)
--(axis cs:0.105025125628141,0.0424185720908361)
--(axis cs:0.0989949748743719,0.0492931498497994)
--(axis cs:0.092964824120603,0.0589265918480688)
--(axis cs:0.0869346733668342,0.0717918027517044)
--(axis cs:0.0809045226130653,0.088313684218922)
--(axis cs:0.0748743718592965,0.108812443627114)
--(axis cs:0.0688442211055277,0.133438984755197)
--(axis cs:0.0628140703517588,0.162109108763756)
--(axis cs:0.05678391959799,0.194445573939507)
--(axis cs:0.0507537688442211,0.229738369991476)
--(axis cs:0.0447236180904523,0.266933315600546)
--(axis cs:0.0386934673366834,0.304656948404195)
--(axis cs:0.0326633165829146,0.341281643224595)
--(axis cs:0.0266331658291457,0.375029379901203)
--(axis cs:0.0206030150753769,0.40410640052104)
--(axis cs:0.0145728643216081,0.426855243002629)
--(axis cs:0.0085427135678392,0.441906479399718)
--(axis cs:0.00251256281407036,0.448310896370576)
--(axis cs:-0.00351758793969849,0.445634366807545)
--(axis cs:-0.00954773869346734,0.434002209184395)
--(axis cs:-0.0155778894472362,0.414086719892358)
--(axis cs:-0.021608040201005,0.387039595687145)
--(axis cs:-0.0276381909547739,0.354378689453956)
--(axis cs:-0.0336683417085427,0.317844580056497)
--(axis cs:-0.0396984924623116,0.279245769835971)
--(axis cs:-0.0457286432160804,0.240311508716968)
--(axis cs:-0.0517587939698492,0.202568477103729)
--(axis cs:-0.0577889447236181,0.167252586824016)
--(axis cs:-0.0638190954773869,0.135261070951443)
--(axis cs:-0.0698492462311558,0.107144000993396)
--(axis cs:-0.0758793969849246,0.0831293953554154)
--(axis cs:-0.0819095477386935,0.0631728188847937)
--(axis cs:-0.0879396984924623,0.0470210484619431)
--(axis cs:-0.0939698492462312,0.0342798291384993)
--(axis cs:-0.1,0.024477520074431)
--cycle;

\path [draw=color4, fill=color4, fill opacity=0.05, thick]
(axis cs:-0.1,0.00174435617086832)
--(axis cs:-0.1,0)
--(axis cs:-0.0939740249399004,0)
--(axis cs:-0.0879480498798008,0)
--(axis cs:-0.0819220748197012,0)
--(axis cs:-0.0758960997596015,0)
--(axis cs:-0.0698701246995019,0)
--(axis cs:-0.0638441496394023,0)
--(axis cs:-0.0578181745793027,0)
--(axis cs:-0.0517921995192031,0)
--(axis cs:-0.0457662244591035,0)
--(axis cs:-0.0397402493990039,0)
--(axis cs:-0.0337142743389043,0)
--(axis cs:-0.0276882992788046,0)
--(axis cs:-0.021662324218705,0)
--(axis cs:-0.0156363491586054,0)
--(axis cs:-0.00961037409850579,0)
--(axis cs:-0.00358439903840618,0)
--(axis cs:0.00244157602169343,0)
--(axis cs:0.00846755108179305,0)
--(axis cs:0.0144935261418927,0)
--(axis cs:0.0205195012019923,0)
--(axis cs:0.0265454762620919,0)
--(axis cs:0.0325714513221915,0)
--(axis cs:0.0385974263822911,0)
--(axis cs:0.0446234014423907,0)
--(axis cs:0.0506493765024904,0)
--(axis cs:0.05667535156259,0)
--(axis cs:0.0627013266226896,0)
--(axis cs:0.0687273016827892,0)
--(axis cs:0.0747532767428888,0)
--(axis cs:0.0807792518029884,0)
--(axis cs:0.086805226863088,0)
--(axis cs:0.0928312019231876,0)
--(axis cs:0.0988571769832872,0)
--(axis cs:0.104883152043387,0)
--(axis cs:0.110909127103486,0)
--(axis cs:0.116935102163586,0)
--(axis cs:0.122961077223686,0)
--(axis cs:0.128987052283785,0)
--(axis cs:0.135013027343885,0)
--(axis cs:0.141039002403985,0)
--(axis cs:0.147064977464084,0)
--(axis cs:0.153090952524184,0)
--(axis cs:0.159116927584283,0)
--(axis cs:0.165142902644383,0)
--(axis cs:0.171168877704483,0)
--(axis cs:0.177194852764582,0)
--(axis cs:0.183220827824682,0)
--(axis cs:0.189246802884781,0)
--(axis cs:0.195272777944881,0)
--(axis cs:0.201298753004981,0)
--(axis cs:0.20732472806508,0)
--(axis cs:0.21335070312518,0)
--(axis cs:0.21937667818528,0)
--(axis cs:0.225402653245379,0)
--(axis cs:0.231428628305479,0)
--(axis cs:0.237454603365578,0)
--(axis cs:0.243480578425678,0)
--(axis cs:0.249506553485778,0)
--(axis cs:0.255532528545877,0)
--(axis cs:0.261558503605977,0)
--(axis cs:0.267584478666076,0)
--(axis cs:0.273610453726176,0)
--(axis cs:0.279636428786276,0)
--(axis cs:0.285662403846375,0)
--(axis cs:0.291688378906475,0)
--(axis cs:0.297714353966575,0)
--(axis cs:0.303740329026674,0)
--(axis cs:0.309766304086774,0)
--(axis cs:0.315792279146873,0)
--(axis cs:0.321818254206973,0)
--(axis cs:0.327844229267073,0)
--(axis cs:0.333870204327172,0)
--(axis cs:0.339896179387272,0)
--(axis cs:0.345922154447371,0)
--(axis cs:0.351948129507471,0)
--(axis cs:0.357974104567571,0)
--(axis cs:0.36400007962767,0)
--(axis cs:0.37002605468777,0)
--(axis cs:0.376052029747869,0)
--(axis cs:0.382078004807969,0)
--(axis cs:0.388103979868069,0)
--(axis cs:0.394129954928168,0)
--(axis cs:0.400155929988268,0)
--(axis cs:0.406181905048368,0)
--(axis cs:0.412207880108467,0)
--(axis cs:0.418233855168567,0)
--(axis cs:0.424259830228666,0)
--(axis cs:0.430285805288766,0)
--(axis cs:0.436311780348866,0)
--(axis cs:0.442337755408965,0)
--(axis cs:0.448363730469065,0)
--(axis cs:0.454389705529164,0)
--(axis cs:0.460415680589264,0)
--(axis cs:0.466441655649364,0)
--(axis cs:0.472467630709463,0)
--(axis cs:0.478493605769563,0)
--(axis cs:0.484519580829663,0)
--(axis cs:0.490545555889762,0)
--(axis cs:0.496571530949862,0)
--(axis cs:0.502597506009961,0)
--(axis cs:0.508623481070061,0)
--(axis cs:0.514649456130161,0)
--(axis cs:0.52067543119026,0)
--(axis cs:0.52670140625036,0)
--(axis cs:0.532727381310459,0)
--(axis cs:0.538753356370559,0)
--(axis cs:0.544779331430659,0)
--(axis cs:0.550805306490758,0)
--(axis cs:0.556831281550858,0)
--(axis cs:0.562857256610958,0)
--(axis cs:0.568883231671057,0)
--(axis cs:0.574909206731157,0)
--(axis cs:0.580935181791256,0)
--(axis cs:0.586961156851356,0)
--(axis cs:0.592987131911456,0)
--(axis cs:0.599013106971555,0)
--(axis cs:0.605039082031655,0)
--(axis cs:0.611065057091755,0)
--(axis cs:0.617091032151854,0)
--(axis cs:0.623117007211954,0)
--(axis cs:0.629142982272053,0)
--(axis cs:0.635168957332153,0)
--(axis cs:0.641194932392253,0)
--(axis cs:0.647220907452352,0)
--(axis cs:0.653246882512452,0)
--(axis cs:0.659272857572551,0)
--(axis cs:0.665298832632651,0)
--(axis cs:0.671324807692751,0)
--(axis cs:0.67735078275285,0)
--(axis cs:0.68337675781295,0)
--(axis cs:0.689402732873049,0)
--(axis cs:0.695428707933149,0)
--(axis cs:0.701454682993249,0)
--(axis cs:0.707480658053348,0)
--(axis cs:0.713506633113448,0)
--(axis cs:0.719532608173547,0)
--(axis cs:0.725558583233647,0)
--(axis cs:0.731584558293747,0)
--(axis cs:0.737610533353846,0)
--(axis cs:0.743636508413946,0)
--(axis cs:0.749662483474046,0)
--(axis cs:0.755688458534145,0)
--(axis cs:0.761714433594245,0)
--(axis cs:0.767740408654344,0)
--(axis cs:0.773766383714444,0)
--(axis cs:0.779792358774544,0)
--(axis cs:0.785818333834643,0)
--(axis cs:0.791844308894743,0)
--(axis cs:0.797870283954842,0)
--(axis cs:0.803896259014942,0)
--(axis cs:0.809922234075042,0)
--(axis cs:0.815948209135141,0)
--(axis cs:0.821974184195241,0)
--(axis cs:0.828000159255341,0)
--(axis cs:0.83402613431544,0)
--(axis cs:0.84005210937554,0)
--(axis cs:0.846078084435639,0)
--(axis cs:0.852104059495739,0)
--(axis cs:0.858130034555839,0)
--(axis cs:0.864156009615938,0)
--(axis cs:0.870181984676038,0)
--(axis cs:0.876207959736138,0)
--(axis cs:0.882233934796237,0)
--(axis cs:0.888259909856337,0)
--(axis cs:0.894285884916436,0)
--(axis cs:0.900311859976536,0)
--(axis cs:0.906337835036635,0)
--(axis cs:0.912363810096735,0)
--(axis cs:0.918389785156835,0)
--(axis cs:0.924415760216934,0)
--(axis cs:0.930441735277034,0)
--(axis cs:0.936467710337134,0)
--(axis cs:0.942493685397233,0)
--(axis cs:0.948519660457333,0)
--(axis cs:0.954545635517433,0)
--(axis cs:0.960571610577532,0)
--(axis cs:0.966597585637632,0)
--(axis cs:0.972623560697731,0)
--(axis cs:0.978649535757831,0)
--(axis cs:0.98467551081793,0)
--(axis cs:0.99070148587803,0)
--(axis cs:0.99672746093813,0)
--(axis cs:1.00275343599823,0)
--(axis cs:1.00877941105833,0)
--(axis cs:1.01480538611843,0)
--(axis cs:1.02083136117853,0)
--(axis cs:1.02685733623863,0)
--(axis cs:1.03288331129873,0)
--(axis cs:1.03890928635883,0)
--(axis cs:1.04493526141893,0)
--(axis cs:1.05096123647903,0)
--(axis cs:1.05698721153913,0)
--(axis cs:1.06301318659923,0)
--(axis cs:1.06903916165933,0)
--(axis cs:1.07506513671942,0)
--(axis cs:1.08109111177952,0)
--(axis cs:1.08711708683962,0)
--(axis cs:1.09314306189972,0)
--(axis cs:1.09916903695982,0)
--(axis cs:1.09916903695982,0.00141693274730498)
--(axis cs:1.09916903695982,0.00141693274730498)
--(axis cs:1.09314306189972,0.00251821601194614)
--(axis cs:1.08711708683962,0.00435052719240194)
--(axis cs:1.08109111177952,0.00730792923393479)
--(axis cs:1.07506513671942,0.0119387980687629)
--(axis cs:1.06903916165933,0.0189742474186169)
--(axis cs:1.06301318659923,0.0293457669998518)
--(axis cs:1.05698721153913,0.0441834985174507)
--(axis cs:1.05096123647903,0.0647865811754353)
--(axis cs:1.04493526141893,0.0925591402056368)
--(axis cs:1.03890928635883,0.12891010181519)
--(axis cs:1.03288331129873,0.175121793692776)
--(axis cs:1.02685733623863,0.232200146739738)
--(axis cs:1.02083136117853,0.300726475498052)
--(axis cs:1.01480538611843,0.38073519374058)
--(axis cs:1.00877941105833,0.471641618511133)
--(axis cs:1.00275343599823,0.572238369474293)
--(axis cs:0.99672746093813,0.680768316842872)
--(axis cs:0.99070148587803,0.795068561450309)
--(axis cs:0.98467551081793,0.912766563135183)
--(axis cs:0.978649535757831,1.0314994981194)
--(axis cs:0.972623560697731,1.1491237164141)
--(axis cs:0.966597585637632,1.26388379158767)
--(axis cs:0.960571610577532,1.37451932753177)
--(axis cs:0.954545635517433,1.4803001034121)
--(axis cs:0.948519660457333,1.58099317714242)
--(axis cs:0.942493685397233,1.67677620786229)
--(axis cs:0.936467710337134,1.76811739729692)
--(axis cs:0.930441735277034,1.85564339240387)
--(axis cs:0.924415760216934,1.94001298746424)
--(axis cs:0.918389785156835,2.02180833585837)
--(axis cs:0.912363810096735,2.1014488827694)
--(axis cs:0.906337835036635,2.17912833142009)
--(axis cs:0.900311859976536,2.254772776429)
--(axis cs:0.894285884916436,2.3280186737734)
--(axis cs:0.888259909856337,2.39821153812447)
--(axis cs:0.882233934796237,2.46442854094067)
--(axis cs:0.876207959736138,2.52552892424469)
--(axis cs:0.870181984676038,2.58023435706326)
--(axis cs:0.864156009615938,2.62723703541746)
--(axis cs:0.858130034555839,2.6653274506067)
--(axis cs:0.852104059495739,2.69352798213494)
--(axis cs:0.846078084435639,2.71121459440209)
--(axis cs:0.84005210937554,2.71820827361329)
--(axis cs:0.83402613431544,2.71482093568014)
--(axis cs:0.828000159255341,2.70184690296887)
--(axis cs:0.821974184195241,2.68049941283429)
--(axis cs:0.815948209135141,2.65230025584091)
--(axis cs:0.809922234075042,2.61893780035833)
--(axis cs:0.803896259014942,2.58211297609014)
--(axis cs:0.797870283954842,2.54339355317359)
--(axis cs:0.791844308894743,2.50409433450705)
--(axis cs:0.785818333834643,2.46519547401684)
--(axis cs:0.779792358774544,2.42730436034581)
--(axis cs:0.773766383714444,2.39065986996061)
--(axis cs:0.767740408654344,2.35517260152847)
--(axis cs:0.761714433594245,2.32049171761289)
--(axis cs:0.755688458534145,2.28608828052749)
--(axis cs:0.749662483474046,2.25134585624385)
--(axis cs:0.743636508413946,2.21565069333133)
--(axis cs:0.737610533353846,2.17847505480157)
--(axis cs:0.731584558293747,2.13944783892699)
--(axis cs:0.725558583233647,2.09840664687796)
--(axis cs:0.719532608173547,2.05542561738308)
--(axis cs:0.713506633113448,2.010814465767)
--(axis cs:0.707480658053348,1.965086756619)
--(axis cs:0.701454682993249,1.91889943104255)
--(axis cs:0.695428707933149,1.87297029208066)
--(axis cs:0.689402732873049,1.82798440996117)
--(axis cs:0.68337675781295,1.78450310056604)
--(axis cs:0.67735078275285,1.74288945806844)
--(axis cs:0.671324807692751,1.70326215795447)
--(axis cs:0.665298832632651,1.66548476357641)
--(axis cs:0.659272857572551,1.6291919148643)
--(axis cs:0.653246882512452,1.59384765741991)
--(axis cs:0.647220907452352,1.55882591917453)
--(axis cs:0.641194932392253,1.52349972092411)
--(axis cs:0.635168957332153,1.48732473729406)
--(axis cs:0.629142982272053,1.44990446980093)
--(axis cs:0.623117007211954,1.41102821140657)
--(axis cs:0.617091032151854,1.37067836950914)
--(axis cs:0.611065057091755,1.3290094598705)
--(axis cs:0.605039082031655,1.28630600352905)
--(axis cs:0.599013106971555,1.24292966398122)
--(axis cs:0.592987131911456,1.19926668898665)
--(axis cs:0.586961156851356,1.15568505941491)
--(axis cs:0.580935181791256,1.11250723431936)
--(axis cs:0.574909206731157,1.06999996707828)
--(axis cs:0.568883231671057,1.02837847798172)
--(axis cs:0.562857256610958,0.987819321551307)
--(axis cs:0.556831281550858,0.948475226265552)
--(axis cs:0.550805306490758,0.910486106900767)
--(axis cs:0.544779331430659,0.873982880306783)
--(axis cs:0.538753356370559,0.839083756471896)
--(axis cs:0.532727381310459,0.80588529990989)
--(axis cs:0.52670140625036,0.774451949480256)
--(axis cs:0.52067543119026,0.744807530829828)
--(axis cs:0.514649456130161,0.716930873979298)
--(axis cs:0.508623481070061,0.690755706526186)
--(axis cs:0.502597506009961,0.666173429548501)
--(axis cs:0.496571530949862,0.643036868442131)
--(axis cs:0.490545555889762,0.621163779781985)
--(axis cs:0.484519580829663,0.600340364997763)
--(axis cs:0.478493605769563,0.580326484359584)
--(axis cs:0.472467630709463,0.560864857931175)
--(axis cs:0.466441655649364,0.541695832220064)
--(axis cs:0.460415680589264,0.522577429130789)
--(axis cs:0.454389705529164,0.503308085308009)
--(axis cs:0.448363730469065,0.483747711618377)
--(axis cs:0.442337755408965,0.463832277969176)
--(axis cs:0.436311780348866,0.443578361882794)
--(axis cs:0.430285805288766,0.423076625297469)
--(axis cs:0.424259830228666,0.402476104662287)
--(axis cs:0.418233855168567,0.381963446447326)
--(axis cs:0.412207880108467,0.361741991570071)
--(axis cs:0.406181905048368,0.342014694290705)
--(axis cs:0.400155929988268,0.322972703715552)
--(axis cs:0.394129954928168,0.304788954076583)
--(axis cs:0.388103979868069,0.287614301516917)
--(axis cs:0.382078004807969,0.271573289813554)
--(axis cs:0.376052029747869,0.256757629327791)
--(axis cs:0.37002605468777,0.243217444681042)
--(axis cs:0.36400007962767,0.230952425033809)
--(axis cs:0.357974104567571,0.219906311258981)
--(axis cs:0.351948129507471,0.209968109519294)
--(axis cs:0.345922154447371,0.200981983556302)
--(axis cs:0.339896179387272,0.192765419777422)
--(axis cs:0.333870204327172,0.185132781203398)
--(axis cs:0.327844229267073,0.177919604979149)
--(axis cs:0.321818254206973,0.171002535886413)
--(axis cs:0.315792279146873,0.164310768329869)
--(axis cs:0.309766304086774,0.157826969262862)
--(axis cs:0.303740329026674,0.15157821626847)
--(axis cs:0.297714353966575,0.1456197458817)
--(axis cs:0.291688378906475,0.140015649835634)
--(axis cs:0.285662403846375,0.134820793531607)
--(axis cs:0.279636428786276,0.13006726673329)
--(axis cs:0.273610453726176,0.125757038668179)
--(axis cs:0.267584478666076,0.121860757411259)
--(axis cs:0.261558503605977,0.118321331228767)
--(axis cs:0.255532528545877,0.115060359366919)
--(axis cs:0.249506553485778,0.111985645909275)
--(axis cs:0.243480578425678,0.108998677704968)
--(axis cs:0.237454603365578,0.106001690373791)
--(axis cs:0.231428628305479,0.102904434001373)
--(axis cs:0.225402653245379,0.0996308017997743)
--(axis cs:0.21937667818528,0.0961251463615407)
--(axis cs:0.21335070312518,0.0923576097239809)
--(axis cs:0.20732472806508,0.0883274355000058)
--(axis cs:0.201298753004981,0.084063246612243)
--(axis cs:0.195272777944881,0.0796197255660399)
--(axis cs:0.189246802884781,0.0750708987743444)
--(axis cs:0.183220827824682,0.070501041583848)
--(axis cs:0.177194852764582,0.0659948027780416)
--(axis cs:0.171168877704483,0.0616283036436016)
--(axis cs:0.165142902644383,0.0574626646551266)
--(axis cs:0.159116927584283,0.0535407806885978)
--(axis cs:0.153090952524184,0.0498874299911802)
--(axis cs:0.147064977464084,0.0465121941699082)
--(axis cs:0.141039002403985,0.0434143383031032)
--(axis cs:0.135013027343885,0.0405887827793339)
--(axis cs:0.128987052283785,0.0380325111373647)
--(axis cs:0.122961077223686,0.0357510577539144)
--(axis cs:0.116935102163586,0.0337649593734689)
--(axis cs:0.110909127103486,0.0321161297893767)
--(axis cs:0.104883152043387,0.0308739784702312)
--(axis cs:0.0988571769832872,0.0301407422678425)
--(axis cs:0.0928312019231876,0.0300549754363859)
--(axis cs:0.086805226863088,0.0307915342586578)
--(axis cs:0.0807792518029884,0.0325558560062222)
--(axis cs:0.0747532767428888,0.0355701157789175)
--(axis cs:0.0687273016827892,0.0400492679753507)
--(axis cs:0.0627013266226896,0.0461663411498837)
--(axis cs:0.05667535156259,0.054008775872154)
--(axis cs:0.0506493765024904,0.0635308373909614)
--(axis cs:0.0446234014423907,0.0745104985478616)
--(axis cs:0.0385974263822911,0.0865215766741449)
--(axis cs:0.0325714513221915,0.0989321099943873)
--(axis cs:0.0265454762620919,0.110937100092014)
--(axis cs:0.0205195012019923,0.121627756960904)
--(axis cs:0.0144935261418927,0.130091268050209)
--(axis cs:0.00846755108179305,0.135526855086839)
--(axis cs:0.00244157602169343,0.137357923323822)
--(axis cs:-0.00358439903840618,0.13531854633175)
--(axis cs:-0.00961037409850579,0.129496328792501)
--(axis cs:-0.0156363491586054,0.120322217640337)
--(axis cs:-0.021662324218705,0.108508954760536)
--(axis cs:-0.0276882992788046,0.0949505970111529)
--(axis cs:-0.0337142743389043,0.0806030069714741)
--(axis cs:-0.0397402493990039,0.066367621319666)
--(axis cs:-0.0457662244591035,0.0529978882700803)
--(axis cs:-0.0517921995192031,0.0410408173371722)
--(axis cs:-0.0578181745793027,0.0308173661860504)
--(axis cs:-0.0638441496394023,0.0224373256506972)
--(axis cs:-0.0698701246995019,0.0158387938113748)
--(axis cs:-0.0758960997596015,0.0108400715223009)
--(axis cs:-0.0819220748197012,0.00719263596393601)
--(axis cs:-0.0879480498798008,0.00462678511860974)
--(axis cs:-0.0939740249399004,0.00288534230901387)
--(axis cs:-0.1,0.00174435617086832)
--cycle;


\nextgroupplot[
width=0.36\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Acc.},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle b\)},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=-0.0179249993525445, ymax=0.596424981486052,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0\%,10\%,20\%,30\%,40\%,50\%}
]
\addplot [line width=0.48pt, color0]
table {%
0 0.00999999046325684
1 0.368099927902222
2 0.509899973869324
3 0.56850004196167
4 0.268900036811829
};
\addlegendentry{$\lambda_S$=$10^{-3}$}
\addplot [line width=0.48pt, color1]
table {%
0 0.398499965667725
1 0.492900013923645
2 0.547199964523315
3 0.434800028800964
4 0.273999929428101
};
\addlegendentry{$\lambda_S$=$10^{-4}$}
\end{groupplot}

\end{tikzpicture}


==> image/vgg_cifar_multi_prune.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{groupplot}[group style={group size=1 by 2, horizontal sep=1.5cm, vertical sep=1.5cm}]
\nextgroupplot[
height=0.6\linewidth,
width=\linewidth,
tick align=outside,
tick pos=left,
title={CIFAR10},
x grid style={white!69.0196078431373!black},
xlabel={},
xmin=0.48, xmax=0.92,
xtick style={color=black},
xtick={0.5,0.6,0.7,0.8,0.9},
xticklabels={50\%,60\%,70\%,80\%,90\%},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.801439996560415, ymax=0.94942665497462,
ytick style={color=black},
ytick={0.82,0.84,0.86,0.88,0.9,0.92,0.94},
yticklabels={82\%,84\%,86\%,88\%,90\%,92\%,94\%},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
]
\addplot [thick, green!50.1960784313725!black]
table {%
0.5 0.939599990844727
0.600000023841858 0.940666675567627
0.700000047683716 0.93696665763855
0.799999952316284 0.930766582489014
0.899999976158142 0.891499996185303
};
\addlegendentry{Slimming}
\addplot [thick, color0]
table {%
0.5 0.942699909210205
0.600000023841858 0.94213330745697
0.700000047683716 0.939166665077209
0.799999952316284 0.931166648864746
0.899999976158142 0.883666634559631
};
\addlegendentry{Polarization}
\addplot [thick, color1]
table {%
0.5 0.938833236694336
0.600000023841858 0.939499974250793
0.700000047683716 0.938833236694336
0.799999952316284 0.925766706466675
0.899999976158142 0.808166742324829
};
\addlegendentry{DeepHoyer}
\addplot [thick, blue]
table {%
0.5 0.930199980735779
0.600000023841858 0.919899940490723
0.700000047683716 0.907666683197021
0.799999952316284 0.885833263397217
0.899999976158142 0.836899995803833
};
\addlegendentry{UCS}
\addplot [thick, red]
table {%
0.5 0.936366677284241
0.600000023841858 0.93779993057251
0.700000047683716 0.934599995613098
0.799999952316284 0.929633378982544
0.899999976158142 0.90963339805603
};
\addlegendentry{RNI}

\nextgroupplot[
height=0.6\linewidth,
width=\linewidth,
tick align=outside,
tick pos=left,
title={CIFAR100},
x grid style={white!69.0196078431373!black},
xlabel={Filters Pruned},
ylabel={Accuracy},
xmin=0.48, xmax=0.92,
xtick style={color=black},
xtick={0.5,0.6,0.7,0.8,0.9},
xticklabels={50\%,60\%,70\%,80\%,90\%},
y grid style={white!69.0196078431373!black},
ymin=0.23071332598726, ymax=0.748153315732876,
ytick style={color=black},
ytick={0.3,0.4,0.5,0.6,0.7},
yticklabels={30\%,40\%,50\%,60\%,70\%},
]
\addplot [thick, green!50.1960784313725!black]
table {%
0.5 0.71613335609436
0.600000023841858 0.69433331489563
0.700000047683716 0.635733366012573
0.799999952316284 0.556633234024048
0.899999976158142 0.296599984169006
};
\addplot [thick, color0]
table {%
0.5 0.71233332157135
0.600000023841858 0.697133302688599
0.700000047683716 0.645699977874756
0.799999952316284 0.598766565322876
0.899999976158142 0.256166696548462
};
\addplot [thick, color1]
table {%
0.5 0.716566562652588
0.600000023841858 0.634433269500732
0.700000047683716 0.582000017166138
0.799999952316284 0.47653329372406
0.899999976158142 0.254233360290527
};
\addplot [thick, blue]
table {%
0.5 0.708366632461548
0.600000023841858 0.689766645431519
0.700000047683716 0.667199969291687
0.799999952316284 0.632033348083496
0.899999976158142 0.543933391571045
};
\addplot [thick, red]
table {%
0.5 0.7246333360672
0.600000023841858 0.715766668319702
0.700000047683716 0.701266646385193
0.799999952316284 0.665133237838745
0.899999976158142 0.579200029373169
};

\end{groupplot}

\end{tikzpicture}

